A Parallel Evolutionary Algorithm Framework for Graph $k$-CUT Problems

Graph k-CUT problems include many important variants whose objectives combine cut value, volume, and cardinality terms in different ways. Most existing algorithms are designed for individual formulations, which limits their transferability across related models. In this paper, we organize a broad family of graph partitioning problems into two classes, MaxGCP and MinGCP, according to their optimization orientation and balance-related structure. Based on this classification, we propose a unified Parallel Evolutionary Algorithm Framework (PEAF). This framework combines structure-inheriting crossover operators, a hierarchical mutation mechanism based on the Multiple Mutation Heuristic (MMH) and the Auxiliary Cut Mutation Heuristic (ACMH), and a diversity-preserving selection strategy. Extensive experiments on G-set with k \in\{2, 3, 4, 5\} show that PEAF-ACMH consistently outperforms Gurobi on nine representative k-CUT problems. For MaxGCP, PEAF-ACMH improves several best-known solutions for Max-k-Cut with k \geq 3, and through numerical bounds derived from its relation to Max-k-Cut, verifies the high quality of the obtained solutions for Judicious-k-Partition and AntiCheeger-k-Cut. The results further indicate that Judicious-k-Partition usually yields more balanced partitions than AntiCheeger-k-Cut. For MinGCP, theoretical and computational comparisons show that Cheeger-k-Cut and Sparsest-k-Cut produce more balanced partitions than Normalized-k-Cut and Ratio-k-Cut, respectively. PEAF-ACMH also obtains highly similar partitions for Min-k-Cut and MinMax-k-Cut within short running times, providing numerical evidence for their structural affinity. These results demonstrate that PEAF is both an effective unified solver and a useful tool for revealing structural properties of graph k-CUT models.

==> (inline-0) <==
\begin{tikzpicture}[scale=1.2]
		\tikzset{mypoints/.style={fill=white,draw=black,thick}}
		\def\ptsize{2.0pt}
		\def\a{3} \def\b{0.5} \def\c{1}
		\draw[name path=ellipse2,draw=black,fill=blue!10!white!30]
		(0,\a) circle[x radius = \a cm, y radius = 0.5*\a cm];
		\draw[name path=ellipse1,draw=black,fill=blue!10!white!30]
		(-\a,\b) circle[x radius = \c cm, y radius = \c cm];
		\draw[name path=ellipse3,draw=black,fill=blue!10!white!30]
		(\a,\b) circle[x radius = \c cm, y radius = \c cm];
		\coordinate[label=below:$a$] (a) at (-\a,0);
		\coordinate[label=above:$b$] (b) at (0,1.25*\a);
		\coordinate[label=left:$c$] (c) at (-\a,2*\b);
		\coordinate[label=above:$d$] (d) at (\a,2*\b);
		\coordinate[label=below:$e$] (e) at (\a,0);
		\coordinate[label=right:$f$] (f) at (0.5*\a,\a);
		\coordinate[label=above:$g$] (g) at (0.5*\a,1.25*\a);
		\coordinate[label=above:$h$] (h) at (0,0.75*\a);
		\coordinate[label=above:$i$] (i) at (-0.5*\a,\a);
		\coordinate[label=above:$\bar{S}_1^1$] (s1) at (-\a-0.5,\b-0.5);
		\coordinate[label=above:$\bar{S}_2^1$] (s2) at (\a+0.5,\b-0.5);
		\coordinate[label=above:$\bar{S}_3^1$] (s3) at (-0.5*\a,1.15*\a);
		
		\draw [loosely dashed, line width=1pt] (a)--(b);
		\draw (a)--(c);
		\draw [loosely dotted, line width=1pt] (a)--(d);
		\draw [densely dashed, line width=1pt] (a)--(i);
		\draw [loosely dashed, line width=1pt] (b)--(c);
		\draw [loosely dashed, line width=1pt] (b)--(e);
		\draw [loosely dashed, line width=1pt] (b)--(f);
		\draw [densely dashed, line width=1pt] (b)--(i);
		\draw (c)--(e);
		\draw [densely dashed, line width=1pt] (c)--(i);
		\draw (c)--(h);
		\draw [loosely dotted, line width=1pt] (d)--(e);
		\draw [densely dotted, line width=1pt] (e)--(f);
		\draw (e)--(h);
		\draw [densely dotted, line width=1pt] (f)--(g);
		\draw [densely dotted, line width=1pt] (f)--(h);
		\draw [densely dashed, line width=1pt] (f)--(i);
		\draw [densely dashed, line width=1pt] (h)--(i);
		\foreach \p in {a,b,c,d,e,f,g,h,i}
		\fill[mypoints] (\p) circle (\ptsize);
	\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=1.2]
		\tikzset{mypoints/.style={fill=white,draw=black,thick}}
		\def\ptsize{2.0pt}
		\def\a{3} \def\b{0.5} \def\c{1}
		\draw[name path=ellipse2,draw=black,fill=blue!10!white!30]
		(0,\a) circle[x radius = \a cm, y radius = 0.5*\a cm];
		\draw[name path=ellipse1,draw=black,fill=blue!10!white!30]
		(-\a,\b) circle[x radius = \c cm, y radius = \c cm];
		\draw[name path=ellipse3,draw=black,fill=blue!10!white!30]
		(\a,\b) circle[x radius = \c cm, y radius = \c cm];
		\coordinate[label=below:$h$] (h) at (-\a,0);
		\coordinate[label=above:$c$] (c) at (0,1.25*\a);
		\coordinate[label=above:$f$] (f) at (-\a,2*\b);
		\coordinate[label=right:$b$] (b) at (\a,2*\b);
		\coordinate[label=below:$e$] (e) at (\a,0);
		\coordinate[label=above:$a$] (a) at (0.5*\a,\a);
		\coordinate[label=above:$g$] (g) at (-\a-\b,2*\b);
		\coordinate[label=above:$d$] (d) at (0,0.55*\a);
		\coordinate[label=above:$i$] (i) at (-0.5*\a,\a);
		\coordinate[label=above:$\bar{S}_3^1$] (s3) at (-\a-0.5,\b-0.5);
		\coordinate[label=above:$\bar{S}_2^1$] (s2) at (\a+0.5,\b-0.5);
		\coordinate[label=above:$\bar{S}_1^1$] (s1) at (-0.5*\a,1.15*\a);
		
		\draw [densely dashed, line width=1pt] (a)--(b);
		\draw (a)--(c);
		\draw [loosely dashed, line width=1pt] (a)--(d);
		\draw [loosely dotted, line width=1pt] (a)--(i);
		\draw [densely dashed, line width=1pt] (b)--(c);
		\draw [densely dashed, line width=1pt] (b)--(e);
		\draw [densely dashed, line width=1pt] (b)--(f);
		\draw [densely dashed, line width=1pt] (b)--(i);
		\draw (c)--(e);
		\draw [loosely dotted, line width=1pt] (c)--(i);
		\draw (c)--(h);
		\draw [loosely dashed, line width=1pt] (d)--(e);
		\draw [densely dotted, line width=1pt] (e)--(f);
		\draw (e)--(h);
		\draw [densely dotted, line width=1pt] (f)--(g);
		\draw [densely dotted, line width=1pt] (f)--(h);
		\draw [loosely dotted, line width=1pt] (f)--(i);
		\draw [loosely dotted, line width=1pt] (h)--(i);
		\foreach \p in {a,b,c,d,e,f,g,h,i}
		\fill[mypoints] (\p) circle (\ptsize);
	\end{tikzpicture}

==> (inline-2) <==
\begin{tabular}{|lll|}
					\hline
					$\opt\, F$                                  &  $\opt\,F_1$ & $\opt\,F_2$                    \\ \hline
					\multirow{2}{*}{\textsc{Max}-$k$-\textsc{Cut}}          & \textsc{MaxMin}-$k$-\textsc{Cut}:                & \multirow{2}{*}{}        \\
					& $\max \min_{1\leq p\leq k} \{\cut(\partial S_p)\}$ &                          \\ \hline
					\textsc{Judicious}-$k$-\textsc{Partition}               & \textsc{Max}-$k$-\textsc{Cut}                    & \textsc{AntiCheeger}-$k$-\textsc{Cut}     \\ \hline
					\multirow{2}{*}{\textsc{AntiCheeger}-$k$-\textsc{Cut}} & \multirow{2}{*}{\textsc{Max}-$k$-\textsc{Cut}}   & 	\textsc{AntiCheeger}$_2$-$k$-\textsc{Cut}: \\
					&                                & $\max\min_{1\leq p\leq k}\left\{\frac{\cut(\partial S_p)}{\max\{\vol(S_p),\vol(S_p^c)\}}\right\}$                        \\ \hline
					\textsc{Min}-$k$-\textsc{Cut}                           & \textsc{MinMax}-$k$-\textsc{Cut}                &                          \\ \hline
					\textsc{MinMax}-$k$-\textsc{Cut}                       & \textsc{Min}-$k$-\textsc{Cut}                    &                          \\ \hline
					\multirow{2}{*}{\textsc{Normalized}-$k$-\textsc{Cut}}   & \multirow{2}{*}{\textsc{Ratio}-$k$-\textsc{Cut}} & 	\textsc{Cheeger}$_2$-$k$-\textsc{Cut}:      \\
					&                                & $\min\max_{1\leq p\leq k} \left\{\frac{\cut(\partial S_p)}{\vol(S_p)}\right\}$                        \\ \hline
					\textsc{Ratio}-$k$-\textsc{Cut}                         & \textsc{Min}-$k$-\textsc{Cut}                    & \textsc{MinMax}-$k$-\textsc{Cut}          \\ \hline
					\textsc{Cheeger}-$k$-\textsc{Cut}                       & \textsc{Ratio}-$k$-\textsc{Cut}                  & 	\textsc{Cheeger}$_2$-$k$-\textsc{Cut}      \\ \hline
					\multirow{2}{*}{\textsc{Sparsest}-$k$-\textsc{Cut}}     & \multirow{2}{*}{\textsc{Ratio}-$k$-\textsc{Cut}} & 	\textsc{Sparsest}$_2$-$k$-\textsc{Cut}:     \\
					&                                & $\min\max_{1\leq p\leq k} \left\{\frac{\cut(\partial S_p)}{|S_p|}\right\}$                        \\ \hline
				\end{tabular}

==> (inline-3) <==
\begin{tabular}{|l|l|l|l|l|}
					\hline
					& $k=2$     & $k=3$     & $k=4$     & $k=5$     \\ \hline
					percentage of $|\text{ratio}_1-1|< 0.05$          & 100\%     & 94.2857\% & 100\%     & 65.7143\% \\ \hline
					\multirow{2}{*}{$\min_{G}\text{ratio}_2(G,k)$} & 0.99852   & 0.99824   & 0.99865   & 0.99857   \\
					& G63       & G60       & G14       & G47       \\ \hline
					percentage of $\text{ratio}_2=1$                 & 37.1429\% & 48.5714\% & 31.4286\% & 42.8571\% \\ \hline
				\end{tabular}
			\end{table}

				{
					\scriptsize
					\setlength{\tabcolsep}{4.6pt}
					\renewcommand{\arraystretch}{1.2}
					\begin{landscape}
						\begin{longtable}{lllllllllllllllllll}
							\caption[Results for \textsc{Judicious}-$2$-\textsc{Partition}]{Numerical results for \textsc{Judicious}-$2$-\textsc{Partition} on G-set.}
							\label{tab::judicious2partition}\\
							\hline
							\multirow{2}{*}{instance} & \multicolumn{4}{l}{PEAF-ACMH}               & \multicolumn{4}{l}{PEAF-MMH}                & \multicolumn{4}{l}{ACMH}                   & \multicolumn{4}{l}{MMH}                    & \multirow{2}{*}{G-0.5H} & \multirow{2}{*}{G-H} \\ \cline{2-17}
							& mean    & best           & cut   & time      & mean    & best           & cut   & time     & mean    & best           & cut   & time      & mean    & best           & cut   & time     &                         &                      \\ \hline
							G1                        & 3776    & \textbf{3776} & 11624 & 2.348     & 3776    & \textbf{3776} & 11624 & 13.566   & 3776    & \textbf{3776} & 11624 & 1.919     & 3776    & \textbf{3776} & 11624 & 7.381    & 3885                    & 3861                 \\
							G2                        & 3779    & \textbf{3779} & 11619 & 7.993     & 3779    & \textbf{3779} & 11618 & 9.347    & 3779    & \textbf{3779} & 11619 & 7.654     & 3779    & \textbf{3779} & 11618 & 55.619   & 3847                    & 3836                 \\
							G3                        & 3778    & \textbf{3778} & 11620 & 6.277     & 3778    & \textbf{3778} & 11620 & 1.615    & 3778    & \textbf{3778} & 11620 & 2.024     & 3778    & \textbf{3778} & 11620 & 6.979    & 3894                    & 3894                 \\
							G4                        & 3766    & \textbf{3766} & 11646 & 7.279     & 3766    & \textbf{3766} & 11645 & 0.972    & 3766    & \textbf{3766} & 11646 & 1.926     & 3766    & \textbf{3766} & 11645 & 4.855    & 3875                    & 3843                 \\
							G5                        & 3773    & \textbf{3773} & 11630 & 2.048     & 3773    & \textbf{3773} & 11630 & 70.548   & 3773    & \textbf{3773} & 11630 & 2.132     & 3773    & \textbf{3773} & 11630 & 24.948   & 3859                    & 3858                 \\
							G14                       & 815     & \textbf{815}  & 3064  & 8.396     & 817     & 817           & 3060  & 73.098   & 815.5   & \textbf{815}  & 3064  & 55.853    & 817.25  & 817           & 3060  & 46.131   & 825                     & 822                  \\
							G15                       & 806     & \textbf{806}  & 3049  & 10.547    & 806     & \textbf{806}  & 3049  & 339.544  & 806     & \textbf{806}  & 3049  & 4.259     & 807     & 807           & 3047  & 124.076  & 818                     & 818                  \\
							G16                       & 810     & \textbf{810}  & 3052  & 7.838     & 811     & 811           & 3050  & 46.988   & 810.25  & \textbf{810}  & 3052  & 34.076    & 811.75  & 811           & 3050  & 68.735   & 825                     & 824                  \\
							G17                       & 810     & \textbf{810}  & 3047  & 7.671     & 811     & 811           & 3045  & 234.998  & 810.75  & \textbf{810}  & 3047  & 1519.210  & 811.25  & 811           & 3045  & 676.731  & 820                     & 819                  \\
							G22                       & 3316    & \textbf{3316} & 13358 & 22.911    & 3317    & 3317          & 13356 & 251.348  & 3316.5  & \textbf{3316} & 13358 & 271.196   & 3317.5  & 3317          & 13356 & 1010.000 & 3457                    & 3432                 \\
							G23                       & 3324    & \textbf{3324} & 13342 & 128.503   & 3325    & 3325          & 13341 & 1106.340 & 3326    & 3325          & 13340 & 9.840     & 3327.75 & 3325          & 13340 & 1202.960 & 3444                    & 3419                 \\
							G24                       & 3327    & \textbf{3327} & 13336 & 259.283   & 3328    & 3328          & 13334 & 393.750  & 3330    & 3328          & 13334 & 615.772   & 3331.25 & 3330          & 13331 & 1296.500 & 3450                    & 3447                 \\
							G25                       & 3325    & \textbf{3325} & 13340 & 786.355   & 3327    & 3327          & 13336 & 1058.920 & 3328    & 3326          & 13339 & 539.003   & 3330.75 & 3329          & 13332 & 49.928   & 3438                    & 3423                 \\
							G26                       & 3332    & \textbf{3332} & 13326 & 190.716   & 3332    & \textbf{3332} & 13326 & 117.651  & 3332.5  & \textbf{3332} & 13326 & 80.214    & 3336.75 & 3335          & 13320 & 864.778  & 3455                    & 3433                 \\
							G35                       & 2047    & \textbf{2047} & 7684  & 1267.100  & 2058    & 2058          & 7662  & 1318.980 & 2048.75 & 2048          & 7682  & 844.240   & 2062.75 & 2062          & 7654  & 533.207  & 2104                    & 2091                 \\
							G36                       & 2045    & \textbf{2045} & 7676  & 995.843   & 2050    & 2050          & 7666  & 1164.530 & 2047.75 & 2047          & 7672  & 1555.210  & 2058.25 & 2056          & 7654  & 290.818  & 2096                    & 2090                 \\
							G37                       & 2049    & \textbf{2049} & 7687  & 726.076   & 2056    & 2056          & 7673  & 1108.060 & 2053.25 & 2053          & 7679  & 109.521   & 2062.5  & 2062          & 7661  & 689.462  & 2098                    & 2092                 \\
							G38                       & 2046    & \textbf{2046} & 7687  & 605.858   & 2054    & 2054          & 7671  & 960.303  & 2050    & 2047          & 7685  & 47.771    & 2059.5  & 2057          & 7665  & 638.357  & 2097                    & 2097                 \\
							G43                       & 1665    & \textbf{1665} & 6660  & 344.507   & 1665    & \textbf{1665} & 6660  & 193.614  & 1665    & \textbf{1665} & 6660  & 29.438    & 1665.5  & \textbf{1665} & 6660  & 348.020  & 1724                    & 1724                 \\
							G44                       & 1670    & \textbf{1670} & 6650  & 106.472   & 1670    & \textbf{1670} & 6650  & 74.995   & 1670    & \textbf{1670} & 6650  & 16.308    & 1671    & 1671          & 6649  & 7.101    & 1722                    & 1722                 \\
							G45                       & 1668    & \textbf{1668} & 6654  & 4.422     & 1668    & \textbf{1668} & 6654  & 75.720   & 1668    & \textbf{1668} & 6654  & 1.468     & 1668    & \textbf{1668} & 6654  & 40.094   & 1729                    & 1729                 \\
							G46                       & 1671    & \textbf{1671} & 6649  & 8.630     & 1671    & \textbf{1671} & 6648  & 587.203  & 1671    & \textbf{1671} & 6649  & 13.417    & 1671    & \textbf{1671} & 6648  & 199.094  & 1706                    & 1704                 \\
							G47                       & 1667    & \textbf{1667} & 6656  & 3.357     & 1667    & \textbf{1667} & 6656  & 8.042    & 1667    & \textbf{1667} & 6656  & 4.847     & 1667    & \textbf{1667} & 6656  & 9.526    & 1718                    & 1718                 \\
							G48                       & 0       & \textbf{0}    & 6000  & 0.305     & 0       & \textbf{0}    & 6000  & 0.224    & 0       & \textbf{0}    & 6000  & 0.326     & 0       & \textbf{0}    & 6000  & 0.269    & \textbf{0}              & \textbf{0}           \\
							G49                       & 0       & \textbf{0}    & 6000  & 0.254     & 0       & \textbf{0}    & 6000  & 0.489    & 0       & \textbf{0}    & 6000  & 0.240     & 0       & \textbf{0}    & 6000  & 0.255    & \textbf{0}              & 30                   \\
							G50                       & 60      & \textbf{60}   & 5880  & 3.129     & 60      & \textbf{60}   & 5880  & 15.687   & 60      & \textbf{60}   & 5880  & 2.859     & 60      & \textbf{60}   & 5880  & 18.438   & \textbf{60}             & \textbf{60}          \\
							G51                       & 1031    & \textbf{1031} & 3847  & 20.201    & 1033    & 1033          & 3843  & 711.210  & 1031.5  & \textbf{1031} & 3847  & 108.154   & 1034    & 1034          & 3841  & 95.113   & 1050                    & 1050                 \\
							G52                       & 1033    & \textbf{1033} & 3850  & 10.070    & 1035.75 & 1035          & 3846  & 1480.360 & 1033    & \textbf{1033} & 3850  & 23.743    & 1036.5  & 1036          & 3844  & 444.206  & 1053                    & 1053                 \\
							G53                       & 1033    & \textbf{1033} & 3848  & 9.680     & 1035    & 1035          & 3844  & 300.485  & 1033    & \textbf{1033} & 3848  & 90.915    & 1036    & 1036          & 3842  & 56.439   & 1048                    & 1048                 \\
							G54                       & 1033    & \textbf{1033} & 3850  & 9.999     & 1033    & \textbf{1033} & 3850  & 1500.060 & 1033    & \textbf{1033} & 3851  & 6.284     & 1034.5  & \textbf{1033} & 3850  & 1016.940 & 1050                    & 1050                 \\
							G55                       & 1102    & \textbf{1102} & 10294 & 4819.940  & 1108    & 1108          & 10282 & 743.768  & 1110.25 & 1108          & 10282 & 4846.340  & 1115    & 1114          & 10270 & 577.171  & 1163                    & 1159                 \\
							G58                       & 5148    & \textbf{5148} & 19274 & 5706.810  & 5179    & 5179          & 19212 & 1609.100 & 5167.25 & 5165          & 19241 & 849.006   & 5190.5  & 5189          & 19192 & 1499.460 & 5259                    & 5243                 \\
							G60                       & 1488    & \textbf{1488} & 14172 & 4415.210  & 1501    & 1501          & 14146 & 5077.950 & 1498.25 & 1492          & 14164 & 6393.940  & 1509.75 & 1506          & 14136 & 1740.240 & 1561                    & 1557                 \\
							G63                       & 7233.75 & \textbf{7233} & 26993 & 5996.240  & 7264.75 & 7264          & 26931 & 6925.850 & 7248.5  & 7243          & 26973 & 1033.160  & 7297.75 & 7295          & 26869 & 856.333  & 7439                    & 7398                 \\
							G70                       & 230     & 230           & 9539  & 12775.300 & 242     & 242           & 9515  & 3874.950 & 244.5   & 243           & 9513  & 14290.000 & 253     & 251           & 9497  & 6887.760 & 218                     & \textbf{216}         \\ \hline
						\end{longtable}
					\end{landscape}
				}

				{
					\scriptsize
					\setlength{\tabcolsep}{5pt}
					\renewcommand{\arraystretch}{1.2}
					\begin{landscape}
						\begin{longtable}{lllllllllllllllllll}
							\caption[Results for \textsc{Judicious}-$3$-\textsc{Partition}]{Numerical results for \textsc{Judicious}-$3$-\textsc{Partition} on G-set.}
							\label{tab::judicious3partition}\\
							\hline
							\multirow{2}{*}{instance} & \multicolumn{4}{l}{PEAF-ACMH}             & \multicolumn{4}{l}{PEAF-MMH}                & \multicolumn{4}{l}{ACMH}                  & \multicolumn{4}{l}{MMH}                   & \multirow{2}{*}{G-0.5H} & \multirow{2}{*}{G-H} \\ \cline{2-17}
							& mean   & best           & cut   & time     & mean    & best           & cut   & time     & mean    & best           & cut   & time     & mean    & best          & cut   & time     &                         &                      \\ \hline
							G1                        & 1338   & \textbf{1338} & 15162 & 370.667  & 1338    & \textbf{1338} & 15162 & 1254.400 & 1339    & \textbf{1338} & 15162 & 1045.590 & 1339.5  & 1339         & 15161 & 305.335  & 1416                    & 1415                 \\
							G2                        & 1336   & \textbf{1336} & 15170 & 918.488  & 1336    & \textbf{1336} & 15168 & 419.259  & 1338    & \textbf{1336} & 15170 & 109.221  & 1339    & 1338         & 15164 & 351.885  & 1429                    & 1428                 \\
							G3                        & 1335   & \textbf{1335} & 15171 & 384.335  & 1336    & 1336          & 15170 & 420.689  & 1335.75 & \textbf{1335} & 15171 & 55.644   & 1337    & 1337         & 15167 & 57.369   & 1420                    & 1419                 \\
							G4                        & 1331   & \textbf{1331} & 15183 & 985.717  & 1332    & 1332          & 15181 & 638.943  & 1332    & \textbf{1331} & 15183 & 773.233  & 1334.25 & 1332         & 15180 & 683.729  & 1451                    & 1444                 \\
							G5                        & 1328   & \textbf{1328} & 15192 & 333.293  & 1329    & 1329          & 15189 & 215.972  & 1328.75 & \textbf{1328} & 15192 & 1367.850 & 1329    & 1329         & 15191 & 72.547   & 1425                    & 1415                 \\
							G14                       & 228    & \textbf{228}  & 4010  & 55.064   & 229     & 229           & 4008  & 527.791  & 229.5   & 229           & 4007  & 58.640   & 231     & 231          & 4002  & 60.692   & 251                     & 247                  \\
							G15                       & 226    & \textbf{226}  & 3983  & 455.343  & 228     & 228           & 3977  & 155.774  & 226.75  & \textbf{226}  & 3983  & 40.937   & 228.5   & 228          & 3977  & 368.727  & 243                     & 243                  \\
							G16                       & 228    & \textbf{228}  & 3988  & 78.199   & 229     & 229           & 3985  & 138.059  & 228.5   & \textbf{228}  & 3988  & 34.112   & 229.5   & 229          & 3985  & 479.363  & 253                     & 252                  \\
							G17                       & 227.75 & \textbf{227}  & 3986  & 1555.590 & 230     & 230           & 3977  & 94.439   & 228.5   & 228           & 3983  & 79.669   & 229.5   & 229          & 3980  & 961.757  & 243                     & 242                  \\
							G22                       & 942    & \textbf{942}  & 17164 & 658.934  & 943     & 943           & 17161 & 1211.440 & 950.25  & 947           & 17149 & 466.685  & 949.75  & 946          & 17152 & 249.981  & 1077                    & 1052                 \\
							G23                       & 940.5  & \textbf{940}  & 17170 & 1606.630 & 945.75  & 945           & 17155 & 1354.950 & 949.25  & 947           & 17150 & 328.818  & 953.25  & 951          & 17137 & 750.253  & 1066                    & 1052                 \\
							G24                       & 947    & \textbf{947}  & 17149 & 200.393  & 948     & 948           & 17146 & 768.318  & 949.75  & 948           & 17146 & 230.614  & 952.25  & 951          & 17138 & 935.852  & 1063                    & 1050                 \\
							G25                       & 942    & \textbf{942}  & 17164 & 402.957  & 950     & 950           & 17140 & 793.716  & 949.5   & 948           & 17147 & 362.756  & 950.75  & 948          & 17146 & 621.877  & 1068                    & 1060                 \\
							G26                       & 948    & \textbf{948}  & 17146 & 657.704  & 949     & 949           & 17143 & 898.896  & 952     & 950           & 17140 & 601.941  & 956     & 955          & 17125 & 159.630  & 1063                    & 1048                 \\
							G35                       & 576    & \textbf{576}  & 10050 & 622.544  & 582.25  & 582           & 10032 & 1577.120 & 580     & 577           & 10048 & 324.156  & 588     & 587          & 10018 & 933.865  & 630                     & 624                  \\
							G36                       & 575    & \textbf{575}  & 10041 & 1038.090 & 580     & 580           & 10026 & 1017.460 & 579.5   & 577           & 10036 & 1154.160 & 584.25  & 582          & 10020 & 934.523  & 629                     & 625                  \\
							G37                       & 577    & \textbf{576}  & 10057 & 1798.820 & 584     & 584           & 10033 & 758.499  & 580.75  & 580           & 10045 & 318.880  & 588.25  & 586          & 10027 & 837.106  & 643                     & 626                  \\
							G38                       & 580    & \textbf{580}  & 10039 & 416.527  & 586.5   & 586           & 10021 & 1506.250 & 583.5   & 582           & 10033 & 859.111  & 588.75  & 588          & 10015 & 228.917  & 642                     & 640                  \\
							G43                       & 473    & \textbf{473}  & 8573  & 22.475   & 473     & \textbf{473}  & 8572  & 372.948  & 474.25  & \textbf{473}  & 8573  & 252.404  & 473.25  & \textbf{473} & 8571  & 77.471   & 539                     & 535                  \\
							G44                       & 473    & \textbf{473}  & 8571  & 729.167  & 474     & 474           & 8568  & 437.310  & 476     & 475           & 8565  & 59.144   & 478     & 476          & 8562  & 308.320  & 528                     & 526                  \\
							G45                       & 475    & \textbf{475}  & 8565  & 162.122  & 475     & \textbf{475}  & 8565  & 731.427  & 475.25  & \textbf{475}  & 8565  & 401.649  & 477     & 476          & 8562  & 494.632  & 526                     & 525                  \\
							G46                       & 475    & \textbf{475}  & 8565  & 118.801  & 475     & \textbf{475}  & 8565  & 319.205  & 475.75  & \textbf{475}  & 8566  & 23.931   & 478.5   & 478          & 8557  & 442.233  & 532                     & 532                  \\
							G47                       & 473    & \textbf{473}  & 8572  & 122.638  & 475     & 475           & 8565  & 216.642  & 477     & 477           & 8561  & 18.887   & 475     & 474          & 8568  & 89.373   & 535                     & 523                  \\
							G48                       & 0      & \textbf{0}    & 6000  & 70.222   & 0       & \textbf{0}    & 6000  & 165.879  & 0       & \textbf{0}    & 6000  & 77.260   & 0       & \textbf{0}   & 6000  & 64.557   & \textbf{0}              & \textbf{0}           \\
							G49                       & 0      & \textbf{0}    & 6000  & 16.796   & 0       & \textbf{0}    & 6000  & 39.332   & 0       & \textbf{0}    & 6000  & 62.902   & 0       & \textbf{0}   & 6000  & 67.644   & \textbf{0}              & \textbf{0}           \\
							G50                       & 0      & \textbf{0}    & 6000  & 71.181   & 0       & \textbf{0}    & 6000  & 141.435  & 0.25    & \textbf{0}    & 6000  & 211.860  & 0.25    & \textbf{0}   & 6000  & 277.359  & \textbf{0}              & \textbf{0}           \\
							G51                       & 292    & \textbf{292}  & 5034  & 182.787  & 293.75  & 293           & 5030  & 1773.160 & 294     & 294           & 5027  & 31.881   & 295.5   & 294          & 5027  & 29.715   & 319                     & 310                  \\
							G52                       & 292    & \textbf{292}  & 5040  & 352.316  & 293     & 293           & 5038  & 891.887  & 293.25  & \textbf{292}  & 5041  & 246.837  & 295     & 294          & 5034  & 1087.080 & 314                     & 311                  \\
							G53                       & 291    & \textbf{291}  & 5041  & 365.790  & 293     & 293           & 5036  & 417.591  & 292.5   & \textbf{291}  & 5041  & 860.589  & 295     & 294          & 5032  & 45.746   & 314                     & 314                  \\
							G54                       & 293    & \textbf{293}  & 5037  & 283.572  & 295     & 295           & 5031  & 1603.460 & 295.75  & 295           & 5031  & 601.839  & 296.25  & 295          & 5031  & 1349.720 & 316                     & 316                  \\
							G55                       & 29     & \textbf{29}   & 12411 & 3740.890 & 32      & 32            & 12402 & 5114.770 & 36.5    & 32            & 12402 & 938.449  & 34.75   & 33           & 12399 & 4822.710 & 58                      & 57                   \\
							G58                       & 1454   & \textbf{1454} & 25208 & 3824.850 & 1476.25 & 1476          & 25142 & 6890.470 & 1468.5  & 1467          & 25169 & 2842.510 & 1491.5  & 1489         & 25103 & 4474.040 & 1576                    & 1558                 \\
							G60                       & 34     & \textbf{34}   & 17046 & 6403.490 & 38.5    & 38            & 17034 & 7056.230 & 41.5    & 37            & 17037 & 6981.300 & 44.5    & 43           & 17019 & 1656.920 & 65                      & 61                   \\
							G63                       & 2052   & \textbf{2051} & 35307 & 6580.230 & 2085.75 & 2082          & 35214 & 6816.880 & 2065.5  & 2064          & 35269 & 5868.420 & 2091.25 & 2086         & 35201 & 6752.010 & 2234                    & 2192                 \\
							G70                       & 0      & \textbf{0}    & 9999  & 11.889   & 0       & \textbf{0}    & 9999  & 25.544   & 0       & \textbf{0}    & 9999  & 12.842   & 0       & \textbf{0}   & 9999  & 9.050    & \textbf{0}              & \textbf{0}           \\ \hline
						\end{longtable}
					\end{landscape}
				}

				{
					\scriptsize
					\setlength{\tabcolsep}{5.8pt}
					\renewcommand{\arraystretch}{1.2}
					\begin{landscape}
						\begin{longtable}{lllllllllllllllllll}
							\caption[Results for \textsc{Judicious}-$4$-\textsc{Partition}]{Numerical results for \textsc{Judicious}-$4$-\textsc{Partition} on G-set.}
							\label{tab::judicious4partition}\\
							\hline
							\multirow{2}{*}{instance} & \multicolumn{4}{l}{PEAF-ACMH}            & \multicolumn{4}{l}{PEAF-MMH}              & \multicolumn{4}{l}{ACMH}                & \multicolumn{4}{l}{MMH}                & \multirow{2}{*}{G-0.5H} & \multirow{2}{*}{G-H} \\ \cline{2-17}
							& mean   & best          & cut   & time     & mean   & best          & cut   & time     & mean   & best          & cut   & time     & mean   & best        & cut   & time     &                         &                      \\ \hline
							G1                        & 594.5  & \textbf{594} & 16801 & 1458.920 & 595    & 595          & 16798 & 980.622  & 596.75 & 595          & 16797 & 110.277  & 597.25 & 596        & 16792 & 421.293  & 675                     & 666                  \\
							G2                        & 593.25 & \textbf{593} & 16805 & 1098.460 & 594.25 & 594          & 16802 & 1212.180 & 595.25 & 595          & 16796 & 73.363   & 597.5  & 597        & 16790 & 563.818  & 675                     & 672                  \\
							G3                        & 594    & \textbf{594} & 16800 & 1160.260 & 595    & 595          & 16799 & 421.845  & 596.5  & 596          & 16794 & 544.323  & 597.75 & 597        & 16788 & 920.448  & 658                     & 657                  \\
							G4                        & 593    & \textbf{593} & 16805 & 68.715   & 594.25 & 594          & 16801 & 1018.260 & 594.75 & 594          & 16802 & 408.021  & 595.75 & 595        & 16796 & 1344.990 & 668                     & 665                  \\
							G5                        & 591    & \textbf{591} & 16813 & 1223.700 & 592    & 592          & 16812 & 576.243  & 593.5  & \textbf{591} & 16812 & 523.262  & 594.25 & 592        & 16810 & 83.127   & 673                     & 673                  \\
							G14                       & 65     & \textbf{65}  & 4434  & 408.110  & 65     & \textbf{65}  & 4434  & 1041.080 & 65.75  & \textbf{65}  & 4435  & 1206.910 & 66.5   & 66         & 4430  & 281.836  & 79                      & 77                   \\
							G15                       & 64     & \textbf{64}  & 4405  & 170.717  & 65     & 65           & 4401  & 1171.480 & 65.5   & 65           & 4402  & 148.840  & 65.75  & 65         & 4401  & 358.115  & 79                      & 78                   \\
							G16                       & 65     & \textbf{65}  & 4412  & 410.621  & 66     & 66           & 4408  & 462.826  & 66     & 66           & 4408  & 32.259   & 67     & 67         & 4404  & 116.527  & 81                      & 81                   \\
							G17                       & 65     & \textbf{65}  & 4407  & 1151.020 & 65     & \textbf{65}  & 4407  & 1129.810 & 66.75  & \textbf{65}  & 4407  & 316.866  & 66.75  & 66         & 4403  & 514.147  & 78                      & 77                   \\
							G22                       & 307    & \textbf{307} & 18762 & 962.271  & 310    & 310          & 18750 & 1208.530 & 313.75 & 312          & 18744 & 321.484  & 313.25 & 311        & 18746 & 446.215  & 402                     & 379                  \\
							G23                       & 306.5  & \textbf{306} & 18766 & 1278.840 & 308.75 & 308          & 18760 & 1281.820 & 311.25 & 308          & 18759 & 419.475  & 315.75 & 313        & 18738 & 607.905  & 405                     & 387                  \\
							G24                       & 308    & \textbf{308} & 18760 & 893.318  & 310    & 310          & 18751 & 306.464  & 313    & 312          & 18742 & 1483.870 & 315.75 & 315        & 18730 & 354.338  & 396                     & 392                  \\
							G25                       & 308.5  & \textbf{308} & 18759 & 1732.020 & 310    & 310          & 18750 & 1327.650 & 313.25 & 312          & 18744 & 390.404  & 312.5  & 311        & 18748 & 486.613  & 398                     & 385                  \\
							G26                       & 310    & \textbf{309} & 18754 & 1660.190 & 311.75 & 311          & 18748 & 1658.890 & 313.25 & 311          & 18748 & 102.673  & 315.75 & 313        & 18738 & 471.406  & 409                     & 404                  \\
							G35                       & 167    & \textbf{167} & 11111 & 924.096  & 173    & 173          & 11087 & 1017.140 & 169.75 & 169          & 11103 & 84.433   & 174.25 & 174        & 11082 & 110.156  & 214                     & 208                  \\
							G36                       & 168    & \textbf{168} & 11095 & 119.605  & 173    & 173          & 11074 & 633.997  & 170.75 & 170          & 11087 & 113.250  & 173    & 172        & 11078 & 1618.610 & 207                     & 207                  \\
							G37                       & 168    & \textbf{168} & 11113 & 737.995  & 171.5  & 171          & 11102 & 1517.150 & 170.75 & 170          & 11106 & 736.400  & 174.25 & 172        & 11099 & 415.579  & 216                     & 210                  \\
							G38                       & 168.75 & \textbf{168} & 11108 & 1781.300 & 171.5  & 170          & 11100 & 1028.250 & 170.5  & 170          & 11099 & 295.777  & 174.5  & 173        & 11087 & 1781.570 & 217                     & 211                  \\
							G43                       & 154    & \textbf{154} & 9375  & 1338.690 & 157    & 157          & 9362  & 663.953  & 156.5  & 156          & 9367  & 52.976   & 157.25 & 157        & 9362  & 68.679   & 192                     & 185                  \\
							G44                       & 155    & \textbf{155} & 9371  & 1061.430 & 156    & 156          & 9368  & 541.194  & 156.5  & \textbf{155} & 9371  & 156.559  & 157.75 & 157        & 9363  & 751.926  & 194                     & 194                  \\
							G45                       & 154    & \textbf{154} & 9375  & 1479.830 & 155    & 155          & 9370  & 425.658  & 157    & 155          & 9370  & 483.415  & 156.75 & 155        & 9372  & 1651.860 & 196                     & 193                  \\
							G46                       & 154    & \textbf{154} & 9375  & 439.955  & 154    & \textbf{154} & 9374  & 486.863  & 156.5  & 155          & 9372  & 126.307  & 157.25 & 156        & 9367  & 988.579  & 195                     & 195                  \\
							G47                       & 153    & \textbf{153} & 9380  & 1389.410 & 154    & 154          & 9374  & 474.472  & 155.75 & 155          & 9370  & 192.059  & 156    & 155        & 9372  & 316.877  & 195                     & 194                  \\
							G48                       & 0      & \textbf{0}   & 6000  & 0.916    & 0      & \textbf{0}   & 6000  & 0.670    & 0      & \textbf{0}   & 6000  & 0.443    & 0      & \textbf{0} & 6000  & 0.369    & \textbf{0}              & \textbf{0}           \\
							G49                       & 0      & \textbf{0}   & 6000  & 0.888    & 0      & \textbf{0}   & 6000  & 0.931    & 0      & \textbf{0}   & 6000  & 0.429    & 0      & \textbf{0} & 6000  & 0.378    & \textbf{0}              & \textbf{0}           \\
							G50                       & 0      & \textbf{0}   & 6000  & 0.462    & 0      & \textbf{0}   & 6000  & 0.989    & 0      & \textbf{0}   & 6000  & 0.491    & 0      & \textbf{0} & 6000  & 0.520    & \textbf{0}              & \textbf{0}           \\
							G51                       & 84     & \textbf{84}  & 5573  & 280.464  & 87     & 87           & 5561  & 1084.230 & 86.5   & 86           & 5565  & 304.864  & 88.25  & 88         & 5557  & 194.998  & 103                     & 101                  \\
							G52                       & 83     & \textbf{83}  & 5585  & 678.254  & 86     & 86           & 5572  & 283.892  & 85.75  & 85           & 5576  & 36.684   & 86.5   & 85         & 5576  & 431.418  & 102                     & 101                  \\
							G53                       & 84     & \textbf{84}  & 5578  & 697.873  & 86     & 86           & 5572  & 1042.040 & 86.5   & 86           & 5570  & 811.661  & 87.25  & 87         & 5567  & 792.801  & 103                     & 101                  \\
							G54                       & 85     & \textbf{85}  & 5576  & 629.985  & 85     & \textbf{85}  & 5577  & 1128.510 & 86.5   & 86           & 5572  & 128.231  & 87.75  & 87         & 5568  & 357.507  & 106                     & 105                  \\
							G55                       & 0      & \textbf{0}   & 12498 & 16.869   & 0      & \textbf{0}   & 12498 & 13.747   & 0      & \textbf{0}   & 12498 & 15.366   & 0      & \textbf{0} & 12498 & 19.236   & \textbf{0}              & \textbf{0}           \\
							G58                       & 425    & \textbf{424} & 27875 & 6202.120 & 441    & 441          & 27807 & 3423.910 & 439.5  & 436          & 27827 & 866.111  & 446.5  & 443        & 27799 & 4596.330 & 521                     & 521                  \\
							G60                       & 0      & \textbf{0}   & 17148 & 38.123   & 0      & \textbf{0}   & 17148 & 48.618   & 0      & \textbf{0}   & 17148 & 28.356   & 0      & \textbf{0} & 17148 & 22.011   & \textbf{0}              & \textbf{0}           \\
							G63                       & 601    & \textbf{601} & 39056 & 4078.200 & 624.75 & 624          & 38963 & 7188.560 & 616.5  & 614          & 39005 & 4950.200 & 628.75 & 626        & 38956 & 2102.800 & 753                     & 723                  \\
							G70                       & 0      & \textbf{0}   & 9999  & 6.843    & 0      & \textbf{0}   & 9999  & 8.436    & 0      & \textbf{0}   & 9999  & 4.721    & 0      & \textbf{0} & 9999  & 2.833    & \textbf{0}              & \textbf{0}           \\ \hline
						\end{longtable}
					\end{landscape}
				}

				{
					\scriptsize
					\setlength{\tabcolsep}{5.8pt}
					\renewcommand{\arraystretch}{1.2}
					\begin{landscape}
						\begin{longtable}{lllllllllllllllllll}
							\caption[Results for \textsc{Judicious}-$5$-\textsc{Partition}]{Numerical results for \textsc{Judicious}-$5$-\textsc{Partition} on G-set.}
							\label{tab::judicious5partition}\\
							\hline
							\multirow{2}{*}{instance} & \multicolumn{4}{l}{PEAF-ACMH}            & \multicolumn{4}{l}{PEAF-MMH}              & \multicolumn{4}{l}{ACMH}                & \multicolumn{4}{l}{MMH}                  & \multirow{2}{*}{G-0.5H} & \multirow{2}{*}{G-H} \\ \cline{2-17}
							& mean   & best          & cut   & time     & mean   & best          & cut   & time     & mean   & best          & cut   & time     & mean   & best          & cut   & time     &                         &                      \\ \hline
							G1                        & 297    & \textbf{297} & 17695 & 924.977  & 297    & \textbf{297} & 17695 & 1179.630 & 299.25 & 298          & 17689 & 146.625  & 300.25 & 299          & 17682 & 472.619  & 367                     & 365                  \\
							G2                        & 296    & \textbf{296} & 17696 & 950.846  & 297    & 297          & 17692 & 1353.490 & 297.75 & \textbf{296} & 17700 & 490.666  & 299.5  & 299          & 17683 & 411.585  & 358                     & 358                  \\
							G3                        & 297.75 & \textbf{297} & 17694 & 1138.340 & 297.25 & \textbf{297} & 17691 & 1439.950 & 298.25 & 298          & 17689 & 135.651  & 300    & 298          & 17688 & 805.079  & 355                     & 355                  \\
							G4                        & 296    & \textbf{296} & 17699 & 1288.780 & 298    & 298          & 17689 & 1261.000 & 298    & \textbf{296} & 17698 & 1035.380 & 298.25 & \textbf{296} & 17699 & 294.309  & 349                     & 348                  \\
							G5                        & 295    & \textbf{295} & 17702 & 806.907  & 296    & 296          & 17697 & 1312.260 & 297.75 & 297          & 17694 & 221.182  & 298.75 & 298          & 17689 & 1014.610 & 356                     & 355                  \\
							G14                       & 12     & \textbf{12}  & 4634  & 434.743  & 14     & 14           & 4626  & 97.142   & 13     & 13           & 4629  & 17.931   & 14.25  & 14           & 4624  & 350.491  & 23                      & 23                   \\
							G15                       & 12     & \textbf{12}  & 4601  & 730.962  & 12.25  & \textbf{12}  & 4602  & 1405.040 & 12.75  & \textbf{12}  & 4601  & 506.237  & 13.5   & 13           & 4596  & 367.563  & 22                      & 21                   \\
							G16                       & 13     & \textbf{13}  & 4607  & 117.588  & 14.5   & 14           & 4602  & 662.249  & 13.75  & \textbf{13}  & 4607  & 697.820  & 15.25  & 15           & 4597  & 68.245   & 22                      & 22                   \\
							G17                       & 12     & \textbf{12}  & 4607  & 985.030  & 13     & 13           & 4602  & 433.983  & 13.75  & 13           & 4602  & 986.118  & 14.25  & 14           & 4597  & 770.487  & 22                      & 21                   \\
							G22                       & 92.5   & \textbf{92}  & 19531 & 1607.640 & 94.75  & 94           & 19520 & 1727.820 & 93.5   & \textbf{92}  & 19530 & 251.577  & 95.75  & 94           & 19520 & 1467.200 & 147                     & 139                  \\
							G23                       & 92     & \textbf{91}  & 19538 & 1618.440 & 93.75  & 93           & 19526 & 1632.230 & 94     & 94           & 19520 & 195.025  & 96.75  & 96           & 19511 & 871.190  & 156                     & 149                  \\
							G24                       & 91.75  & \textbf{91}  & 19536 & 745.978  & 94.5   & 94           & 19521 & 1596.920 & 95     & 94           & 19520 & 1303.770 & 96     & 94           & 19522 & 457.304  & 152                     & 148                  \\
							G25                       & 92     & \textbf{92}  & 19533 & 864.057  & 95     & 95           & 19515 & 561.795  & 94.5   & 93           & 19527 & 362.654  & 96     & 95           & 19517 & 391.392  & 156                     & 140                  \\
							G26                       & 93.75  & \textbf{93}  & 19526 & 1365.030 & 94     & 94           & 19521 & 1011.480 & 95.25  & 94           & 19524 & 308.326  & 97.75  & 97           & 19506 & 486.347  & 153                     & 151                  \\
							G35                       & 34     & \textbf{33}  & 11614 & 1718.900 & 38     & 38           & 11588 & 1509.120 & 35.5   & 34           & 11609 & 988.297  & 40.75  & 39           & 11584 & 1745.460 & 64                      & 61                   \\
							G36                       & 34     & \textbf{33}  & 11603 & 1774.190 & 37.25  & 36           & 11586 & 1759.370 & 35.25  & 34           & 11596 & 239.415  & 40     & 40           & 11566 & 608.809  & 69                      & 65                   \\
							G37                       & 35     & \textbf{34}  & 11617 & 1490.500 & 39.75  & 39           & 11591 & 1566.860 & 36.75  & 36           & 11606 & 1620.410 & 41.5   & 41           & 11581 & 1231.380 & 64                      & 64                   \\
							G38                       & 35.5   & \textbf{35}  & 11604 & 784.933  & 40     & 40           & 11579 & 118.590  & 35.5   & \textbf{35}  & 11604 & 328.165  & 41.5   & 40           & 11579 & 338.796  & 59                      & 59                   \\
							G43                       & 46     & \textbf{46}  & 9762  & 279.158  & 46.25  & \textbf{46}  & 9760  & 1636.440 & 47.75  & 47           & 9755  & 1165.820 & 49.25  & 48           & 9750  & 1482.610 & 81                      & 79                   \\
							G44                       & 46     & \textbf{46}  & 9761  & 110.825  & 47.25  & 47           & 9756  & 1069.800 & 46.75  & \textbf{46}  & 9761  & 910.580  & 48.5   & 48           & 9750  & 109.567  & 72                      & 72                   \\
							G45                       & 46     & \textbf{46}  & 9760  & 249.404  & 47.25  & 47           & 9756  & 1322.420 & 47.25  & 47           & 9757  & 76.276   & 47.75  & 47           & 9755  & 1090.910 & 75                      & 75                   \\
							G46                       & 44     & \textbf{44}  & 9770  & 854.309  & 45.5   & 45           & 9766  & 942.419  & 48     & 48           & 9751  & 43.275   & 48.25  & 48           & 9750  & 301.677  & 74                      & 73                   \\
							G47                       & 46.75  & \textbf{46}  & 9761  & 1319.190 & 46     & \textbf{46}  & 9760  & 995.188  & 46.75  & \textbf{46}  & 9760  & 1479.590 & 47.5   & 47           & 9757  & 36.333   & 76                      & 75                   \\
							G48                       & 0      & \textbf{0}   & 6000  & 0.586    & 0      & \textbf{0}   & 6000  & 0.733    & 0      & \textbf{0}   & 6000  & 0.444    & 0      & \textbf{0}   & 6000  & 0.353    & \textbf{0}              & \textbf{0}           \\
							G49                       & 0      & \textbf{0}   & 6000  & 0.643    & 0      & \textbf{0}   & 6000  & 0.500    & 0      & \textbf{0}   & 6000  & 0.455    & 0      & \textbf{0}   & 6000  & 0.470    & \textbf{0}              & \textbf{0}           \\
							G50                       & 0      & \textbf{0}   & 6000  & 0.540    & 0      & \textbf{0}   & 6000  & 0.750    & 0      & \textbf{0}   & 6000  & 0.466    & 0      & \textbf{0}   & 6000  & 0.463    & \textbf{0}              & \textbf{0}           \\
							G51                       & 17     & \textbf{17}  & 5824  & 169.058  & 19     & 19           & 5815  & 1114.720 & 18     & 18           & 5819  & 311.365  & 19.75  & 19           & 5814  & 104.619  & 28                      & 28                   \\
							G52                       & 16     & \textbf{16}  & 5836  & 742.760  & 18     & 18           & 5826  & 411.999  & 17.75  & 17           & 5831  & 626.511  & 19.75  & 19           & 5822  & 75.753   & 29                      & 29                   \\
							G53                       & 16.75  & \textbf{16}  & 5834  & 1747.390 & 19     & 19           & 5820  & 537.288  & 17     & \textbf{16}  & 5835  & 1069.950 & 19.25  & 18           & 5824  & 1534.880 & 30                      & 30                   \\
							G54                       & 17.25  & \textbf{17}  & 5833  & 1319.550 & 19.75  & 19           & 5824  & 1762.630 & 18.25  & 18           & 5826  & 64.187   & 20.25  & 19           & 5822  & 285.435  & 29                      & 29                   \\
							G55                       & 0      & \textbf{0}   & 12498 & 5.685    & 0      & \textbf{0}   & 12498 & 5.484    & 0      & \textbf{0}   & 12498 & 3.802    & 0      & \textbf{0}   & 12498 & 3.389    & \textbf{0}              & \textbf{0}           \\
							G58                       & 87     & \textbf{87}  & 29135 & 3008.550 & 103    & 103          & 29056 & 3002.690 & 96.5   & 95           & 29095 & 5550.360 & 103.5  & 100          & 29070 & 5970.140 & 140                     & 140                  \\
							G60                       & 0      & \textbf{0}   & 17148 & 11.032   & 0      & \textbf{0}   & 17148 & 12.432   & 0      & \textbf{0}   & 17148 & 9.828    & 0      & \textbf{0}   & 17148 & 7.640    & \textbf{0}              & \textbf{0}           \\
							G63                       & 133.25 & \textbf{132} & 40799 & 6658.040 & 147.5  & 146          & 40730 & 6043.840 & 139.25 & 139          & 40766 & 1067.200 & 150    & 148          & 40720 & 3190.570 & 212                     & 195                  \\
							G70                       & 0      & \textbf{0}   & 9999  & 6.800    & 0      & \textbf{0}   & 9999  & 6.789    & 0      & \textbf{0}   & 9999  & 2.041    & 0      & \textbf{0}   & 9999  & 1.612    & \textbf{0}              & \textbf{0}           \\ \hline
						\end{longtable}
					\end{landscape}
				}
				
				{
					\scriptsize
					\setlength{\tabcolsep}{10pt}
					\renewcommand{\arraystretch}{1.6}
					\begin{landscape}
						\begin{longtable}{|l|lllll|lllll|}
							\caption[Summary for \textsc{Judicious}-$k$-\textsc{Partition}]{Summary of the results obtained by the proposed algorithms for \textsc{Judicious}-$k$-\textsc{Partition} ($k=2,3,4,5$) on G-set.}
							\label{tab::jp-summary}\\
							\hline
							\multicolumn{1}{|c|}{\multirow{2}{*}{}} & \multicolumn{5}{c|}{$k$=2}                    & \multicolumn{5}{c|}{$k$=3}                    \\ \cline{2-11} 
							\multicolumn{1}{|c|}{}                  & wins & ties & losses & p-value          & SS  & wins & ties & losses & p-value          & SS  \\ \hline
							PEAF-ACMH versus ACMH best             & 12   & 23   & 0      & \textless{}0.001 & Yes & 19   & 16   & 0      & \textless{}0.001 & Yes \\
							PEAF-ACMH versus ACMH avg.             & 18   & 17   & 0      & \textless{}0.001 & Yes & 32   & 3    & 0      & \textless{}0.001 & Yes \\
							PEAF-ACMH versus PEAF-MMH best           & 19   & 16   & 0      & \textless{}0.001 & Yes & 26   & 9    & 0      & \textless{}0.001 & Yes \\
							PEAF-ACMH versus PEAF-MMH avg.           & 19   & 16   & 0      & \textless{}0.001 & Yes & 26   & 9    & 0      & \textless{}0.001 & Yes \\
							PEAF-ACMH versus MMH best               & 22   & 13   & 0      & \textless{}0.001 & Yes & 30   & 5    & 0      & \textless{}0.001 & Yes \\
							PEAF-ACMH versus MMH avg.               & 24   & 11   & 0      & \textless{}0.001 & Yes & 32   & 3    & 0      & \textless{}0.001 & Yes \\
							PEAF-MMH versus MMH best                 & 17   & 18   & 0      & \textless{}0.001 & Yes & 22   & 10   & 3      & \textless{}0.001 & Yes \\
							PEAF-MMH versus MMH avg.                 & 24   & 11   & 0      & \textless{}0.001 & Yes & 29   & 5    & 1      & \textless{}0.001 & Yes \\
							PEAF-MMH versus ACMH best               & 1    & 19   & 15     & \textless{}0.001 & Yes & 6    & 13   & 16     & 0.02460          & Yes \\
							PEAF-MMH versus ACMH avg.               & 6    & 15   & 14     & 0.03169          & Yes & 18   & 4    & 13     & 0.43818          & No  \\
							ACMH versus MMH best                   & 21   & 14   & 0      & \textless{}0.001 & Yes & 25   & 8    & 2      & \textless{}0.001 & Yes \\
							ACMH versus MMH avg.                   & 24   & 11   & 0      & \textless{}0.001 & Yes & 27   & 4    & 4      & \textless{}0.001 & Yes \\ \hline
							\multicolumn{1}{|c|}{\multirow{2}{*}{}} & \multicolumn{5}{c|}{$k$=4}                    & \multicolumn{5}{c|}{$k$=5}                    \\ \cline{2-11} 
							\multicolumn{1}{|c|}{}                  & wins & ties & losses & p-value          & SS  & wins & ties & losses & p-value          & SS  \\ \hline
							PEAF-ACMH versus ACMH best             & 25   & 10   & 0      & \textless{}0.001 & Yes & 20   & 15   & 0      & \textless{}0.001 & Yes \\
							PEAF-ACMH versus ACMH avg.             & 29   & 6    & 0      & \textless{}0.001 & Yes & 27   & 8    & 0      & \textless{}0.001 & Yes \\
							PEAF-ACMH versus PEAF-MMH best           & 25   & 10   & 0      & \textless{}0.001 & Yes & 24   & 11   & 0      & \textless{}0.001 & Yes \\
							PEAF-ACMH versus PEAF-MMH avg.           & 25   & 10   & 0      & \textless{}0.001 & Yes & 26   & 7    & 2      & \textless{}0.001 & Yes \\
							PEAF-ACMH versus MMH best               & 29   & 6    & 0      & \textless{}0.001 & Yes & 28   & 7    & 0      & \textless{}0.001 & Yes \\
							PEAF-ACMH versus MMH avg.               & 29   & 6    & 0      & \textless{}0.001 & Yes & 29   & 6    & 0      & \textless{}0.001 & Yes \\
							PEAF-MMH versus MMH best                 & 23   & 10   & 2      & \textless{}0.001 & Yes & 18   & 14   & 3      & 0.00535          & Yes \\
							PEAF-MMH versus MMH avg.                 & 28   & 7    & 0      & \textless{}0.001 & Yes & 29   & 6    & 0      & \textless{}0.001 & Yes \\
							PEAF-MMH versus ACMH best               & 8    & 17   & 10     & 0.46024          & No  & 6    & 12   & 17     & 0.00675          & Yes \\
							PEAF-MMH versus ACMH avg.               & 19   & 7    & 9      & 0.05106          & No  & 12   & 8    & 15     & 0.24344          & No  \\
							ACMH versus MMH best                   & 23   & 10   & 2      & \textless{}0.001 & Yes & 24   & 11   & 0      & \textless{}0.001 & Yes \\
							ACMH versus MMH avg.                   & 25   & 7    & 3      & \textless{}0.001 & Yes & 29   & 6    & 0      & \textless{}0.001 & Yes \\ \hline
						\end{longtable}

==> (inline-4) <==
\begin{longtable}{lllllllllllllllllll}
							\caption[Results for \textsc{AntiCheeger}-$2$-\textsc{Cut}]{Numerical results for \textsc{AntiCheeger}-$2$-\textsc{Cut} on G-set.}
							\label{tab::anticheeger2cut}\\
							\hline
							\multirow{2}{*}{instance} & \multicolumn{4}{l}{PEAF-ACMH}            & \multicolumn{4}{l}{PEAF-MMH}              & \multicolumn{4}{l}{ACMH}                & \multicolumn{4}{l}{MMH}                  & \multirow{2}{*}{G-0.5H} & \multirow{2}{*}{G-H} \\ \cline{2-17}
							& mean   & best          & cut   & time     & mean   & best          & cut   & time     & mean   & best          & cut   & time     & mean   & best          & cut   & time     &                         &                      \\ \hline
							G1                        & 0.60617 & \textbf{0.60617} & 11624 & 6.983     & 0.60617 & \textbf{0.60617} & 11624 & 3.342     & 0.60617 & \textbf{0.60617} & 11624 & 3.340     & 0.60617 & \textbf{0.60617} & 11624 & 1.142     & 0.59796                 & 0.59825              \\
							G2                        & 0.60588 & \textbf{0.60588} & 11619 & 12.693    & 0.60588 & \textbf{0.60588} & 11619 & 47.143    & 0.60588 & \textbf{0.60588} & 11619 & 23.456    & 0.60588 & \textbf{0.60588} & 11619 & 6.911     & 0.59940                 & 0.59940              \\
							G3                        & 0.60597 & \textbf{0.60597} & 11620 & 2.408     & 0.60597 & \textbf{0.60597} & 11620 & 3.106     & 0.60597 & \textbf{0.60597} & 11620 & 6.069     & 0.60597 & \textbf{0.60597} & 11620 & 2.034     & 0.59679                 & 0.59731              \\
							G4                        & 0.60726 & \textbf{0.60726} & 11646 & 2.317     & 0.60726 & \textbf{0.60726} & 11646 & 0.185     & 0.60726 & \textbf{0.60726} & 11646 & 6.006     & 0.60726 & \textbf{0.60726} & 11646 & 2.165     & 0.59921                 & 0.60002              \\
							G5                        & 0.60649 & \textbf{0.60649} & 11630 & 2.748     & 0.60649 & \textbf{0.60649} & 11630 & 4.418     & 0.60649 & \textbf{0.60649} & 11630 & 2.354     & 0.60649 & \textbf{0.60649} & 11630 & 0.566     & 0.59846                 & 0.60213              \\
							G14                       & 0.65275 & \textbf{0.65275} & 3064  & 32.557    & 0.65232 & 0.65232          & 3062  & 113.565   & 0.65275 & \textbf{0.65275} & 3064  & 49.392    & 0.65232 & 0.65232          & 3062  & 76.181    & 0.64473                 & 0.64806              \\
							G15                       & 0.65423 & \textbf{0.65423} & 3050  & 85.403    & 0.65415 & 0.65415          & 3049  & 88.918    & 0.65423 & \textbf{0.65423} & 3050  & 14.221    & 0.65415 & 0.65415          & 3049  & 87.987    & 0.64779                 & 0.64900              \\
							G16                       & 0.65325 & \textbf{0.65325} & 3052  & 17.663    & 0.65325 & \textbf{0.65325} & 3052  & 62.963    & 0.65316 & \textbf{0.65325} & 3052  & 11.436    & 0.65316 & \textbf{0.65325} & 3052  & 1242.560  & 0.65076                 & 0.65111              \\
							G17                       & 0.65288 & \textbf{0.65288} & 3047  & 28.142    & 0.65288 & \textbf{0.65288} & 3047  & 83.419    & 0.65277 & \textbf{0.65288} & 3047  & 284.919   & 0.65269 & \textbf{0.65288} & 3047  & 1087.890  & 0.64603                 & 0.64610              \\
							G22                       & 0.66823 & \textbf{0.66823} & 13358 & 345.549   & 0.66815 & 0.66815          & 13357 & 714.088   & 0.66821 & \textbf{0.66823} & 13358 & 46.033    & 0.66809 & 0.66813          & 13356 & 806.349   & 0.65513                 & 0.65593              \\
							G23                       & 0.66745 & \textbf{0.66745} & 13343 & 836.454   & 0.66745 & \textbf{0.66745} & 13343 & 432.093   & 0.66733 & \textbf{0.66745} & 13343 & 82.557    & 0.66736 & \textbf{0.66745} & 13343 & 1407.970  & 0.66035                 & 0.66043              \\
							G24                       & 0.66715 & \textbf{0.66715} & 13337 & 574.666   & 0.66715 & \textbf{0.66715} & 13337 & 920.437   & 0.66694 & 0.66705          & 13335 & 429.551   & 0.66682 & 0.66703          & 13334 & 447.484   & 0.65813                 & 0.65833              \\
							G25                       & 0.66733 & \textbf{0.66733} & 13340 & 677.562   & 0.66725 & 0.66727          & 13340 & 1516.300  & 0.66725 & 0.66725          & 13339 & 271.448   & 0.66701 & 0.66703          & 13334 & 105.141   & 0.65943                 & 0.65955              \\
							G26                       & 0.66673 & \textbf{0.66673} & 13328 & 643.237   & 0.66673 & \textbf{0.66673} & 13328 & 456.053   & 0.66654 & 0.66663          & 13326 & 1277.600  & 0.66635 & 0.66645          & 13323 & 1759.700  & 0.65673                 & 0.65725              \\
							G35                       & 0.65223 & \textbf{0.65223} & 7682  & 707.177   & 0.65158 & 0.65158          & 7675  & 803.536   & 0.65199 & \textbf{0.65223} & 7682  & 1687.660  & 0.65135 & 0.65155          & 7674  & 155.856   & 0.64527                 & 0.64530              \\
							G36                       & 0.65239 & \textbf{0.65239} & 7676  & 392.724   & 0.65154 & 0.65154          & 7666  & 617.398   & 0.65194 & 0.65222          & 7674  & 1700.700  & 0.65111 & 0.65154          & 7666  & 1779.290  & 0.64596                 & 0.64647              \\
							G37                       & 0.65230 & \textbf{0.65230} & 7688  & 801.731   & 0.65159 & 0.65159          & 7679  & 239.171   & 0.65161 & 0.65210          & 7685  & 938.729   & 0.65110 & 0.65159          & 7679  & 378.597   & 0.64704                 & 0.64721              \\
							G38                       & 0.65260 & \textbf{0.65260} & 7687  & 735.429   & 0.65226 & 0.65226          & 7683  & 1198.450  & 0.65206 & 0.65243          & 7685  & 1392.610  & 0.65158 & 0.65175          & 7677  & 254.714   & 0.64428                 & 0.64584              \\
							G43                       & 0.66667 & \textbf{0.66667} & 6660  & 14.196    & 0.66667 & \textbf{0.66667} & 6660  & 6.550     & 0.66667 & \textbf{0.66667} & 6660  & 62.290    & 0.66667 & \textbf{0.66667} & 6660  & 9.156     & 0.65626                 & 0.65626              \\
							G44                       & 0.66567 & \textbf{0.66567} & 6650  & 2.303     & 0.66567 & \textbf{0.66567} & 6650  & 51.158    & 0.66567 & \textbf{0.66567} & 6650  & 2.781     & 0.66567 & \textbf{0.66567} & 6650  & 27.580    & 0.65746                 & 0.65906              \\
							G45                       & 0.66607 & \textbf{0.66607} & 6654  & 6.302     & 0.66607 & \textbf{0.66607} & 6654  & 26.347    & 0.66607 & \textbf{0.66607} & 6654  & 27.365    & 0.66607 & \textbf{0.66607} & 6654  & 24.134    & 0.65425                 & 0.65546              \\
							G46                       & 0.66550 & \textbf{0.66550} & 6649  & 6.452     & 0.66550 & \textbf{0.66550} & 6649  & 54.227    & 0.66550 & \textbf{0.66550} & 6649  & 9.303     & 0.66550 & \textbf{0.66550} & 6649  & 31.125    & 0.65866                 & 0.65926              \\
							G47                       & 0.66630 & \textbf{0.66630} & 6657  & 37.305    & 0.66630 & \textbf{0.66630} & 6657  & 4.401     & 0.66630 & \textbf{0.66630} & 6657  & 20.873    & 0.66630 & \textbf{0.66630} & 6657  & 23.344    & 0.65886                 & 0.65886              \\
							G48                       & 1.00000 & \textbf{1.00000} & 6000  & 0.362     & 1.00000 & \textbf{1.00000} & 6000  & 0.365     & 1.00000 & \textbf{1.00000} & 6000  & 0.236     & 1.00000 & \textbf{1.00000} & 6000  & 0.241     & \textbf{1.00000}        & \textbf{1.00000}     \\
							G49                       & 1.00000 & \textbf{1.00000} & 6000  & 0.617     & 1.00000 & \textbf{1.00000} & 6000  & 0.406     & 1.00000 & \textbf{1.00000} & 6000  & 0.329     & 1.00000 & \textbf{1.00000} & 6000  & 0.340     & \textbf{1.00000}        & \textbf{1.00000}     \\
							G50                       & 0.98000 & \textbf{0.98000} & 5880  & 6.110     & 0.98000 & \textbf{0.98000} & 5880  & 33.954    & 0.98000 & \textbf{0.98000} & 5880  & 2.977     & 0.98000 & \textbf{0.98000} & 5880  & 8.230     & 0.97967                 & \textbf{0.98000}     \\
							G51                       & 0.65110 & \textbf{0.65110} & 3848  & 419.256   & 0.65072 & 0.65076          & 3846  & 1560.790  & 0.65082 & 0.65104          & 3847  & 624.210   & 0.65072 & 0.65076          & 3846  & 144.909   & 0.64461                 & 0.64602              \\
							G52                       & 0.65084 & \textbf{0.65084} & 3851  & 120.373   & 0.65078 & 0.65078          & 3850  & 1343.280  & 0.65081 & \textbf{0.65084} & 3851  & 24.151    & 0.65040 & \textbf{0.65084} & 3851  & 975.512   & 0.64469                 & 0.64577              \\
							G53                       & 0.65100 & \textbf{0.65100} & 3850  & 131.593   & 0.65066 & 0.65066          & 3848  & 513.427   & 0.65079 & \textbf{0.65100} & 3850  & 366.107   & 0.65044 & 0.65066          & 3848  & 253.261   & 0.64531                 & 0.64531              \\
							G54                       & 0.65084 & \textbf{0.65084} & 3851  & 39.377    & 0.65078 & 0.65078          & 3850  & 163.132   & 0.65064 & \textbf{0.65084} & 3851  & 89.688    & 0.65074 & \textbf{0.65084} & 3851  & 1013.490  & 0.64537                 & 0.64779              \\
							G55                       & 0.82287 & \textbf{0.82287} & 10285 & 4580.300  & 0.82287 & \textbf{0.82287} & 10285 & 4083.020  & 0.82258 & 0.82269          & 10282 & 599.805   & 0.82182 & 0.82207          & 10275 & 4344.580  & 0.81535                 & 0.81661              \\
							G58                       & 0.65196 & \textbf{0.65196} & 19279 & 3250.680  & 0.65121 & 0.65121          & 19257 & 4861.620  & 0.65059 & 0.65079          & 19244 & 6296.050  & 0.64986 & 0.65006          & 19223 & 6647.090  & 0.64498                 & 0.64575              \\
							G60                       & 0.82657 & \textbf{0.82657} & 14174 & 4123.030  & 0.82623 & 0.82623          & 14169 & 6564.000  & 0.82535 & 0.82588          & 14163 & 954.913   & 0.82401 & 0.82447          & 14138 & 6866.850  & 0.81957                 & 0.82015              \\
							G63                       & 0.65088 & \textbf{0.65088} & 26985 & 4940.700  & 0.65060 & 0.65069          & 26977 & 6564.690  & 0.65046 & 0.65074          & 26979 & 6763.320  & 0.64956 & 0.64969          & 26936 & 6906.200  & 0.64419                 & 0.64514              \\
							G70                       & 0.95620 & 0.95620          & 9562  & 14346.000 & 0.95600 & 0.95600          & 9560  & 12901.000 & 0.95195 & 0.95300          & 9529  & 12602.100 & 0.95020 & 0.95080          & 9507  & 13507.000 & \textbf{0.95820}        & \textbf{0.95820}     \\ \hline
						\end{longtable}
					\end{landscape}
				}

				{
					\scriptsize
					\setlength{\tabcolsep}{3pt}
					\renewcommand{\arraystretch}{1.2}
					\begin{landscape}
						\begin{longtable}{lllllllllllllllllll}
							\caption[Results for \textsc{AntiCheeger}-$3$-\textsc{Cut}]{Numerical results for \textsc{AntiCheeger}-$3$-\textsc{Cut} on G-set.}
							\label{tab::anticheeger3cut}\\
							\hline
							\multirow{2}{*}{instance} & \multicolumn{4}{l}{PEAF-ACMH}            & \multicolumn{4}{l}{PEAF-MMH}              & \multicolumn{4}{l}{ACMH}                & \multicolumn{4}{l}{MMH}                  & \multirow{2}{*}{G-0.5H} & \multirow{2}{*}{G-H} \\ \cline{2-17}
							& mean   & best          & cut   & time     & mean   & best          & cut   & time     & mean   & best          & cut   & time     & mean   & best          & cut   & time     &                         &                      \\ \hline
							G1                        & 0.79071 & \textbf{0.79071} & 15163 & 855.290  & 0.79068 & 0.79068          & 15163 & 1111.310 & 0.79044 & 0.79060          & 15161 & 353.705  & 0.79048 & 0.79058          & 15161 & 1529.220 & 0.76902                 & 0.77004              \\
							G2                        & 0.79108 & \textbf{0.79108} & 15170 & 520.912  & 0.79105 & 0.79105          & 15170 & 216.783  & 0.79078 & \textbf{0.79108} & 15170 & 152.398  & 0.79070 & 0.79085          & 15166 & 957.626  & 0.76978                 & 0.77028              \\
							G3                        & 0.79118 & \textbf{0.79118} & 15172 & 626.689  & 0.79118 & \textbf{0.79118} & 15172 & 802.879  & 0.79097 & 0.79107          & 15171 & 920.507  & 0.79104 & 0.79115          & 15173 & 1246.970 & 0.77067                 & 0.77331              \\
							G4                        & 0.79176 & \textbf{0.79176} & 15183 & 523.199  & 0.79151 & 0.79159          & 15182 & 1735.020 & 0.79150 & \textbf{0.79176} & 15183 & 261.763  & 0.79126 & 0.79132          & 15175 & 758.613  & 0.76607                 & 0.76852              \\
							G5                        & 0.79220 & \textbf{0.79220} & 15192 & 474.767  & 0.79216 & 0.79218          & 15191 & 393.712  & 0.79220 & \textbf{0.79220} & 15192 & 206.902  & 0.79216 & 0.79217          & 15191 & 1789.120 & 0.76679                 & 0.77198              \\
							G14                       & 0.85470 & \textbf{0.85470} & 4012  & 1121.070 & 0.85449 & 0.85449          & 4011  & 993.874  & 0.85389 & 0.85406          & 4009  & 503.107  & 0.85378 & 0.85427          & 4010  & 398.984  & 0.83104                 & 0.83445              \\
							G15                       & 0.85474 & \textbf{0.85474} & 3984  & 576.897  & 0.85453 & 0.85453          & 3983  & 832.513  & 0.85419 & \textbf{0.85474} & 3984  & 829.008  & 0.85421 & 0.85439          & 3983  & 648.208  & 0.83586                 & 0.83756              \\
							G16                       & 0.85422 & \textbf{0.85422} & 3991  & 1310.850 & 0.85400 & 0.85402          & 3990  & 1354.340 & 0.85357 & 0.85419          & 3991  & 465.266  & 0.85351 & 0.85378          & 3989  & 1236.660 & 0.83557                 & 0.83903              \\
							G17                       & 0.85407 & \textbf{0.85407} & 3986  & 1064.560 & 0.85362 & 0.85363          & 3984  & 1635.330 & 0.85353 & 0.85385          & 3985  & 1622.610 & 0.85347 & 0.85366          & 3985  & 1322.910 & 0.83456                 & 0.83736              \\
							G22                       & 0.85882 & \textbf{0.85882} & 17168 & 1205.190 & 0.85860 & 0.85860          & 17164 & 745.369  & 0.85797 & 0.85837          & 17159 & 983.049  & 0.85781 & 0.85812          & 17154 & 813.644  & 0.82926                 & 0.83396              \\
							G23                       & 0.85852 & \textbf{0.85855} & 17163 & 1742.850 & 0.85822 & 0.85832          & 17158 & 1386.060 & 0.85765 & 0.85836          & 17159 & 651.224  & 0.85752 & 0.85809          & 17154 & 739.433  & 0.83381                 & 0.83754              \\
							G24                       & 0.85831 & \textbf{0.85832} & 17158 & 1510.410 & 0.85782 & 0.85782          & 17148 & 1729.610 & 0.85776 & 0.85789          & 17150 & 698.786  & 0.85707 & 0.85742          & 17140 & 645.898  & 0.82660                 & 0.83570              \\
							G25                       & 0.85830 & \textbf{0.85832} & 17158 & 1772.600 & 0.85799 & 0.85800          & 17152 & 1432.970 & 0.85760 & 0.85785          & 17149 & 1472.400 & 0.85754 & 0.85778          & 17147 & 1063.800 & 0.83041                 & 0.83538              \\
							G26                       & 0.85823 & \textbf{0.85825} & 17157 & 1710.680 & 0.85784 & 0.85788          & 17150 & 1325.550 & 0.85718 & 0.85752          & 17142 & 1360.920 & 0.85713 & 0.85732          & 17138 & 1383.210 & 0.82694                 & 0.83534              \\
							G35                       & 0.85328 & \textbf{0.85328} & 10050 & 1184.000 & 0.85232 & 0.85269          & 10043 & 1586.550 & 0.85190 & 0.85201          & 10035 & 1648.380 & 0.85133 & 0.85158          & 10030 & 941.761  & 0.82826                 & 0.82959              \\
							G36                       & 0.85295 & \textbf{0.85296} & 10036 & 1587.450 & 0.85282 & 0.85287          & 10035 & 1769.220 & 0.85217 & 0.85262          & 10032 & 667.582  & 0.85177 & 0.85194          & 10024 & 1421.340 & 0.82559                 & 0.82846              \\
							G37                       & 0.85321 & \textbf{0.85332} & 10057 & 1557.410 & 0.85275 & 0.85286          & 10051 & 1510.660 & 0.85190 & 0.85209          & 10042 & 136.183  & 0.85180 & 0.85218          & 10043 & 1409.330 & 0.82918                 & 0.83088              \\
							G38                       & 0.85289 & \textbf{0.85295} & 10047 & 1778.230 & 0.85166 & 0.85168          & 10032 & 1170.500 & 0.85155 & 0.85168          & 10032 & 649.784  & 0.85117 & 0.85117          & 10026 & 1140.690 & 0.82790                 & 0.83063              \\
							G43                       & 0.85815 & \textbf{0.85815} & 8573  & 318.134  & 0.85812 & 0.85813          & 8573  & 1247.260 & 0.85814 & 0.85815          & 8573  & 122.895  & 0.85796 & 0.85803          & 8572  & 1793.740 & 0.83655                 & 0.83752              \\
							G44                       & 0.85794 & \textbf{0.85795} & 8571  & 239.130  & 0.85794 & 0.85794          & 8571  & 408.003  & 0.85748 & 0.85783          & 8570  & 1701.700 & 0.85763 & 0.85775          & 8569  & 764.444  & 0.83288                 & 0.83420              \\
							G45                       & 0.85740 & \textbf{0.85740} & 8566  & 1373.670 & 0.85736 & 0.85736          & 8565  & 905.381  & 0.85696 & 0.85723          & 8564  & 373.294  & 0.85708 & 0.85721          & 8564  & 1475.290 & 0.83353                 & 0.83418              \\
							G46                       & 0.85755 & \textbf{0.85755} & 8567  & 1440.110 & 0.85746 & 0.85748          & 8567  & 396.890  & 0.85737 & 0.85755          & 8567  & 1351.600 & 0.85751 & \textbf{0.85755} & 8567  & 194.444  & 0.83672                 & 0.83766              \\
							G47                       & 0.85795 & \textbf{0.85795} & 8571  & 668.868  & 0.85783 & 0.85785          & 8570  & 1171.980 & 0.85733 & 0.85744          & 8566  & 1461.090 & 0.85724 & 0.85751          & 8567  & 1684.310 & 0.83542                 & 0.83542              \\
							G48                       & 1.00000 & \textbf{1.00000} & 6000  & 105.856  & 0.99991 & \textbf{1.00000} & 6000  & 49.187   & 1.00000 & \textbf{1.00000} & 6000  & 37.207   & 1.00000 & \textbf{1.00000} & 6000  & 33.592   & \textbf{1.00000}        & 0.99700              \\
							G49                       & 1.00000 & \textbf{1.00000} & 6000  & 54.767   & 1.00000 & \textbf{1.00000} & 6000  & 15.401   & 1.00000 & \textbf{1.00000} & 6000  & 41.195   & 1.00000 & \textbf{1.00000} & 6000  & 31.737   & \textbf{1.00000}        & 0.99767              \\
							G50                       & 0.99982 & \textbf{1.00000} & 6000  & 59.903   & 0.99973 & \textbf{1.00000} & 6000  & 122.959  & 1.00000 & \textbf{1.00000} & 6000  & 60.455   & 1.00000 & \textbf{1.00000} & 6000  & 28.858   & \textbf{1.00000}        & 0.99725              \\
							G51                       & 0.85208 & \textbf{0.85208} & 5035  & 1357.870 & 0.85126 & 0.85133          & 5031  & 1095.640 & 0.85136 & 0.85191          & 5034  & 8.166    & 0.85118 & 0.85138          & 5031  & 1218.200 & 0.83008                 & 0.83601              \\
							G52                       & 0.85260 & \textbf{0.85260} & 5044  & 504.197  & 0.85226 & 0.85226          & 5042  & 437.163  & 0.85153 & 0.85191          & 5040  & 1028.490 & 0.85140 & 0.85157          & 5038  & 850.396  & 0.83270                 & 0.83350              \\
							G53                       & 0.85306 & \textbf{0.85306} & 5045  & 1271.040 & 0.85204 & 0.85204          & 5039  & 645.174  & 0.85165 & 0.85185          & 5038  & 185.284  & 0.85204 & 0.85271          & 5043  & 1143.720 & 0.83139                 & 0.83250              \\
							G54                       & 0.85172 & \textbf{0.85172} & 5039  & 1745.380 & 0.85140 & 0.85141          & 5037  & 1498.370 & 0.85056 & 0.85072          & 5033  & 321.231  & 0.85072 & 0.85090          & 5034  & 465.346  & 0.83380                 & 0.83502              \\
							G55                       & 0.99328 & \textbf{0.99328} & 12414 & 5020.400 & 0.99232 & 0.99232          & 12402 & 4480.110 & 0.99162 & 0.99224          & 12401 & 2359.850 & 0.99184 & 0.99240          & 12403 & 2905.970 & 0.98320                 & 0.98456              \\
							G58                       & 0.85196 & \textbf{0.85198} & 25193 & 5208.700 & 0.85058 & 0.85062          & 25153 & 2507.350 & 0.85078 & 0.85110          & 25167 & 622.575  & 0.85017 & 0.85038          & 25146 & 4163.930 & 0.83285                 & 0.83354              \\
							G60                       & 0.99379 & \textbf{0.99396} & 17045 & 7166.090 & 0.99372 & 0.99376          & 17041 & 7144.410 & 0.99242 & 0.99277          & 17024 & 5628.820 & 0.99286 & 0.99335          & 17034 & 2192.000 & 0.98385                 & 0.98501              \\
							G63                       & 0.85187 & \textbf{0.85195} & 35321 & 5924.530 & 0.85075 & 0.85076          & 35272 & 7171.410 & 0.85083 & 0.85103          & 35283 & 6861.160 & 0.84991 & 0.85009          & 35244 & 3759.630 & 0.83153                 & 0.83091              \\
							G70                       & 1.00000 & \textbf{1.00000} & 9999  & 60.087   & 1.00000 & \textbf{1.00000} & 9999  & 32.264   & 1.00000 & \textbf{1.00000} & 9999  & 30.429   & 1.00000 & \textbf{1.00000} & 9999  & 21.704   & \textbf{1.00000}        & \textbf{1.00000}         \\ \hline
						\end{longtable}
					\end{landscape}
				}

				{
					\scriptsize
					\setlength{\tabcolsep}{3pt}
					\renewcommand{\arraystretch}{1.2}
					\begin{landscape}
						\begin{longtable}{lllllllllllllllllll}
							\caption[Results for \textsc{AntiCheeger}-$4$-\textsc{Cut}]{Numerical results for \textsc{AntiCheeger}-$4$-\textsc{Cut} on G-set.}
							\label{tab::anticheeger4cut}\\
							\hline
							\multirow{2}{*}{instance} & \multicolumn{4}{l}{PEAF-ACMH}            & \multicolumn{4}{l}{PEAF-MMH}              & \multicolumn{4}{l}{ACMH}                & \multicolumn{4}{l}{MMH}                  & \multirow{2}{*}{G-0.5H} & \multirow{2}{*}{G-H} \\ \cline{2-17}
							& mean   & best          & cut   & time     & mean   & best          & cut   & time     & mean   & best          & cut   & time     & mean   & best          & cut   & time     &                         &                      \\ \hline
							G1                        & 0.87605 & \textbf{0.87613} & 16801 & 1381.210 & 0.87586 & 0.87588          & 16798 & 1414.780 & 0.87575 & 0.87604          & 16801 & 1245.690 & 0.87573 & 0.87594          & 16798 & 1454.190 & 0.84794                 & 0.84919              \\
							G2                        & 0.87628 & \textbf{0.87630} & 16805 & 1716.480 & 0.87617 & 0.87618          & 16803 & 1737.200 & 0.87590 & 0.87625          & 16805 & 842.750  & 0.87560 & 0.87609          & 16801 & 998.282  & 0.84743                 & 0.85057              \\
							G3                        & 0.87623 & \textbf{0.87624} & 16804 & 1694.640 & 0.87604 & 0.87607          & 16801 & 1246.470 & 0.87594 & 0.87612          & 16803 & 717.675  & 0.87594 & 0.87617          & 16803 & 1660.180 & 0.84140                 & 0.85330              \\
							G4                        & 0.87654 & \textbf{0.87655} & 16810 & 1525.450 & 0.87637 & 0.87641          & 16808 & 1459.810 & 0.87594 & 0.87615          & 16802 & 1409.830 & 0.87582 & 0.87611          & 16803 & 216.404  & 0.85252                 & 0.85127              \\
							G5                        & 0.87680 & \textbf{0.87680} & 16815 & 985.378  & 0.87673 & 0.87674          & 16814 & 975.573  & 0.87609 & 0.87619          & 16803 & 835.252  & 0.87620 & 0.87671          & 16813 & 527.858  & 0.84754                 & 0.85598              \\
							G14                       & 0.94588 & \textbf{0.94588} & 4440  & 928.656  & 0.94534 & 0.94536          & 4438  & 826.131  & 0.94428 & 0.94456          & 4434  & 1714.570 & 0.94413 & 0.94458          & 4434  & 697.070  & 0.92409                 & 0.92624              \\
							G15                       & 0.94545 & \textbf{0.94549} & 4407  & 1115.740 & 0.94458 & 0.94461          & 4403  & 987.311  & 0.94483 & 0.94524          & 4406  & 1250.460 & 0.94438 & 0.94458          & 4403  & 1069.630 & 0.92573                 & 0.92796              \\
							G16                       & 0.94455 & \textbf{0.94456} & 4413  & 1231.680 & 0.94409 & 0.94423          & 4412  & 1721.770 & 0.94369 & 0.94403          & 4411  & 1570.650 & 0.94347 & 0.94366          & 4409  & 474.876  & 0.92119                 & 0.92347              \\
							G17                       & 0.94567 & \textbf{0.94570} & 4414  & 1339.730 & 0.94541 & 0.94556          & 4413  & 1736.760 & 0.94424 & 0.94491          & 4410  & 1629.760 & 0.94381 & 0.94492          & 4410  & 1154.680 & 0.91934                 & 0.92095              \\
							G22                       & 0.93844 & \textbf{0.93845} & 18760 & 1501.090 & 0.93821 & 0.93823          & 18756 & 1234.680 & 0.93744 & 0.93782          & 18748 & 1551.400 & 0.93776 & 0.93829          & 18757 & 1104.120 & 0.90185                 & 0.91232              \\
							G23                       & 0.93840 & \textbf{0.93843} & 18760 & 1506.000 & 0.93799 & 0.93804          & 18752 & 1262.370 & 0.93764 & 0.93773          & 18746 & 502.749  & 0.93734 & 0.93770          & 18745 & 1659.540 & 0.86613                 & 0.90769              \\
							G24                       & 0.93856 & \textbf{0.93857} & 18763 & 1793.330 & 0.93807 & 0.93811          & 18753 & 1366.970 & 0.93732 & 0.93780          & 18747 & 1021.150 & 0.93767 & 0.93797          & 18751 & 1504.720 & 0.90430                 & 0.91303              \\
							G25                       & 0.93822 & \textbf{0.93836} & 18759 & 1755.960 & 0.93787 & 0.93794          & 18750 & 1624.970 & 0.93769 & 0.93786          & 18748 & 1198.960 & 0.93778 & 0.93781          & 18747 & 1695.090 & 0.89559                 & 0.91453              \\
							G26                       & 0.93849 & \textbf{0.93850} & 18761 & 726.225  & 0.93774 & 0.93774          & 18746 & 1398.560 & 0.93748 & 0.93774          & 18746 & 1065.810 & 0.93735 & 0.93761          & 18743 & 1602.820 & 0.90101                 & 0.91081              \\
							G35                       & 0.94347 & \textbf{0.94352} & 11113 & 1292.690 & 0.94298 & 0.94311          & 11108 & 1375.380 & 0.94219 & 0.94252          & 11101 & 1647.220 & 0.94260 & 0.94320          & 11109 & 1039.690 & 0.91877                 & 0.91786              \\
							G36                       & 0.94388 & \textbf{0.94390} & 11106 & 1507.210 & 0.94323 & 0.94331          & 11099 & 1743.100 & 0.94190 & 0.94220          & 11086 & 1480.990 & 0.94218 & 0.94237          & 11088 & 1651.760 & 0.91876                 & 0.91941              \\
							G37                       & 0.94360 & \textbf{0.94366} & 11122 & 1741.130 & 0.94300 & 0.94306          & 11114 & 510.160  & 0.94228 & 0.94272          & 11110 & 617.445  & 0.94194 & 0.94246          & 11107 & 1568.180 & 0.91544                 & 0.91867              \\
							G38                       & 0.94319 & \textbf{0.94332} & 11112 & 969.355  & 0.94319 & 0.94320          & 11110 & 1357.140 & 0.94205 & 0.94218          & 11098 & 1670.500 & 0.94201 & 0.94243          & 11101 & 810.118  & 0.91746                 & 0.91863              \\
							G43                       & 0.93850 & \textbf{0.93850} & 9376  & 1537.070 & 0.93825 & 0.93836          & 9375  & 1585.610 & 0.93757 & 0.93789          & 9370  & 408.603  & 0.93757 & 0.93783          & 9370  & 1775.720 & 0.90544                 & 0.91218              \\
							G44                       & 0.93878 & \textbf{0.93879} & 9379  & 986.714  & 0.93842 & 0.93842          & 9375  & 1240.060 & 0.93750 & 0.93815          & 9373  & 1452.270 & 0.93743 & 0.93773          & 9369  & 1694.820 & 0.89413                 & 0.90963              \\
							G45                       & 0.93821 & \textbf{0.93822} & 9374  & 1150.430 & 0.93809 & 0.93819          & 9373  & 1508.740 & 0.93759 & 0.93778          & 9369  & 515.356  & 0.93776 & 0.93814          & 9373  & 1468.950 & 0.91175                 & 0.91901              \\
							G46                       & 0.93871 & \textbf{0.93871} & 9378  & 1099.770 & 0.93848 & 0.93852          & 9376  & 595.708  & 0.93745 & 0.93807          & 9372  & 128.044  & 0.93763 & 0.93788          & 9370  & 1326.200 & 0.91072                 & 0.91432              \\
							G47                       & 0.93858 & \textbf{0.93860} & 9377  & 1794.760 & 0.93841 & 0.93841          & 9375  & 516.614  & 0.93806 & 0.93821          & 9373  & 828.868  & 0.93799 & 0.93834          & 9375  & 1470.600 & 0.90510                 & 0.91188              \\
							G48                       & 1.00000 & \textbf{1.00000} & 6000  & 0.575    & 1.00000 & \textbf{1.00000} & 6000  & 0.357    & 1.00000 & \textbf{1.00000} & 6000  & 0.208    & 1.00000 & \textbf{1.00000} & 6000  & 0.180    & \textbf{1.00000}        & \textbf{1.00000}     \\
							G49                       & 1.00000 & \textbf{1.00000} & 6000  & 0.900    & 1.00000 & \textbf{1.00000} & 6000  & 0.277    & 1.00000 & \textbf{1.00000} & 6000  & 0.406    & 1.00000 & \textbf{1.00000} & 6000  & 0.347    & \textbf{1.00000}        & \textbf{1.00000}     \\
							G50                       & 1.00000 & \textbf{1.00000} & 6000  & 0.333    & 1.00000 & \textbf{1.00000} & 6000  & 0.465    & 1.00000 & \textbf{1.00000} & 6000  & 0.487    & 1.00000 & \textbf{1.00000} & 6000  & 0.161    & \textbf{1.00000}        & \textbf{1.00000}     \\
							G51                       & 0.94295 & \textbf{0.94295} & 5572  & 1494.600 & 0.94216 & 0.94224          & 5568  & 369.437  & 0.94159 & 0.94212          & 5567  & 199.306  & 0.94197 & 0.94278          & 5571  & 1280.270 & 0.92043                 & 0.92300              \\
							G52                       & 0.94322 & \textbf{0.94330} & 5581  & 1284.290 & 0.94265 & 0.94266          & 5577  & 1669.790 & 0.94261 & 0.94322          & 5581  & 1798.040 & 0.94258 & 0.94319          & 5580  & 1602.680 & 0.92044                 & 0.92149              \\
							G53                       & 0.94318 & \textbf{0.94318} & 5578  & 1710.000 & 0.94251 & 0.94259          & 5575  & 1135.570 & 0.94207 & 0.94256          & 5575  & 1754.230 & 0.94194 & 0.94284          & 5576  & 1333.870 & 0.91686                 & 0.92110              \\
							G54                       & 0.94267 & \textbf{0.94280} & 5578  & 1763.680 & 0.94275 & 0.94278          & 5579  & 1750.670 & 0.94163 & 0.94218          & 5574  & 962.435  & 0.94131 & 0.94179          & 5572  & 1131.960 & 0.92143                 & 0.92595              \\
							G55                       & 1.00000 & \textbf{1.00000} & 12498 & 22.982   & 1.00000 & \textbf{1.00000} & 12498 & 16.554   & 1.00000 & \textbf{1.00000} & 12498 & 20.761   & 1.00000 & \textbf{1.00000} & 12498 & 14.713   & \textbf{1.00000}        & \textbf{1.00000}     \\
							G58                       & 0.94170 & \textbf{0.94183} & 27851 & 6843.630 & 0.94175 & 0.94176          & 27848 & 5482.510 & 0.94083 & 0.94122          & 27832 & 1242.890 & 0.94103 & 0.94163          & 27844 & 6033.900 & 0.92478                 & 0.92397              \\
							G60                       & 1.00000 & \textbf{1.00000} & 17148 & 67.737   & 1.00000 & \textbf{1.00000} & 17148 & 35.675   & 1.00000 & \textbf{1.00000} & 17148 & 29.460   & 1.00000 & \textbf{1.00000} & 17148 & 38.738   & \textbf{1.00000}        & \textbf{1.00000}     \\
							G63                       & 0.94166 & \textbf{0.94172} & 39043 & 6655.490 & 0.94112 & 0.94117          & 39020 & 6932.600 & 0.94089 & 0.94146          & 39032 & 5367.750 & 0.94091 & 0.94110          & 39017 & 6012.190 & 0.91386                 & 0.91892              \\
							G70                       & 1.00000 & \textbf{1.00000} & 9999  & 5.000    & 1.00000 & \textbf{1.00000} & 9999  & 2.517    & 1.00000 & \textbf{1.00000} & 9999  & 0.389    & 1.00000 & \textbf{1.00000} & 9999  & 0.807    & \textbf{1.00000}        & \textbf{1.00000}     \\ \hline
						\end{longtable}
					\end{landscape}
				}

				{
					\scriptsize
					\setlength{\tabcolsep}{3pt}
					\renewcommand{\arraystretch}{1.2}
					\begin{landscape}
						\begin{longtable}{lllllllllllllllllll}
							\caption[Results for \textsc{AntiCheeger}-$5$-\textsc{Cut}]{Numerical results for \textsc{AntiCheeger}-$5$-\textsc{Cut} on G-set.}
							\label{tab::anticheeger5cut}\\
							\hline
							\multirow{2}{*}{instance} & \multicolumn{4}{l}{PEAF-ACMH}            & \multicolumn{4}{l}{PEAF-MMH}              & \multicolumn{4}{l}{ACMH}                & \multicolumn{4}{l}{MMH}                  & \multirow{2}{*}{G-0.5H} & \multirow{2}{*}{G-H} \\ \cline{2-17}
							& mean   & best          & cut   & time     & mean   & best          & cut   & time     & mean   & best          & cut   & time     & mean   & best          & cut   & time     &                         &                      \\ \hline
							G1                        & 0.92286 & \textbf{0.92289} & 17700 & 1711.240 & 0.92227 & 0.92230          & 17690 & 707.029  & 0.92216 & 0.92220          & 17686 & 607.568  & 0.92200 & 0.92214          & 17684 & 223.688  & 0.87807                 & 0.90035              \\
							G2                        & 0.92277 & \textbf{0.92285} & 17697 & 1695.610 & 0.92262 & 0.92263          & 17695 & 1068.100 & 0.92248 & 0.92262          & 17694 & 1615.320 & 0.92213 & 0.92257          & 17692 & 922.593  & 0.89124                 & 0.89881              \\
							G3                        & 0.92285 & \textbf{0.92293} & 17701 & 1259.880 & 0.92241 & 0.92242          & 17692 & 1494.640 & 0.92225 & 0.92232          & 17688 & 1019.430 & 0.92216 & 0.92238          & 17691 & 1790.120 & 0.89049                 & 0.89791              \\
							G4                        & 0.92296 & \textbf{0.92305} & 17703 & 1783.380 & 0.92291 & 0.92292          & 17699 & 1473.570 & 0.92238 & 0.92283          & 17701 & 452.456  & 0.92248 & 0.92272          & 17697 & 831.672  & 0.87786                 & 0.89597              \\
							G5                        & 0.92292 & \textbf{0.92297} & 17703 & 1437.730 & 0.92286 & 0.92287          & 17700 & 1177.450 & 0.92271 & 0.92288          & 17700 & 1483.330 & 0.92223 & 0.92238          & 17691 & 363.972  & 0.87051                 & 0.89976              \\
							G14                       & 0.98773 & \textbf{0.98785} & 4637  & 1267.540 & 0.98742 & 0.98751          & 4636  & 1725.550 & 0.98655 & 0.98756          & 4636  & 1472.530 & 0.98730 & 0.98759          & 4636  & 841.546  & 0.96695                 & 0.97228              \\
							G15                       & 0.98819 & \textbf{0.98819} & 4606  & 1051.680 & 0.98819 & \textbf{0.98819} & 4606  & 1029.090 & 0.98709 & 0.98775          & 4604  & 1419.040 & 0.98705 & 0.98750          & 4603  & 1005.210 & 0.96928                 & 0.97396              \\
							G16                       & 0.98757 & \textbf{0.98767} & 4615  & 1786.300 & 0.98719 & 0.98729          & 4613  & 854.985  & 0.98650 & 0.98714          & 4612  & 1600.280 & 0.98611 & 0.98672          & 4610  & 771.532  & 0.96718                 & 0.96952              \\
							G17                       & 0.98726 & \textbf{0.98734} & 4608  & 1073.930 & 0.98714 & 0.98714          & 4607  & 1225.440 & 0.98620 & 0.98670          & 4605  & 986.960  & 0.98623 & 0.98671          & 4605  & 1046.440 & 0.96706                 & 0.96711              \\
							G22                       & 0.97693 & \textbf{0.97702} & 19531 & 1593.670 & 0.97692 & 0.97699          & 19531 & 1786.120 & 0.97601 & 0.97606          & 19512 & 743.052  & 0.97652 & 0.97666          & 19524 & 1252.860 & 0.93504                 & 0.95047              \\
							G23                       & 0.97705 & 0.97708          & 19533 & 597.881  & 0.97743 & 0.97753          & 19541 & 1397.690 & 0.97652 & 0.97667          & 19524 & 1188.870 & 0.97652 & \textbf{0.97757} & 19542 & 1657.470 & 0.94366                 & 0.95102              \\
							G24                       & 0.97706 & \textbf{0.97726} & 19536 & 1347.150 & 0.97696 & 0.97703          & 19531 & 1630.480 & 0.97633 & 0.97647          & 19520 & 1012.750 & 0.97648 & 0.97680          & 19527 & 1624.780 & 0.94795                 & 0.94861              \\
							G25                       & 0.97728 & \textbf{0.97731} & 19537 & 921.057  & 0.97689 & 0.97694          & 19530 & 1505.280 & 0.97665 & 0.97683          & 19527 & 1734.980 & 0.97657 & 0.97689          & 19529 & 1557.530 & 0.95104                 & 0.95433              \\
							G26                       & 0.97700 & \textbf{0.97710} & 19533 & 1523.630 & 0.97683 & 0.97696          & 19530 & 551.126  & 0.97594 & 0.97623          & 19515 & 1343.040 & 0.97634 & 0.97677          & 19526 & 1725.150 & 0.95196                 & 0.95373              \\
							G35                       & 0.98552 & \textbf{0.98607} & 11614 & 839.101  & 0.98524 & \textbf{0.98607} & 11614 & 1490.180 & 0.98457 & 0.98505          & 11602 & 948.304  & 0.98520 & 0.98556          & 11608 & 1618.090 & 0.95843                 & 0.96580              \\
							G36                       & 0.98610 & \textbf{0.98631} & 11605 & 690.421  & 0.98580 & 0.98606          & 11602 & 1768.830 & 0.98506 & 0.98546          & 11595 & 992.361  & 0.98538 & 0.98606          & 11602 & 1518.380 & 0.95340                 & 0.96628              \\
							G37                       & 0.98563 & \textbf{0.98625} & 11623 & 1770.360 & 0.98578 & 0.98599          & 11620 & 1566.150 & 0.98487 & 0.98498          & 11608 & 1214.130 & 0.98553 & 0.98574          & 11617 & 1517.890 & 0.95907                 & 0.96748              \\
							G38                       & 0.98601 & \textbf{0.98631} & 11620 & 945.654  & 0.98561 & 0.98582          & 11612 & 1708.220 & 0.98505 & 0.98531          & 11606 & 1357.740 & 0.98482 & 0.98506          & 11603 & 1182.680 & 0.95464                 & 0.96787              \\
							G43                       & 0.97734 & \textbf{0.97746} & 9765  & 1745.920 & 0.97714 & 0.97717          & 9763  & 1176.660 & 0.97669 & 0.97722          & 9763  & 301.249  & 0.97679 & 0.97731          & 9764  & 815.044  & 0.94564                 & 0.95905              \\
							G44                       & 0.97743 & \textbf{0.97747} & 9766  & 1713.820 & 0.97743 & 0.97744          & 9765  & 1275.650 & 0.97640 & 0.97651          & 9756  & 1474.510 & 0.97655 & 0.97671          & 9758  & 1538.760 & 0.94996                 & 0.95965              \\
							G45                       & 0.97752 & \textbf{0.97753} & 9767  & 1238.840 & 0.97698 & 0.97704          & 9761  & 1773.370 & 0.97685 & 0.97734          & 9764  & 1545.140 & 0.97682 & 0.97705          & 9761  & 948.496  & 0.94814                 & 0.95796              \\
							G46                       & 0.97775 & \textbf{0.97794} & 9771  & 1668.220 & 0.97767 & 0.97782          & 9769  & 1269.980 & 0.97665 & 0.97676          & 9759  & 472.371  & 0.97699 & 0.97727          & 9764  & 1078.370 & 0.95336                 & 0.95856              \\
							G47                       & 0.97739 & \textbf{0.97756} & 9767  & 1367.830 & 0.97725 & 0.97731          & 9764  & 1540.790 & 0.97699 & 0.97747          & 9766  & 573.626  & 0.97684 & 0.97712          & 9762  & 1235.310 & 0.94991                 & 0.95830              \\
							G48                       & 1.00000 & \textbf{1.00000} & 6000  & 0.760    & 1.00000 & \textbf{1.00000} & 6000  & 0.252    & 1.00000 & \textbf{1.00000} & 6000  & 0.146    & 1.00000 & \textbf{1.00000} & 6000  & 0.167    & \textbf{1.00000}        & \textbf{1.00000}     \\
							G49                       & 1.00000 & \textbf{1.00000} & 6000  & 0.263    & 1.00000 & \textbf{1.00000} & 6000  & 0.435    & 1.00000 & \textbf{1.00000} & 6000  & 0.130    & 1.00000 & \textbf{1.00000} & 6000  & 0.108    & \textbf{1.00000}        & \textbf{1.00000}     \\
							G50                       & 1.00000 & \textbf{1.00000} & 6000  & 0.096    & 1.00000 & \textbf{1.00000} & 6000  & 0.255    & 1.00000 & \textbf{1.00000} & 6000  & 0.167    & 1.00000 & \textbf{1.00000} & 6000  & 0.114    & \textbf{1.00000}        & \textbf{1.00000}     \\
							G51                       & 0.98661 & \textbf{0.98693} & 5832  & 1790.430 & 0.98667 & 0.98677          & 5831  & 1554.530 & 0.98590 & 0.98646          & 5829  & 1098.160 & 0.98540 & 0.98588          & 5826  & 617.252  & 0.96759                 & 0.97021              \\
							G52                       & 0.98681 & \textbf{0.98697} & 5839  & 687.703  & 0.98656 & 0.98667          & 5838  & 674.841  & 0.98593 & 0.98676          & 5838  & 1337.320 & 0.98596 & 0.98613          & 5834  & 1610.560 & 0.95898                 & 0.96910              \\
							G53                       & 0.98656 & \textbf{0.98663} & 5835  & 990.099  & 0.98628 & 0.98645          & 5834  & 1788.970 & 0.98558 & 0.98579          & 5830  & 663.057  & 0.98586 & 0.98613          & 5832  & 985.499  & 0.96674                 & 0.96848              \\
							G54                       & 0.98665 & \textbf{0.98672} & 5838  & 1786.360 & 0.98551 & 0.98562          & 5831  & 1252.470 & 0.98523 & 0.98575          & 5832  & 1628.370 & 0.98561 & 0.98661          & 5837  & 1351.340 & 0.96624                 & 0.96679              \\
							G55                       & 1.00000 & \textbf{1.00000} & 12498 & 3.939    & 1.00000 & \textbf{1.00000} & 12498 & 2.557    & 1.00000 & \textbf{1.00000} & 12498 & 3.263    & 1.00000 & \textbf{1.00000} & 12498 & 1.401    & \textbf{1.00000}        & \textbf{1.00000}     \\
							G58                       & 0.98438 & 0.98465          & 29116 & 6862.290 & 0.98481 & \textbf{0.98529} & 29135 & 6290.040 & 0.98371 & 0.98434          & 29107 & 1913.180 & 0.98422 & 0.98461          & 29115 & 6218.840 & 0.96781                 & 0.96542              \\
							G60                       & 1.00000 & \textbf{1.00000} & 17148 & 7.272    & 1.00000 & \textbf{1.00000} & 17148 & 7.225    & 1.00000 & \textbf{1.00000} & 17148 & 4.906    & 1.00000 & \textbf{1.00000} & 17148 & 10.295   & \textbf{1.00000}        & \textbf{1.00000}     \\
							G63                       & 0.98442 & \textbf{0.98451} & 40817 & 7090.030 & 0.98375 & 0.98381          & 40788 & 5056.190 & 0.98289 & 0.98299          & 40754 & 5994.970 & 0.98391 & 0.98403          & 40797 & 5797.330 & 0.96300                 & 0.97018              \\
							G70                       & 1.00000 & \textbf{1.00000} & 9999  & 0.465    & 1.00000 & \textbf{1.00000} & 9999  & 9.378    & 1.00000 & \textbf{1.00000} & 9999  & 0.516    & 1.00000 & \textbf{1.00000} & 9999  & 0.489    & \textbf{1.00000}        & \textbf{1.00000}        \\ \hline
						\end{longtable}
					\end{landscape}
				}

				{
					\scriptsize
					\setlength{\tabcolsep}{10pt}
					\renewcommand{\arraystretch}{1.6}
					\begin{landscape}
						\begin{longtable}{|l|lllll|lllll|}
							\caption[Summary for \textsc{AntiCheeger}-$k$-\textsc{Cut}]{Summary of the results obtained by the proposed algorithms for \textsc{AntiCheeger}-$k$-\textsc{Cut} ($k=2,3,4,5$) on G-set.}
							\label{tab::anticheeger-summary}\\
							\hline
							\multicolumn{1}{|c|}{\multirow{2}{*}{}} & \multicolumn{5}{c|}{$k$=2}                    & \multicolumn{5}{c|}{$k$=3}                    \\ \cline{2-11} 
							\multicolumn{1}{|c|}{}                  & wins & ties & losses & p-value          & SS  & wins & ties & losses & p-value          & SS  \\ \hline
							PEAF-ACMH versus ACMH best             & 12   & 23   & 0      & \textless{}0.001 & Yes & 27   & 8    & 0      & \textless{}0.001 & Yes \\
							PEAF-ACMH versus ACMH avg.             & 20   & 15   & 0      & \textless{}0.001 & Yes & 31   & 3    & 1      & \textless{}0.001 & Yes \\
							PEAF-ACMH versus PEAF-MMH best           & 16   & 19   & 0      & \textless{}0.001 & Yes & 30   & 5    & 0      & \textless{}0.001 & Yes \\
							PEAF-ACMH versus PEAF-MMH avg.           & 16   & 19   & 0      & \textless{}0.001 & Yes & 33   & 2    & 0      & \textless{}0.001 & Yes \\
							PEAF-ACMH versus MMH best               & 17   & 18   & 0      & \textless{}0.001 & Yes & 30   & 5    & 0      & \textless{}0.001 & Yes \\
							PEAF-ACMH versus MMH avg.               & 22   & 13   & 0      & \textless{}0.001 & Yes & 31   & 3    & 1      & \textless{}0.001 & Yes \\
							PEAF-MMH versus MMH best                 & 11   & 22   & 2      & 0.00464          & Yes & 26   & 4    & 5      & \textless{}0.001 & Yes \\
							PEAF-MMH versus MMH avg.                 & 19   & 16   & 0      & \textless{}0.001 & Yes & 29   & 2    & 4      & \textless{}0.001 & Yes \\
							PEAF-MMH versus ACMH best               & 7    & 16   & 12     & 0.35462          & No  & 17   & 4    & 14     & 0.10807          & No  \\
							PEAF-MMH versus ACMH avg.               & 13   & 13   & 9      & 0.17788          & No  & 26   & 2    & 7      & \textless{}0.001 & Yes \\
							ACMH versus MMH best                   & 17   & 18   & 0      & \textless{}0.001 & Yes & 22   & 4    & 9      & 0.01025          & Yes \\
							ACMH versus MMH avg.                   & 19   & 14   & 2      & \textless{}0.001 & Yes & 21   & 4    & 10     & 0.05480          & No  \\ \hline
							\multicolumn{1}{|c|}{\multirow{2}{*}{}} & \multicolumn{5}{c|}{$k$=4}                    & \multicolumn{5}{c|}{$k$=5}                    \\ \cline{2-11} 
							\multicolumn{1}{|c|}{}                  & wins & ties & losses & p-value          & SS  & wins & ties & losses & p-value          & SS  \\ \hline
							PEAF-ACMH versus ACMH best             & 29   & 6    & 0      & \textless{}0.001 & Yes & 29   & 6    & 0      & \textless{}0.001 & Yes \\
							PEAF-ACMH versus ACMH avg.             & 29   & 6    & 0      & \textless{}0.001 & Yes & 29   & 6    & 0      & \textless{}0.001 & Yes \\
							PEAF-ACMH versus PEAF-MMH best           & 29   & 6    & 0      & \textless{}0.001 & Yes & 25   & 8    & 2      & \textless{}0.001 & Yes \\
							PEAF-ACMH versus PEAF-MMH avg.           & 26   & 6    & 3      & \textless{}0.001 & Yes & 23   & 7    & 5      & \textless{}0.001 & Yes \\
							PEAF-ACMH versus MMH best               & 29   & 6    & 0      & \textless{}0.001 & Yes & 28   & 6    & 1      & \textless{}0.001 & Yes \\
							PEAF-ACMH versus MMH avg.               & 29   & 6    & 0      & \textless{}0.001 & Yes & 29   & 6    & 0      & \textless{}0.001 & Yes \\
							PEAF-MMH versus MMH best                 & 22   & 6    & 7      & 0.00295          & Yes & 22   & 7    & 6      & \textless{}0.001 & Yes \\
							PEAF-MMH versus MMH avg.                 & 29   & 6    & 0      & \textless{}0.001 & Yes & 27   & 6    & 2      & \textless{}0.001 & Yes \\
							PEAF-MMH versus ACMH best               & 23   & 6    & 6      & 0.00178          & Yes & 22   & 6    & 7      & \textless{}0.001 & Yes \\
							PEAF-MMH versus ACMH avg.               & 28   & 6    & 1      & \textless{}0.001 & Yes & 29   & 6    & 0      & \textless{}0.001 & Yes \\
							ACMH versus MMH best                   & 15   & 6    & 14     & 0.73750          & No  & 11   & 6    & 18     & 0.13856         & No  \\
							ACMH versus MMH avg.                   & 17   & 6    & 12     & 0.56663          & No  & 12   & 6    & 17     & 0.11199         & No  \\ \hline
						\end{longtable}

==> (inline-5) <==
\begin{tabular}{|l|l|l|l|l|}
						\hline
						& $k=2$     & $k=3$     & $k=4$     & $k=5$     \\ \hline
						percentage of $\text{ratio}_0\geq 1$         & 88.5714\%     & 97.1429\% & 100\%     & 82.8571\% \\ \hline
						percentage of $\text{ratio}_0>1$                 &2.8571\%&48.5714\% & 62.8571\% & 57.1429\%  \\ \hline
					\end{tabular}
				\end{table}
				
				{\scriptsize
					\setlength{\tabcolsep}{4.5pt}
					\renewcommand{\arraystretch}{1.5}
                    \begin{landscape}
					\begin{longtable}{|lll|lll|lll|lll|}
						\caption[Results for better maxcut]{Better \textsc{Max}-$k$-\textsc{Cut} approximations than \cite{Ma2015} on G-set: $\text{mc}_1(G,k)>\text{mc}(G,k)$. }
						\label{tab::maxcut-better}\\
						\hline
						instance & $\text{mc}_1(G,2)$ & $\text{mc}(G,2)$ & instance & $\text{mc}_1(G,3)$ & $\text{mc}(G,3)$ & instance & $\text{mc}_1(G,4)$ & $\text{mc}(G,4)$ & instance & $\text{mc}_1(G,5)$ & $\text{mc}(G,5)$\\ \hline
						G70      & 9556     & 9544     & G16      & 3992     & 3991     & G1       & 16804    & 16803    & G1       & 17705    & 17703    \\
						&          &          & G17      & 3986     & 3983     & G2       & 16810    & 16809    & G2       & 17707    & 17706    \\
						&          &          & G22      & 17169    & 17167    & G15      & 4407     & 4406     & G3       & 17703    & 17701    \\
						&          &          & G23      & 17172    & 17168    & G16      & 4418     & 4415     & G5       & 17711    & 17710    \\
						&          &          & G24      & 17163    & 17162    & G17      & 4415     & 4411     & G14      & 4642     & 4639     \\
						&          &          & G25      & 17166    & 17163    & G23      & 18779    & 18777    & G15      & 4607     & 4606     \\
						&          &          & G26      & 17161    & 17154    & G24      & 18775    & 18769    & G16      & 4616     & 4613     \\
						&          &          & G35      & 10051    & 10046    & G25      & 18779    & 18775    & G17      & 4611     & 4603     \\
						&          &          & G36      & 10044    & 10039    & G26      & 18772    & 18767    & G22      & 19554    & 19553    \\
						&          &          & G37      & 10062    & 10052    & G35      & 11118    & 11111    & G25      & 19557    & 19554    \\
						&          &          & G38      & 10051    & 10040    & G36      & 11115    & 11108    & G35      & 11626    & 11605    \\
						&          &          & G51      & 5039     & 5037     & G37      & 11124    & 11117    & G36      & 11621    & 11601    \\
						&          &          & G52      & 5045     & 5040     & G38      & 11117    & 11108    & G37      & 11633    & 11603    \\
						&          &          & G53      & 5045     & 5039     & G43      & 9377     & 9376     & G38      & 11627    & 11601    \\
						&          &          & G54      & 5040     & 5036     & G45      & 9377     & 9376     & G51      & 5838     & 5826     \\
						&          &          & G58      & 25222    & 25195    & G46      & 9379     & 9378     & G52      & 5842     & 5837     \\
						&          &          & G63      & 35330    & 35322    & G47      & 9382     & 9381     & G53      & 5838     & 5829     \\
						&          &          &          &          &          & G51      & 5576     & 5571     & G54      & 5839     & 5830     \\
						&          &          &          &          &          & G52      & 5588     & 5584     & G58      & 29174    & 29105    \\
						&          &          &          &          &          & G53      & 5582     & 5574     & G63      & 40876    & 40786    \\
						&          &          &          &          &          & G54      & 5584     & 5579     &          &          &          \\
						&          &          &          &          &          & G58      & 27894    & 27885    &          &          &          \\ \hline
					\end{longtable}

==> (inline-6) <==
\begin{longtable}{lllllllllllllllllll}
							\caption[Results for \textsc{Max}-$2$-\textsc{Cut}]{Numerical results for \textsc{Max}-$2$-\textsc{Cut} on G-set.}
							\label{tab::max2cut}\\
							\hline
							\multirow{2}{*}{instance} & \multicolumn{4}{l}{PEAF-ACMH}                 & \multicolumn{4}{l}{PEAF-MMH}                  & \multicolumn{4}{l}{ACMH}                    & \multicolumn{4}{l}{MMH}                       & \multirow{2}{*}{G-0.5H} & \multirow{2}{*}{G-H} \\ \cline{2-17}
							& mean     & best            & cut   & time      & mean     & best            & cut   & time     & mean     & best            & cut   & time     & mean     & best            & cut   & time      &                         &                      \\ \hline
							G1                        & 11624    & \textbf{11624} & 11624 & 0.748     & 11624    & \textbf{11624} & 11624 & 0.361    & 11624    & \textbf{11624} & 11624 & 0.242    & 11624    & \textbf{11624} & 11624 & 0.137     & 11602                   & 11515                \\
							G2                        & 11620    & \textbf{11620} & 11620 & 0.508     & 11620    & \textbf{11620} & 11620 & 0.149    & 11620    & \textbf{11620} & 11620 & 0.318    & 11620    & \textbf{11620} & 11620 & 0.352     & 11561                   & 11561                \\
							G3                        & 11622    & \textbf{11622} & 11622 & 0.774     & 11622    & \textbf{11622} & 11622 & 0.316    & 11622    & \textbf{11622} & 11622 & 0.402    & 11622    & \textbf{11622} & 11622 & 0.138     & 11612                   & 11612                \\
							G4                        & 11646    & \textbf{11646} & 11646 & 9.354     & 11646    & \textbf{11646} & 11646 & 1.225    & 11646    & \textbf{11646} & 11646 & 0.312    & 11646    & \textbf{11646} & 11646 & 0.108     & 11641                   & 11610                \\
							G5                        & 11631    & \textbf{11631} & 11631 & 1.119     & 11631    & \textbf{11631} & 11631 & 0.391    & 11631    & \textbf{11631} & 11631 & 0.223    & 11631    & \textbf{11631} & 11631 & 0.233     & \textbf{11631}          & 11592                \\
							G14                       & 3064     & \textbf{3064}  & 3064  & 152.142   & 3064     & \textbf{3064}  & 3064  & 13.871   & 3064     & \textbf{3064}  & 3064  & 250.118  & 3064     & \textbf{3064}  & 3064  & 57.192    & 3054                    & 3055                 \\
							G15                       & 3050     & \textbf{3050}  & 3050  & 11.419    & 3050     & \textbf{3050}  & 3050  & 0.817    & 3050     & \textbf{3050}  & 3050  & 16.634   & 3050     & \textbf{3050}  & 3050  & 1.659     & 3032                    & 3034                 \\
							G16                       & 3052     & \textbf{3052}  & 3052  & 35.563    & 3052     & \textbf{3052}  & 3052  & 3.343    & 3051.75  & \textbf{3052}  & 3052  & 3.236    & 3052     & \textbf{3052}  & 3052  & 0.530     & 3042                    & 3042                 \\
							G17                       & 3047     & \textbf{3047}  & 3047  & 42.102    & 3047     & \textbf{3047}  & 3047  & 6.351    & 3046.5   & \textbf{3047}  & 3047  & 10.746   & 3047     & \textbf{3047}  & 3047  & 0.654     & 3030                    & 3030                 \\
							G22                       & 13359    & \textbf{13359} & 13359 & 409.577   & 13359    & \textbf{13359} & 13359 & 575.269  & 13359    & \textbf{13359} & 13359 & 93.449   & 13358.25 & \textbf{13359} & 13359 & 1027.490  & 13180                   & 13186                \\
							G23                       & 13344    & \textbf{13344} & 13344 & 241.375   & 13344    & \textbf{13344} & 13344 & 45.236   & 13344    & \textbf{13344} & 13344 & 200.778  & 13344    & \textbf{13344} & 13344 & 247.277   & 13177                   & 13180                \\
							G24                       & 13337    & \textbf{13337} & 13337 & 220.544   & 13337    & \textbf{13337} & 13337 & 86.655   & 13336.75 & \textbf{13337} & 13337 & 282.650  & 13336.75 & \textbf{13337} & 13337 & 274.066   & 13153                   & 13155                \\
							G25                       & 13340    & \textbf{13340} & 13340 & 383.803   & 13340    & \textbf{13340} & 13340 & 188.342  & 13338.5  & \textbf{13340} & 13340 & 165.121  & 13337.25 & \textbf{13340} & 13340 & 426.881   & 13153                   & 13155                \\
							G26                       & 13328    & \textbf{13328} & 13328 & 108.185   & 13328    & \textbf{13328} & 13328 & 297.656  & 13327.5  & \textbf{13328} & 13328 & 94.324   & 13327.25 & \textbf{13328} & 13328 & 898.439   & 13205                   & 13212                \\
							G35                       & 7685.75  & \textbf{7686}  & 7686  & 1747.340  & 7686     & \textbf{7686}  & 7686  & 125.600  & 7678.5   & \textbf{7686}  & 7686  & 425.881  & 7683.75  & \textbf{7686}  & 7686  & 1008.990  & 7632                    & 7633                 \\
							G36                       & 7680     & \textbf{7680}  & 7680  & 503.522   & 7680     & \textbf{7680}  & 7680  & 195.645  & 7669.5   & 7674           & 7674  & 762.313  & 7674.5   & 7675           & 7675  & 303.416   & 7617                    & 7622                 \\
							G37                       & 7687     & 7687           & 7687  & 350.632   & 7689     & \textbf{7689}  & 7689  & 498.320  & 7678.25  & 7681           & 7681  & 669.669  & 7687     & \textbf{7689}  & 7689  & 1592.230  & 7637                    & 7639                 \\
							G38                       & 7688     & \textbf{7688}  & 7688  & 941.939   & 7688     & \textbf{7688}  & 7688  & 406.396  & 7668.5   & 7670           & 7670  & 1391.710 & 7685.75  & \textbf{7688}  & 7688  & 1191.240  & 7635                    & 7643                 \\
							G43                       & 6660     & \textbf{6660}  & 6660  & 0.737     & 6660     & \textbf{6660}  & 6660  & 0.700    & 6660     & \textbf{6660}  & 6660  & 1.766    & 6660     & \textbf{6660}  & 6660  & 0.281     & 6561                    & 6561                 \\
							G44                       & 6650     & \textbf{6650}  & 6650  & 0.945     & 6650     & \textbf{6650}  & 6650  & 0.509    & 6650     & \textbf{6650}  & 6650  & 0.400    & 6650     & \textbf{6650}  & 6650  & 0.093     & 6597                    & 6597                 \\
							G45                       & 6654     & \textbf{6654}  & 6654  & 1.395     & 6654     & \textbf{6654}  & 6654  & 0.960    & 6654     & \textbf{6654}  & 6654  & 3.396    & 6654     & \textbf{6654}  & 6654  & 0.348     & 6591                    & 6591                 \\
							G46                       & 6649     & \textbf{6649}  & 6649  & 0.811     & 6649     & \textbf{6649}  & 6649  & 2.149    & 6649     & \textbf{6649}  & 6649  & 1.157    & 6649     & \textbf{6649}  & 6649  & 0.641     & 6568                    & 6568                 \\
							G47                       & 6657     & \textbf{6657}  & 6657  & 7.688     & 6657     & \textbf{6657}  & 6657  & 0.902    & 6657     & \textbf{6657}  & 6657  & 0.183    & 6657     & \textbf{6657}  & 6657  & 1.402     & 6592                    & 6597                 \\
							G48                       & 6000     & \textbf{6000}  & 6000  & 0.508     & 5958     & \textbf{6000}  & 6000  & 0.235    & 6000     & \textbf{6000}  & 6000  & 0.330    & 5933.5   & \textbf{6000}  & 6000  & 0.149     & \textbf{6000}           & \textbf{6000}        \\
							G49                       & 6000     & \textbf{6000}  & 6000  & 0.511     & 5955     & \textbf{6000}  & 6000  & 0.327    & 6000     & \textbf{6000}  & 6000  & 0.732    & 5949     & \textbf{6000}  & 6000  & 0.108     & \textbf{6000}           & \textbf{6000}        \\
							G50                       & 5880     & \textbf{5880}  & 5880  & 2.375     & 5880     & \textbf{5880}  & 5880  & 1.131    & 5880     & \textbf{5880}  & 5880  & 1.080    & 5880     & \textbf{5880}  & 5880  & 0.162     & \textbf{5880}           & \textbf{5880}        \\
							G51                       & 3848     & \textbf{3848}  & 3848  & 126.164   & 3848     & \textbf{3848}  & 3848  & 231.017  & 3847     & \textbf{3848}  & 3848  & 27.521   & 3848     & \textbf{3848}  & 3848  & 77.635    & 3836                    & 3837                 \\
							G52                       & 3851     & \textbf{3851}  & 3851  & 62.659    & 3851     & \textbf{3851}  & 3851  & 32.691   & 3850     & \textbf{3851}  & 3851  & 0.429    & 3851     & \textbf{3851}  & 3851  & 104.061   & 3832                    & 3832                 \\
							G53                       & 3850     & \textbf{3850}  & 3850  & 1087.150  & 3850     & \textbf{3850}  & 3850  & 96.479   & 3849.25  & \textbf{3850}  & 3850  & 190.467  & 3850     & \textbf{3850}  & 3850  & 20.106    & 3825                    & 3826                 \\
							G54                       & 3852     & \textbf{3852}  & 3852  & 385.092   & 3852     & \textbf{3852}  & 3852  & 663.680  & 3849.5   & \textbf{3852}  & 3852  & 51.442   & 3851.25  & \textbf{3852}  & 3852  & 1518.110  & 3822                    & 3822                 \\
							G55                       & 10299    & \textbf{10299} & 10299 & 4799.860  & 10298.5  & \textbf{10299} & 10299 & 7114.010 & 10279    & 10288          & 10288 & 930.850  & 10283    & 10285          & 10285 & 2847.790  & 10231                   & 10232                \\
							G58                       & 19254.25 & 19255          & 19255 & 6576.450  & 19272    & \textbf{19272} & 19272 & 1537.410 & 19235.75 & 19242          & 19242 & 3162.980 & 19262.75 & 19264          & 19264 & 4759.300  & 19128                   & 19132                \\
							G60                       & 14171.25 & 14172          & 14172 & 6174.760  & 14179    & \textbf{14179} & 14179 & 3097.420 & 14156.25 & 14161          & 14161 & 2498.360 & 14163.75 & 14167          & 14167 & 3881.800  & 14122                   & 14122                \\
							G63                       & 26991.75 & 26995          & 26995 & 7050.520  & 27000.25 & 27001          & 27001 & 6895.940 & 26949.5  & 26956          & 26956 & 2164.160 & 26995    & \textbf{27003} & 27003 & 5813.370  & 26810                   & 26813                \\
							G70                       & 9553     & 9553           & 9553  & 10768.300 & 9551     & 9551           & 9551  & 7532.790 & 9542     & 9556           & 9556  & 3203.240 & 9532.5   & 9535           & 9535  & 10799.900 & \textbf{9586}           & \textbf{9586}        \\ \hline
						\end{longtable}
					\end{landscape}
				}
				
				{
					\scriptsize
					\setlength{\tabcolsep}{3.5pt}
					\renewcommand{\arraystretch}{1.2}
					\begin{landscape}
						\begin{longtable}{lllllllllllllllllll}
							\caption[Results for \textsc{Max}-$3$-\textsc{Cut}]{Numerical results for \textsc{Max}-$3$-\textsc{Cut} on G-set.}
							\label{tab::max3cut}\\
							\hline
							\multirow{2}{*}{instance} & \multicolumn{4}{l}{PEAF-ACMH}                & \multicolumn{4}{l}{PEAF-MMH}                  & \multicolumn{4}{l}{ACMH}                    & \multicolumn{4}{l}{MMH}                      & \multirow{2}{*}{G-0.5H} & \multirow{2}{*}{G-H} \\ \cline{2-17}
							& mean     & best            & cut   & time     & mean     & best            & cut   & time     & mean     & best            & cut   & time     & mean     & best            & cut   & time     &                         &                      \\ \hline
							G1                        & 15165    & \textbf{15165} & 15165 & 12.153   & 15165    & \textbf{15165} & 15165 & 20.242   & 15165    & \textbf{15165} & 15165 & 62.918   & 15165    & \textbf{15165} & 15165 & 28.137   & 14916                   & 14939                \\
							G2                        & 15172    & \textbf{15172} & 15172 & 783.469  & 15172    & \textbf{15172} & 15172 & 118.982  & 15168    & \textbf{15172} & 15172 & 192.812  & 15170.5  & \textbf{15172} & 15172 & 2.032    & 14934                   & 14966                \\
							G3                        & 15173    & \textbf{15173} & 15173 & 9.389    & 15173    & \textbf{15173} & 15173 & 16.397   & 15173    & \textbf{15173} & 15173 & 68.874   & 15173    & \textbf{15173} & 15173 & 1.568    & 15019                   & 15019                \\
							G4                        & 15184    & \textbf{15184} & 15184 & 552.603  & 15184    & \textbf{15184} & 15184 & 312.650  & 15181    & \textbf{15184} & 15184 & 217.978  & 15183    & \textbf{15184} & 15184 & 33.440   & 14982                   & 15013                \\
							G5                        & 15193    & \textbf{15193} & 15193 & 3.357    & 15193    & \textbf{15193} & 15193 & 0.793    & 15193    & \textbf{15193} & 15193 & 2.872    & 15193    & \textbf{15193} & 15193 & 6.090    & 14980                   & 14980                \\
							G14                       & 4012     & \textbf{4012}  & 4012  & 81.793   & 4012     & \textbf{4012}  & 4012  & 97.305   & 4009.25  & \textbf{4012}  & 4012  & 16.472   & 4011.75  & \textbf{4012}  & 4012  & 103.020  & 3980                    & 3981                 \\
							G15                       & 3984     & \textbf{3984}  & 3984  & 1646.520 & 3984     & \textbf{3984}  & 3984  & 397.179  & 3982.25  & \textbf{3984}  & 3984  & 369.990  & 3983.75  & \textbf{3984}  & 3984  & 139.575  & 3945                    & 3949                 \\
							G16                       & 3992     & \textbf{3992}  & 3992  & 444.461  & 3992     & \textbf{3992}  & 3992  & 50.716   & 3990     & 3991           & 3991  & 1281.450 & 3991.25  & \textbf{3992}  & 3992  & 1231.040 & 3963                    & 3966                 \\
							G17                       & 3986     & \textbf{3986}  & 3986  & 238.723  & 3986     & \textbf{3986}  & 3986  & 143.387  & 3984.25  & \textbf{3986}  & 3986  & 490.155  & 3984.75  & \textbf{3986}  & 3986  & 494.639  & 3947                    & 3949                 \\
							G22                       & 17169    & \textbf{17169} & 17169 & 837.309  & 17169    & \textbf{17169} & 17169 & 216.854  & 17154.5  & \textbf{17169} & 17169 & 1344.310 & 17161.5  & \textbf{17169} & 17169 & 1183.020 & 16902                   & 16925                \\
							G23                       & 17153.5  & 17156          & 17156 & 1601.790 & 17164    & 17170          & 17170 & 1787.120 & 17154    & \textbf{17172} & 17172 & 1424.020 & 17161.25 & \textbf{17172} & 17172 & 729.505  & 16866                   & 16880                \\
							G24                       & 17162    & 17162          & 17162 & 798.920  & 17163    & \textbf{17163} & 17163 & 1620.410 & 17147.5  & 17149          & 17149 & 560.857  & 17160    & 17162          & 17162 & 908.501  & 16878                   & 16881                \\
							G25                       & 17165.5  & \textbf{17166} & 17166 & 1187.530 & 17164    & 17164          & 17164 & 86.585   & 17150.5  & 17157          & 17157 & 1706.490 & 17158.5  & 17163          & 17163 & 1453.590 & 16880                   & 16916                \\
							G26                       & 17161    & \textbf{17161} & 17161 & 1111.880 & 17160    & 17160          & 17160 & 941.870  & 17138.25 & 17141          & 17141 & 141.703  & 17152.5  & 17156          & 17156 & 1359.280 & 16897                   & 16899                \\
							G35                       & 10049    & 10049          & 10049 & 1146.840 & 10047    & 10047          & 10047 & 183.113  & 10038.5  & 10047          & 10047 & 801.398  & 10049.5  & \textbf{10051} & 10051 & 688.155  & 9938                    & 9952                 \\
							G36                       & 10034.5  & 10039          & 10039 & 1304.470 & 10040    & 10040          & 10040 & 1275.550 & 10037    & 10040          & 10040 & 1464.100 & 10039    & \textbf{10044} & 10044 & 976.544  & 9951                    & 9964                 \\
							G37                       & 10055    & 10055          & 10055 & 1084.520 & 10061.75 & \textbf{10062} & 10062 & 1679.340 & 10044.25 & 10053          & 10053 & 511.632  & 10051    & 10052          & 10052 & 1629.550 & 9955                    & 9962                 \\
							G38                       & 10045    & 10045          & 10045 & 733.709  & 10045    & 10045          & 10045 & 387.945  & 10033.75 & 10040          & 10040 & 1250.470 & 10047.5  & \textbf{10051} & 10051 & 1248.170 & 9972                    & 9977                 \\
							G43                       & 8573     & \textbf{8573}  & 8573  & 3.219    & 8573     & \textbf{8573}  & 8573  & 1.620    & 8573     & \textbf{8573}  & 8573  & 25.903   & 8573     & \textbf{8573}  & 8573  & 1.395    & 8460                    & 8465                 \\
							G44                       & 8571     & \textbf{8571}  & 8571  & 217.268  & 8571     & \textbf{8571}  & 8571  & 24.948   & 8567.25  & \textbf{8571}  & 8571  & 199.330  & 8569.5   & \textbf{8571}  & 8571  & 5.575    & 8429                    & 8430                 \\
							G45                       & 8566     & \textbf{8566}  & 8566  & 121.956  & 8566     & \textbf{8566}  & 8566  & 5.485    & 8565     & \textbf{8566}  & 8566  & 75.445   & 8566     & \textbf{8566}  & 8566  & 22.400   & 8457                    & 8469                 \\
							G46                       & 8568     & \textbf{8568}  & 8568  & 106.135  & 8568     & \textbf{8568}  & 8568  & 138.219  & 8564.5   & \textbf{8568}  & 8568  & 1156.580 & 8566     & \textbf{8568}  & 8568  & 2.410    & 8456                    & 8456                 \\
							G47                       & 8572     & \textbf{8572}  & 8572  & 217.031  & 8572     & \textbf{8572}  & 8572  & 120.066  & 8569     & \textbf{8572}  & 8572  & 110.150  & 8570.5   & \textbf{8572}  & 8572  & 24.845   & 8443                    & 8446                 \\
							G48                       & 6000     & \textbf{6000}  & 6000  & 107.878  & 5998.5   & \textbf{6000}  & 6000  & 21.919   & 6000     & \textbf{6000}  & 6000  & 57.326   & 5998     & \textbf{6000}  & 6000  & 9.934    & \textbf{6000}           & \textbf{6000}        \\
							G49                       & 5999     & \textbf{6000}  & 6000  & 40.994   & 5998.5   & \textbf{6000}  & 6000  & 11.185   & 6000     & \textbf{6000}  & 6000  & 46.159   & 5998     & \textbf{6000}  & 6000  & 10.413   & \textbf{6000}           & \textbf{6000}        \\
							G50                       & 5999     & \textbf{6000}  & 6000  & 113.359  & 5998.5   & \textbf{6000}  & 6000  & 77.501   & 6000     & \textbf{6000}  & 6000  & 178.962  & 5998.5   & \textbf{6000}  & 6000  & 62.168   & \textbf{6000}           & \textbf{6000}        \\
							G51                       & 5038     & 5038           & 5038  & 611.729  & 5039     & \textbf{5039}  & 5039  & 23.853   & 5033.75  & 5038           & 5038  & 1221.640 & 5035     & \textbf{5039}  & 5039  & 1041.530 & 4990                    & 5000                 \\
							G52                       & 5044     & 5044           & 5044  & 221.738  & 5044     & 5044           & 5044  & 1684.750 & 5037.25  & 5040           & 5040  & 324.438  & 5043     & \textbf{5045}  & 5045  & 1569.270 & 5000                    & 5002                 \\
							G53                       & 5045     & \textbf{5045}  & 5045  & 1284.040 & 5045     & \textbf{5045}  & 5045  & 155.757  & 5037.25  & \textbf{5045}  & 5045  & 319.236  & 5042.25  & \textbf{5045}  & 5045  & 582.850  & 5000                    & 5001                 \\
							G54                       & 5040     & \textbf{5040}  & 5040  & 224.415  & 5039     & 5039           & 5039  & 147.335  & 5033.5   & 5037           & 5037  & 40.361   & 5039     & \textbf{5040}  & 5040  & 407.049  & 4987                    & 5006                 \\
							G55                       & 12405    & 12405          & 12405 & 4649.200 & 12429    & \textbf{12429} & 12429 & 2017.530 & 12388.25 & 12394          & 12394 & 3870.750 & 12426.25 & \textbf{12429} & 12429 & 5142.150 & 12344                   & 12350                \\
							G58                       & 25199    & 25200          & 25200 & 6014.430 & 25218    & 25218          & 25218 & 4319.120 & 25146.5  & 25163          & 25163 & 5199.910 & 25209.75 & \textbf{25222} & 25222 & 5855.390 & 24939                   & 24941                \\
							G60                       & 17044.25 & 17045          & 17045 & 6771.780 & 17062    & 17062          & 17062 & 4667.640 & 17032.5  & 17038          & 17038 & 6200.920 & 17064.75 & \textbf{17069} & 17069 & 4902.720 & 17003                   & 17003                \\
							G63                       & 35329.25 & \textbf{35330} & 35330 & 6698.030 & 35328    & 35328          & 35328 & 3993.660 & 35246.75 & 35265          & 35265 & 7080.850 & 35319.25 & 35326          & 35326 & 6594.430 & 34975                   & 34982                \\
							G70                       & 9999     & \textbf{9999}  & 9999  & 12.331   & 9998.5   & \textbf{9999}  & 9999  & 3.517    & 9999     & \textbf{9999}  & 9999  & 8.172    & 9997.5   & \textbf{9999}  & 9999  & 1.170    & \textbf{9999}           & \textbf{9999}        \\ \hline
						\end{longtable}
					\end{landscape}
				}
				
				{
					\scriptsize
					\setlength{\tabcolsep}{3.5pt}
					\renewcommand{\arraystretch}{1.2}
					\begin{landscape}
						\begin{longtable}{lllllllllllllllllll}
							\caption[Results for \textsc{Max}-$4$-\textsc{Cut}]{Numerical results for \textsc{Max}-$4$-\textsc{Cut} on G-set.}
							\label{tab::max4cut}\\
							\hline
							\multicolumn{1}{c}{\multirow{2}{*}{instance}} & \multicolumn{4}{c}{PEAF-ACMH}                & \multicolumn{4}{c}{PEAF-MMH}                  & \multicolumn{4}{c}{ACMH}                    & \multicolumn{4}{c}{MMH}                      & \multicolumn{1}{c}{\multirow{2}{*}{G-0.5H}} & \multicolumn{1}{c}{\multirow{2}{*}{G-H}} \\ \cline{2-17}
							\multicolumn{1}{c}{}                          & mean     & best            & cut   & time     & mean     & best            & cut   & time     & mean     & best            & cut   & time     & mean     & best            & cut   & time     & \multicolumn{1}{c}{}                        & \multicolumn{1}{c}{}                     \\ \hline
							G1                                            & 16804    & \textbf{16804} & 16804 & 936.547  & 16804    & \textbf{16804} & 16804 & 294.659  & 16795.75 & 16803          & 16803 & 1455.530 & 16799.25 & 16803          & 16803 & 172.860  & 16559                                       & 16566                                    \\
							G2                                            & 16809.25 & \textbf{16810} & 16810 & 1632.600 & 16810    & \textbf{16810} & 16810 & 50.218   & 16796.5  & 16809          & 16809 & 1242.040 & 16807    & \textbf{16810} & 16810 & 402.107  & 16548                                       & 16579                                    \\
							G3                                            & 16806    & \textbf{16806} & 16806 & 456.166  & 16806    & \textbf{16806} & 16806 & 50.512   & 16799    & \textbf{16806} & 16806 & 943.991  & 16797.25 & \textbf{16806} & 16806 & 275.509  & 16583                                       & 16635                                    \\
							G4                                            & 16814    & \textbf{16814} & 16814 & 414.053  & 16814    & \textbf{16814} & 16814 & 65.302   & 16802.75 & 16806          & 16806 & 268.039  & 16809.25 & \textbf{16814} & 16814 & 171.943  & 16555                                       & 16594                                    \\
							G5                                            & 16816    & \textbf{16816} & 16816 & 607.730  & 16816    & \textbf{16816} & 16816 & 617.785  & 16813.25 & \textbf{16816} & 16816 & 696.556  & 16814.25 & \textbf{16816} & 16816 & 21.474   & 16529                                       & 16557                                    \\
							G14                                           & 4437     & 4437           & 4437  & 782.262  & 4440     & \textbf{4440}  & 4440  & 384.262  & 4431.25  & \textbf{4440}  & 4440  & 16.727   & 4437.5   & \textbf{4440}  & 4440  & 1528.050 & 4396                                        & 4398                                     \\
							G15                                           & 4406.25  & \textbf{4407}  & 4407  & 1509.770 & 4407     & \textbf{4407}  & 4407  & 1712.250 & 4403.25  & 4406           & 4406  & 1769.400 & 4405.25  & 4406           & 4406  & 108.148  & 4382                                        & 4383                                     \\
							G16                                           & 4415     & 4415           & 4415  & 1101.610 & 4418     & \textbf{4418}  & 4418  & 1469.000 & 4407.25  & 4410           & 4410  & 154.151  & 4414.5   & 4417           & 4417  & 1626.020 & 4377                                        & 4381                                     \\
							G17                                           & 4415     & \textbf{4415}  & 4415  & 886.548  & 4415     & \textbf{4415}  & 4415  & 1050.280 & 4406.5   & 4413           & 4413  & 1680.900 & 4411     & \textbf{4415}  & 4415  & 256.963  & 4382                                        & 4386                                     \\
							G22                                           & 18751    & 18752          & 18752 & 1289.810 & 18776    & \textbf{18776} & 18776 & 980.677  & 18749.25 & 18754          & 18754 & 448.756  & 18767.25 & \textbf{18776} & 18776 & 1543.550 & 18480                                       & 18490                                    \\
							G23                                           & 18759.75 & 18762          & 18762 & 1760.470 & 18779    & \textbf{18779} & 18779 & 1387.630 & 18742.5  & 18745          & 18745 & 417.572  & 18767.25 & \textbf{18779} & 18779 & 1056.450 & 18436                                       & 18449                                    \\
							G24                                           & 18755.75 & 18756          & 18756 & 1420.790 & 18775    & \textbf{18775} & 18775 & 902.182  & 18743    & 18756          & 18756 & 1710.460 & 18756    & 18774          & 18774 & 1414.140 & 18499                                       & 18510                                    \\
							G25                                           & 18779    & \textbf{18779} & 18779 & 832.218  & 18775.25 & 18776          & 18776 & 1684.380 & 18743.5  & 18748          & 18748 & 1058.580 & 18768.5  & \textbf{18779} & 18779 & 907.730  & 18510                                       & 18514                                    \\
							G26                                           & 18754    & 18757          & 18757 & 1751.330 & 18772    & \textbf{18772} & 18772 & 521.364  & 18734.75 & 18745          & 18745 & 822.948  & 18762.25 & 18771          & 18771 & 1522.680 & 18529                                       & 18531                                    \\
							G35                                           & 11110.5  & 11112          & 11112 & 1579.250 & 11118    & \textbf{11118} & 11118 & 1216.000 & 11091    & 11098          & 11098 & 1162.290 & 11111    & 11114          & 11114 & 1297.040 & 11015                                       & 11022                                    \\
							G36                                           & 11089.75 & 11091          & 11091 & 1579.990 & 11115    & \textbf{11115} & 11115 & 1196.740 & 11080    & 11096          & 11096 & 782.024  & 11107    & 11113          & 11113 & 1496.660 & 10979                                       & 10987                                    \\
							G37                                           & 11118.5  & 11120          & 11120 & 1631.970 & 11120    & 11120          & 11120 & 694.709  & 11103    & 11110          & 11110 & 793.294  & 11122.25 & \textbf{11124} & 11124 & 1019.450 & 11018                                       & 11019                                    \\
							G38                                           & 11107.25 & 11111          & 11111 & 1622.820 & 11117    & \textbf{11117} & 11117 & 887.548  & 11098.5  & 11111          & 11111 & 1442.020 & 11112.25 & \textbf{11117} & 11117 & 1433.350 & 11005                                       & 11013                                    \\
							G43                                           & 9376     & 9376           & 9376  & 385.603  & 9377     & \textbf{9377}  & 9377  & 1441.680 & 9367.5   & 9376           & 9376  & 29.888   & 9372     & \textbf{9377}  & 9377  & 278.220  & 9263                                        & 9263                                     \\
							G44                                           & 9369     & 9369           & 9369  & 1065.900 & 9379     & \textbf{9379}  & 9379  & 212.402  & 9365.5   & 9371           & 9371  & 1282.220 & 9372     & \textbf{9379}  & 9379  & 427.133  & 9251                                        & 9254                                     \\
							G45                                           & 9377     & \textbf{9377}  & 9377  & 1363.620 & 9376     & 9376           & 9376  & 1304.390 & 9365.5   & 9369           & 9369  & 1050.010 & 9373     & 9376           & 9376  & 502.827  & 9256                                        & 9256                                     \\
							G46                                           & 9378     & 9378           & 9378  & 780.317  & 9379     & \textbf{9379}  & 9379  & 424.633  & 9369.75  & 9378           & 9378  & 115.769  & 9372.5   & \textbf{9379}  & 9379  & 195.845  & 9252                                        & 9252                                     \\
							G47                                           & 9382     & \textbf{9382}  & 9382  & 1440.290 & 9381     & 9381           & 9381  & 1044.090 & 9369.5   & 9372           & 9372  & 1709.560 & 9376.5   & \textbf{9382}  & 9382  & 45.250   & 9247                                        & 9252                                     \\
							G48                                           & 6000     & \textbf{6000}  & 6000  & 0.194    & 6000     & \textbf{6000}  & 6000  & 0.187    & 6000     & \textbf{6000}  & 6000  & 0.228    & 6000     & \textbf{6000}  & 6000  & 0.018    & \textbf{6000}                               & \textbf{6000}                            \\
							G49                                           & 6000     & \textbf{6000}  & 6000  & 0.161    & 6000     & \textbf{6000}  & 6000  & 0.084    & 6000     & \textbf{6000}  & 6000  & 0.151    & 6000     & \textbf{6000}  & 6000  & 0.026    & \textbf{6000}                               & \textbf{6000}                            \\
							G50                                           & 6000     & \textbf{6000}  & 6000  & 0.301    & 6000     & \textbf{6000}  & 6000  & 0.060    & 6000     & \textbf{6000}  & 6000  & 0.196    & 6000     & \textbf{6000}  & 6000  & 0.020    & \textbf{6000}                               & \textbf{6000}                            \\
							G51                                           & 5573     & 5573           & 5573  & 1170.090 & 5573     & 5573           & 5573  & 732.697  & 5563.5   & 5572           & 5572  & 34.462   & 5571     & \textbf{5576}  & 5576  & 1742.770 & 5519                                        & 5527                                     \\
							G52                                           & 5584     & 5584           & 5584  & 502.265  & 5588     & \textbf{5588}  & 5588  & 478.898  & 5574.75  & 5577           & 5577  & 1543.700 & 5580.75  & 5585           & 5585  & 571.440  & 5531                                        & 5531                                     \\
							G53                                           & 5579     & 5579           & 5579  & 713.461  & 5582     & \textbf{5582}  & 5582  & 1565.860 & 5569.5   & 5574           & 5574  & 684.888  & 5577.25  & 5581           & 5581  & 660.139  & 5530                                        & 5533                                     \\
							G54                                           & 5582.25  & 5583           & 5583  & 1770.110 & 5581     & 5581           & 5581  & 1029.620 & 5570.75  & 5579           & 5579  & 582.606  & 5580.5   & \textbf{5584}  & 5584  & 157.361  & 5533                                        & 5533                                     \\
							G55                                           & 12498    & \textbf{12498} & 12498 & 11.023   & 12497.25 & \textbf{12498} & 12498 & 2.542    & 12498    & \textbf{12498} & 12498 & 12.506   & 12497    & \textbf{12498} & 12498 & 1.832    & \textbf{12498}                              & \textbf{12498}                           \\
							G58                                           & 27841.5  & 27843          & 27843 & 6254.630 & 27892.75 & \textbf{27894} & 27894 & 7017.990 & 27805.5  & 27812          & 27812 & 6176.510 & 27870.25 & 27887          & 27887 & 6747.390 & 27619                                       & 27633                                    \\
							G60                                           & 17148    & \textbf{17148} & 17148 & 54.458   & 17143.75 & \textbf{17148} & 17148 & 4.600    & 17148    & \textbf{17148} & 17148 & 34.495   & 17147    & \textbf{17148} & 17148 & 3.911    & \textbf{17148}                              & \textbf{17148}                           \\
							G63                                           & 38996.5  & 39000          & 39000 & 6355.910 & 39082.25 & \textbf{39083} & 39083 & 7353.230 & 38982.75 & 39002          & 39002 & 5679.160 & 39074.25 & \textbf{39083} & 39083 & 6903.160 & 38711                                       & 38743                                    \\
							G70                                           & 9999     & \textbf{9999}  & 9999  & 2.395    & 9999     & \textbf{9999}  & 9999  & 0.546    & 9999     & \textbf{9999}  & 9999  & 0.929    & 9999     & \textbf{9999}  & 9999  & 0.051    & \textbf{9999}                               & \textbf{9999}                            \\ \hline
						\end{longtable}
					\end{landscape}
				}

				{
					\scriptsize
					\setlength{\tabcolsep}{3.5pt}
					\renewcommand{\arraystretch}{1.2}
					\begin{landscape}
						\begin{longtable}{lllllllllllllllllll}
							\caption[Results for \textsc{Max}-$5$-\textsc{Cut}]{Numerical results for \textsc{Max}-$5$-\textsc{Cut} on G-set.}
							\label{tab::max5cut}\\
							\hline
							\multirow{2}{*}{instance} & \multicolumn{4}{l}{PEAF-ACMH}                & \multicolumn{4}{l}{PEAF-MMH}                  & \multicolumn{4}{l}{ACMH}                    & \multicolumn{4}{l}{MMH}                      & \multirow{2}{*}{G-0.5H} & \multirow{2}{*}{G-H} \\ \cline{2-17}
							& mean     & best            & cut   & time     & mean     & best            & cut   & time     & mean     & best            & cut   & time     & mean     & best            & cut   & time     &                         &                      \\ \hline
							G1                        & 17705    & \textbf{17705} & 17705 & 1121.110 & 17705    & \textbf{17705} & 17705 & 1479.070 & 17690.5  & 17695          & 17695 & 682.824  & 17698.75 & \textbf{17705} & 17705 & 40.315   & 17471                   & 17506                \\
							G2                        & 17706.5  & \textbf{17707} & 17707 & 1407.450 & 17707    & \textbf{17707} & 17707 & 776.489  & 17690.75 & 17696          & 17696 & 82.146   & 17700.25 & 17706          & 17706 & 195.927  & 17515                   & 17524                \\
							G3                        & 17697.75 & \textbf{17703} & 17703 & 1737.050 & 17701    & 17701          & 17701 & 1584.950 & 17694.25 & 17701          & 17701 & 35.139   & 17697    & 17702          & 17702 & 1208.390 & 17473                   & 17486                \\
							G4                        & 17699    & 17699          & 17699 & 359.343  & 17709    & \textbf{17709} & 17709 & 901.897  & 17695    & 17698          & 17698 & 1010.710 & 17703.75 & \textbf{17709} & 17709 & 481.708  & 17491                   & 17517                \\
							G5                        & 17707.5  & \textbf{17711} & 17711 & 1417.660 & 17711    & \textbf{17711} & 17711 & 1169.130 & 17692    & 17694          & 17694 & 307.597  & 17708.5  & \textbf{17711} & 17711 & 730.133  & 17493                   & 17501                \\
							G14                       & 4641     & 4641           & 4641  & 1085.480 & 4642     & \textbf{4642}  & 4642  & 840.277  & 4630.75  & 4632           & 4632  & 959.565  & 4637.75  & 4639           & 4639  & 1728.120 & 4609                    & 4609                 \\
							G15                       & 4605.5   & 4606           & 4606  & 1518.650 & 4607     & \textbf{4607}  & 4607  & 410.524  & 4598.25  & 4603           & 4603  & 539.356  & 4605     & \textbf{4607}  & 4607  & 1564.890 & 4578                    & 4582                 \\
							G16                       & 4616     & \textbf{4616}  & 4616  & 1172.090 & 4615     & 4615           & 4615  & 1348.170 & 4607.75  & \textbf{4616}  & 4616  & 598.710  & 4614.25  & \textbf{4616}  & 4616  & 1520.590 & 4583                    & 4590                 \\
							G17                       & 4607     & 4607           & 4607  & 461.546  & 4608     & 4608           & 4608  & 1603.190 & 4603.5   & 4605           & 4605  & 558.110  & 4610.75  & \textbf{4611}  & 4611  & 68.424   & 4580                    & 4584                 \\
							G22                       & 19522.25 & 19526          & 19526 & 1574.660 & 19554    & \textbf{19554} & 19554 & 1437.110 & 19517    & 19526          & 19526 & 762.798  & 19536.25 & 19542          & 19542 & 862.504  & 19321                   & 19323                \\
							G23                       & 19531    & 19531          & 19531 & 891.922  & 19549    & \textbf{19549} & 19549 & 1477.830 & 19519.75 & 19522          & 19522 & 496.660  & 19535.75 & 19543          & 19543 & 882.436  & 19304                   & 19317                \\
							G24                       & 19522    & 19525          & 19525 & 1287.750 & 19540    & 19540          & 19540 & 486.462  & 19524    & 19529          & 19529 & 733.655  & 19533.25 & \textbf{19545} & 19545 & 1648.620 & 19312                   & 19316                \\
							G25                       & 19530.5  & 19534          & 19534 & 1572.430 & 19557    & \textbf{19557} & 19557 & 1447.420 & 19526    & 19530          & 19530 & 720.021  & 19542.75 & 19549          & 19549 & 1378.350 & 19340                   & 19356                \\
							G26                       & 19520    & 19520          & 19520 & 225.280  & 19539    & \textbf{19539} & 19539 & 886.718  & 19521.25 & 19525          & 19525 & 528.008  & 19529.75 & \textbf{19539} & 19539 & 1678.480 & 19351                   & 19358                \\
							G35                       & 11602.25 & 11605          & 11605 & 1678.880 & 11620    & 11621          & 11621 & 1815.380 & 11602.25 & 11609          & 11609 & 1765.330 & 11621    & \textbf{11626} & 11626 & 864.083  & 11556                   & 11561                \\
							G36                       & 11605    & 11610          & 11610 & 1795.930 & 11617.5  & 11618          & 11618 & 1125.830 & 11592.75 & 11601          & 11601 & 1763.560 & 11616.5  & \textbf{11621} & 11621 & 1639.150 & 11540                   & 11555                \\
							G37                       & 11611.5  & 11613          & 11613 & 562.213  & 11633    & \textbf{11633} & 11633 & 870.166  & 11614.5  & 11621          & 11621 & 1666.450 & 11627.75 & 11630          & 11630 & 1691.950 & 11572                   & 11582                \\
							G38                       & 11608.5  & 11612          & 11612 & 1770.910 & 11627    & \textbf{11627} & 11627 & 1000.740 & 11607    & 11610          & 11610 & 1457.050 & 11619    & 11621          & 11621 & 1754.210 & 11533                   & 11536                \\
							G43                       & 9764     & 9764           & 9764  & 882.953  & 9770     & \textbf{9770}  & 9770  & 767.361  & 9757     & 9762           & 9762  & 1224.510 & 9765.75  & \textbf{9770}  & 9770  & 40.924   & 9665                    & 9665                 \\
							G44                       & 9756     & 9757           & 9757  & 1127.450 & 9766     & \textbf{9766}  & 9766  & 129.961  & 9754.5   & 9757           & 9757  & 1311.860 & 9760.5   & 9763           & 9763  & 903.882  & 9674                    & 9674                 \\
							G45                       & 9764.5   & 9765           & 9765  & 1092.390 & 9771     & \textbf{9771}  & 9771  & 286.819  & 9755.75  & 9760           & 9760  & 722.665  & 9765.5   & \textbf{9771}  & 9771  & 171.141  & 9673                    & 9671                 \\
							G46                       & 9761.25  & 9762           & 9762  & 1657.410 & 9770     & \textbf{9770}  & 9770  & 1073.130 & 9756     & 9759           & 9759  & 115.410  & 9763.75  & 9766           & 9766  & 446.707  & 9639                    & 9643                 \\
							G47                       & 9769     & \textbf{9769}  & 9769  & 1229.900 & 9769     & \textbf{9769}  & 9769  & 1465.010 & 9762.75  & 9764           & 9764  & 339.202  & 9765.5   & 9768           & 9768  & 350.828  & 9680                    & 9680                 \\
							G48                       & 6000     & \textbf{6000}  & 6000  & 0.366    & 6000     & \textbf{6000}  & 6000  & 0.214    & 6000     & \textbf{6000}  & 6000  & 0.113    & 6000     & \textbf{6000}  & 6000  & 0.030    & \textbf{6000}           & \textbf{6000}        \\
							G49                       & 6000     & \textbf{6000}  & 6000  & 0.181    & 6000     & \textbf{6000}  & 6000  & 0.078    & 6000     & \textbf{6000}  & 6000  & 0.111    & 6000     & \textbf{6000}  & 6000  & 0.021    & \textbf{6000}           & \textbf{6000}        \\
							G50                       & 6000     & \textbf{6000}  & 6000  & 0.171    & 6000     & \textbf{6000}  & 6000  & 0.218    & 6000     & \textbf{6000}  & 6000  & 0.101    & 6000     & \textbf{6000}  & 6000  & 0.022    & \textbf{6000}           & \textbf{6000}        \\
							G51                       & 5825.25  & 5826           & 5826  & 1355.840 & 5838     & \textbf{5838}  & 5838  & 1469.660 & 5824.5   & 5828           & 5828  & 342.487  & 5833     & 5834           & 5834  & 479.765  & 5796                    & 5797                 \\
							G52                       & 5837     & 5837           & 5837  & 1073.620 & 5840     & 5840           & 5840  & 522.385  & 5832     & 5837           & 5837  & 1468.990 & 5839.5   & \textbf{5842}  & 5842  & 1448.330 & 5799                    & 5808                 \\
							G53                       & 5832.5   & 5833           & 5833  & 1538.120 & 5838     & \textbf{5838}  & 5838  & 1385.380 & 5829     & 5832           & 5832  & 489.156  & 5836     & \textbf{5838}  & 5838  & 1751.350 & 5797                    & 5803                 \\
							G54                       & 5832.5   & 5833           & 5833  & 1229.850 & 5836     & 5836           & 5836  & 320.288  & 5831.25  & 5833           & 5833  & 348.730  & 5836.25  & \textbf{5839}  & 5839  & 1382.580 & 5793                    & 5796                 \\
							G55                       & 12498    & \textbf{12498} & 12498 & 1.556    & 12498    & \textbf{12498} & 12498 & 0.167    & 12498    & \textbf{12498} & 12498 & 0.734    & 12498    & \textbf{12498} & 12498 & 0.089    & \textbf{12498}          & \textbf{12498}       \\
							G58                       & 29126.25 & 29129          & 29129 & 6800.930 & 29161.75 & 29162          & 29162 & 6446.350 & 29103    & 29120          & 29120 & 6809.880 & 29165.75 & \textbf{29174} & 29174 & 5615.010 & 28964                   & 28970                \\
							G60                       & 17148    & \textbf{17148} & 17148 & 2.087    & 17148    & \textbf{17148} & 17148 & 0.575    & 17148    & \textbf{17148} & 17148 & 1.102    & 17148    & \textbf{17148} & 17148 & 0.130    & 17147                   & 17147                \\
							G63                       & 40796.25 & 40807          & 40807 & 6823.640 & 40862.5  & 40867          & 40867 & 6209.110 & 40783.75 & 40793          & 40793 & 4945.060 & 40867.5  & \textbf{40876} & 40876 & 5753.140 & 40569                   & 40605                \\
							G70                       & 9999     & \textbf{9999}  & 9999  & 1.839    & 9999     & \textbf{9999}  & 9999  & 0.561    & 9999     & \textbf{9999}  & 9999  & 0.669    & 9999     & \textbf{9999}  & 9999  & 0.052    & \textbf{9999}           & \textbf{9999}        \\ \hline
						\end{longtable}
					\end{landscape}
				}

				{
					\scriptsize
					\setlength{\tabcolsep}{10pt}
					\renewcommand{\arraystretch}{1.6}
					\begin{landscape}
						\begin{longtable}{|l|lllll|lllll|}
							\caption[Summary for \textsc{Max}-$k$-\textsc{Cut}]{Summary of the numerical results for \textsc{Max}-$k$-\textsc{Cut} ($k=2,3,4,5$) on G-set.}
							\label{tab::maxcut-summary}\\
							\hline
							\multicolumn{1}{|c|}{\multirow{2}{*}{}} & \multicolumn{5}{c|}{$k$=2}                    & \multicolumn{5}{c|}{$k$=3}                    \\ \cline{2-11} 
							\multicolumn{1}{|c|}{}                  & wins & ties & losses & p-value          & SS  & wins & ties & losses & p-value          & SS  \\ \hline
							PEAF-ACMH versus ACMH best             & 7    & 27   & 1      & 0.01563          & Yes & 13   & 20   & 2      & 0.00568          & Yes \\
							PEAF-ACMH versus ACMH avg.             & 18   & 17   & 0      & \textless{}0.001 & Yes & 25   & 6    & 4      & \textless{}0.001 & Yes \\
							PEAF-ACMH versus PEAF-MMH best           & 1    & 30   & 4      & 0.18750          & No  & 5    & 22   & 8      & 0.21289          & No  \\
							PEAF-ACMH versus PEAF-MMH avg.           & 4    & 26   & 5      & 1.00000          & No  & 9    & 18   & 8      & 0.30777          & No  \\
							PEAF-ACMH versus MMH best               & 4    & 28   & 3      & 0.56250          & No  & 4    & 22   & 9      & 0.11328          & No  \\
							PEAF-ACMH versus MMH avg.               & 13   & 20   & 2      & 0.01801          & Yes & 23   & 5    & 7      & 0.11300          & No  \\
							PEAF-MMH versus MMH best                 & 5    & 29   & 1      & 0.06250          & No  & 5    & 22   & 8      & 0.35767          & No  \\
							PEAF-MMH versus MMH avg.                 & 16   & 19   & 0      & \textless{}0.001 & Yes & 25   & 7    & 3      & \textless{}0.001 & Yes \\
							PEAF-MMH versus ACMH best               & 7    & 27   & 1      & 0.01563          & Yes & 13   & 21   & 1      & \textless{}0.001 & Yes \\
							PEAF-MMH versus ACMH avg.               & 18   & 15   & 2      & 0.01110          & Yes & 27   & 4    & 4      & \textless{}0.001 & Yes \\
							ACMH versus MMH best                   & 2    & 27   & 6      & 0.19531          & No  & 1    & 20   & 14     & \textless{}0.001 & Yes \\
							ACMH versus MMH avg.                   & 6    & 15   & 14     & 0.16707          & No  & 4    & 4    & 27     & \textless{}0.001 & Yes \\ \hline
							\multicolumn{1}{|c|}{\multirow{2}{*}{}} & \multicolumn{5}{c|}{$k$=4}                    & \multicolumn{5}{c|}{$k$=5}                    \\ \cline{2-11} 
							\multicolumn{1}{|c|}{}                  & wins & ties & losses & p-value          & SS  & wins & ties & losses & p-value          & SS  \\ \hline
							PEAF-ACMH versus ACMH best             & 18   & 12   & 5      & 0.00298          & Yes & 19   & 11   & 5      & 0.00775          & Yes \\
							PEAF-ACMH versus ACMH avg.             & 29   & 6    & 0      & \textless{}0.001 & Yes & 25   & 7    & 3      & \textless{}0.001 & Yes \\
							PEAF-ACMH versus PEAF-MMH best           & 4    & 15   & 16     & 0.00106          & Yes & 2    & 10   & 23     & \textless{}0.001 & Yes \\
							PEAF-ACMH versus PEAF-MMH avg.           & 6    & 10   & 19     & 0.00224          & Yes & 1    & 8    & 26     & \textless{}0.001 & Yes \\
							PEAF-ACMH versus MMH best               & 3    & 13   & 19     & \textless{}0.001 & Yes & 4    & 9    & 22     & \textless{}0.001 & Yes \\
							PEAF-ACMH versus MMH avg.               & 19   & 4    & 12     & 0.62405          & No  & 7    & 6    & 22     & \textless{}0.001 & Yes \\
							PEAF-MMH versus MMH best                 & 10   & 20   & 5      & 0.54242          & No  & 11   & 14   & 10     & 0.68827          & No  \\
							PEAF-MMH versus MMH avg.                 & 29   & 4    & 2      & \textless{}0.001 & Yes & 24   & 6    & 5      & \textless{}0.001 & Yes \\
							PEAF-MMH versus ACMH best               & 26   & 9    & 0      & \textless{}0.001 & Yes & 27   & 7    & 1      & \textless{}0.001 & Yes \\
							PEAF-MMH versus ACMH avg.               & 29   & 4    & 2      & \textless{}0.001 & Yes & 29   & 6    & 0      & \textless{}0.001 & Yes \\
							ACMH versus MMH best                   & 0    & 11   & 24     & \textless{}0.001 & Yes & 0    & 7    & 28     & \textless{}0.001 & Yes \\
							ACMH versus MMH avg.                   & 3    & 4    & 28     & \textless{}0.001 & Yes & 0    & 6    & 29     & \textless{}0.001 & Yes \\ \hline
						\end{longtable}

==> (inline-7) <==
\begin{longtable}{lllllllllllllllllll}
						\caption[Results for 	\textsc{Normalized}-$2$-\textsc{Cut}]{Numerical results for \textsc{Normalized}-$2$-\textsc{Cut} on G-set.}
						\label{tab::normalized2cut}\\
						\hline
						\multirow{2}{*}{instance} & \multicolumn{4}{l}{PEAF-ACMH}               & \multicolumn{4}{l}{PEAF-MMH}                & \multicolumn{4}{l}{ACMH}                   & \multicolumn{4}{l}{MMH}                    & \multirow{2}{*}{G-0.5H} & \multirow{2}{*}{G-H} \\ \cline{2-17}
						& mean    & best           & cut   & time      & mean    & best           & cut   & time     & mean    & best           & cut   & time      & mean    & best           & cut   & time     &                         &                      \\ \hline
						G1                        & 0.79116 & \textbf{0.79116} & 7540 & 244.332  & 0.79617 & 0.79617          & 7633 & 951.157   & 0.79147 & 0.79131          & 7559 & 1574.260 & 0.81091 & 0.80852          & 6789 & 269.728  & 0.81058                 & 0.81033              \\
						G2                        & 0.79030 & \textbf{0.79030} & 7568 & 186.448  & 0.79282 & 0.79277          & 7544 & 1666.400  & 0.79396 & \textbf{0.79030} & 7568 & 164.436  & 0.81118 & 0.80706          & 7303 & 281.910  & 0.80379                 & 0.80178              \\
						G3                        & 0.79025 & \textbf{0.79025} & 7570 & 74.315   & 0.79059 & 0.79055          & 7509 & 1777.350  & 0.79041 & \textbf{0.79025} & 7570 & 64.513   & 0.80695 & 0.79627          & 7580 & 454.286  & 0.80434                 & 0.80290              \\
						G4                        & 0.79141 & \textbf{0.79141} & 7588 & 338.800  & 0.79398 & 0.79394          & 7546 & 1500.410  & 0.79157 & 0.79149          & 7583 & 1437.450 & 0.81730 & 0.81482          & 6604 & 1745.810 & 0.80016                 & 0.79879              \\
						G5                        & 0.79083 & \textbf{0.79083} & 7582 & 11.260   & 0.79537 & 0.79537          & 7517 & 1180.100  & 0.79113 & \textbf{0.79083} & 7582 & 31.283   & 0.80839 & 0.80639          & 7043 & 677.159  & 0.80628                 & 0.80497              \\
						G14                       & 0.45225 & \textbf{0.45225} & 540  & 75.756   & 0.45225 & \textbf{0.45225} & 540  & 118.158   & 0.45225 & \textbf{0.45225} & 540  & 9.125    & 0.45225 & \textbf{0.45225} & 540  & 183.682  & 0.47893                 & 0.47447              \\
						G15                       & 0.45510 & \textbf{0.45510} & 774  & 777.922  & 0.45521 & 0.45521          & 773  & 62.354    & 0.45525 & 0.45524          & 754  & 187.306  & 0.45519 & \textbf{0.45510} & 774  & 1346.450 & 0.48477                 & 0.47738              \\
						G16                       & 0.45037 & \textbf{0.45037} & 675  & 353.476  & 0.45037 & \textbf{0.45037} & 675  & 206.213   & 0.45078 & 0.45072          & 672  & 83.160   & 0.45086 & 0.45083          & 667  & 128.423  & 0.45970                 & 0.45858              \\
						G17                       & 0.44378 & \textbf{0.44378} & 619  & 696.101  & 0.44378 & \textbf{0.44378} & 619  & 228.936   & 0.44437 & 0.44437          & 617  & 15.914   & 0.44437 & 0.44437          & 617  & 18.290   & 0.46824                 & 0.46704              \\
						G22                       & 0.66695 & \textbf{0.66695} & 6658 & 1086.540 & 0.66770 & 0.66770          & 6662 & 281.088   & 0.66724 & 0.66703          & 6667 & 623.928  & 0.66746 & \textbf{0.66695} & 6658 & 1474.040 & 0.69055                 & 0.68731              \\
						G23                       & 0.66561 & \textbf{0.66561} & 6651 & 359.580  & 0.66573 & 0.66573          & 6646 & 1455.800  & 0.66650 & 0.66563          & 6634 & 509.409  & 0.66682 & 0.66617          & 6654 & 1681.990 & 0.69635                 & 0.69260              \\
						G24                       & 0.66702 & \textbf{0.66695} & 6633 & 1799.100 & 0.66748 & 0.66748          & 6648 & 1349.200  & 0.66800 & 0.66707          & 6662 & 1746.840 & 0.66815 & 0.66726          & 6654 & 484.183  & 0.68735                 & 0.68545              \\
						G25                       & 0.66679 & \textbf{0.66679} & 6661 & 724.896  & 0.66718 & 0.66700          & 6638 & 1656.210  & 0.66728 & \textbf{0.66679} & 6661 & 1698.650 & 0.66892 & 0.66777          & 6659 & 1779.830 & 0.69076                 & 0.68904              \\
						G26                       & 0.66634 & \textbf{0.66634} & 6658 & 710.027  & 0.66771 & 0.66771          & 6673 & 1636.670  & 0.66754 & 0.66716          & 6666 & 1736.890 & 0.66767 & 0.66723          & 6657 & 1313.690 & 0.69239                 & 0.68984              \\
						G35                       & 0.42632 & \textbf{0.42613} & 569  & 1783.990 & 0.42613 & \textbf{0.42613} & 569  & 585.299   & 0.42642 & 0.42642          & 560  & 42.769   & 0.42642 & 0.42642          & 560  & 324.221  & 0.47075                 & 0.47051              \\
						G36                       & 0.43921 & \textbf{0.43921} & 1446 & 816.655  & 0.43926 & 0.43926          & 1318 & 83.513    & 0.44065 & 0.44047          & 1474 & 1607.360 & 0.44038 & 0.44031          & 1442 & 636.589  & 0.49381                 & 0.49083              \\
						G37                       & 0.44745 & \textbf{0.44745} & 1579 & 1119.510 & 0.44778 & 0.44778          & 1594 & 290.691   & 0.44807 & 0.44785          & 1620 & 123.894  & 0.44819 & 0.44797          & 1576 & 502.739  & 0.48245                 & 0.47680              \\
						G38                       & 0.44630 & \textbf{0.44630} & 1853 & 242.677  & 0.44630 & \textbf{0.44630} & 1853 & 259.951   & 0.44654 & 0.44650          & 1847 & 1782.390 & 0.44654 & 0.44651          & 1858 & 818.806  & 0.50475                 & 0.49330              \\
						G43                       & 0.66790 & \textbf{0.66790} & 3336 & 564.127  & 0.66944 & 0.66944          & 3338 & 260.004   & 0.66807 & \textbf{0.66790} & 3336 & 867.204  & 0.67035 & 0.66807          & 3337 & 1285.880 & 0.68949                 & 0.68930              \\
						G44                       & 0.66889 & \textbf{0.66889} & 3334 & 48.846   & 0.67045 & 0.67045          & 3346 & 248.957   & 0.66889 & \textbf{0.66889} & 3334 & 418.284  & 0.67162 & 0.67059          & 3338 & 1016.240 & 0.69478                 & 0.69182              \\
						G45                       & 0.66726 & \textbf{0.66726} & 3325 & 69.710   & 0.66936 & 0.66936          & 3343 & 743.533   & 0.66726 & \textbf{0.66726} & 3325 & 285.250  & 0.67283 & 0.67033          & 3325 & 311.204  & 0.68940                 & 0.68919              \\
						G46                       & 0.66725 & \textbf{0.66725} & 3316 & 30.135   & 0.67028 & 0.67028          & 3346 & 446.805   & 0.66725 & \textbf{0.66725} & 3316 & 153.544  & 0.67415 & 0.67094          & 3350 & 254.705  & 0.69534                 & 0.69309              \\
						G47                       & 0.66769 & \textbf{0.66769} & 3335 & 3.007    & 0.66793 & 0.66793          & 3334 & 615.254   & 0.66769 & \textbf{0.66769} & 3335 & 94.919   & 0.67440 & 0.66923          & 3339 & 391.456  & 0.68998                 & 0.68958              \\
						G48                       & 0.03333 & \textbf{0.03333} & 100  & 0.651    & 0.03333 & \textbf{0.03333} & 100  & 0.475     & 0.03333 & \textbf{0.03333} & 100  & 0.416    & 0.03333 & \textbf{0.03333} & 100  & 0.422    & \textbf{0.03333}        & \textbf{0.03333}     \\
						G49                       & 0.02000 & \textbf{0.02000} & 60   & 0.342    & 0.02000 & \textbf{0.02000} & 60   & 0.803     & 0.02000 & \textbf{0.02000} & 60   & 0.388    & 0.02000 & \textbf{0.02000} & 60   & 0.346    & \textbf{0.02000}        & 0.02020              \\
						G50                       & 0.01667 & \textbf{0.01667} & 50   & 0.453    & 0.01667 & \textbf{0.01667} & 50   & 0.414     & 0.01667 & \textbf{0.01667} & 50   & 0.415    & 0.01667 & \textbf{0.01667} & 50   & 0.401    & 0.01669                 & \textbf{0.01667}     \\
						G51                       & 0.45785 & \textbf{0.45785} & 1260 & 299.578  & 0.45785 & \textbf{0.45785} & 1260 & 68.217    & 0.45787 & \textbf{0.45785} & 1260 & 1653.780 & 0.45788 & \textbf{0.45785} & 1260 & 1334.330 & 0.49797                 & 0.49797              \\
						G52                       & 0.43678 & \textbf{0.43678} & 685  & 636.654  & 0.43678 & \textbf{0.43678} & 685  & 394.699   & 0.43829 & 0.43781          & 683  & 56.204   & 0.43824 & 0.43813          & 694  & 326.634  & 0.49888                 & 0.48694              \\
						G53                       & 0.44268 & \textbf{0.44268} & 1056 & 26.025   & 0.44268 & \textbf{0.44268} & 1056 & 10.166    & 0.44268 & \textbf{0.44268} & 1056 & 3.774    & 0.44268 & \textbf{0.44268} & 1056 & 4.141    & 0.47322                 & 0.46974              \\
						G54                       & 0.45281 & \textbf{0.45281} & 552  & 896.305  & 0.45281 & \textbf{0.45281} & 552  & 1090.120  & 0.45292 & \textbf{0.45281} & 552  & 1406.440 & 0.45283 & \textbf{0.45281} & 552  & 224.953  & 0.49594                 & 0.49392              \\
						G55                       & 0.33337 & \textbf{0.33337} & 1    & 1.330    & 0.33337 & \textbf{0.33337} & 1    & 1.129     & 0.33337 & \textbf{0.33337} & 1    & 0.949    & 0.33337 & \textbf{0.33337} & 1    & 0.888    & \textbf{0.33337}        & \textbf{0.33337}     \\
						G58                       & 0.44969 & \textbf{0.44969} & 211  & 23.443   & 0.44969 & \textbf{0.44969} & 211  & 291.445   & 0.44969 & \textbf{0.44969} & 211  & 614.332  & 0.44969 & \textbf{0.44969} & 211  & 73.481   & 0.48640                 & 0.48295              \\
						G60                       & 0.00000 & \textbf{0.00000} & 0    & 1.803    & 0.00000 & \textbf{0.00000} & 0    & 2.142     & 0.00000 & \textbf{0.00000} & 0    & 1.472    & 0.00000 & \textbf{0.00000} & 0    & 1.480    & \textbf{0.00000}        & 0.36319              \\
						G63                       & 0.44754 & \textbf{0.44754} & 124  & 175.934  & 0.44754 & \textbf{0.44754} & 124  & 102.203   & 0.44754 & \textbf{0.44754} & 124  & 106.826  & 0.44754 & \textbf{0.44754} & 124  & 43.226   & 0.49883                 & 0.47601              \\
						G70                       & 0.03871 & 0.03871          & 32   & 9765.970 & 0.06820 & 0.06617          & 78   & 14383.100 & 0.11878 & 0.11375          & 262  & 4151.890 & 0.12838 & 0.12577          & 351  & 4512.800 & \textbf{0.00000}        & \textbf{0.00000}     \\ \hline
					\end{longtable}
				\end{landscape}
			}
			
			{
				\scriptsize
				\setlength{\tabcolsep}{3pt}
				\renewcommand{\arraystretch}{1.2}
				\begin{landscape}
					\begin{longtable}{lllllllllllllllllll}
						\caption[Results for 	\textsc{Normalized}-$3$-\textsc{Cut}]{Numerical results for \textsc{Normalized}-$3$-\textsc{Cut} on G-set.}
						\label{tab::normalized3cut}\\
						\hline
						\multirow{2}{*}{instance} & \multicolumn{4}{l}{PEAF-ACMH}               & \multicolumn{4}{l}{PEAF-MMH}                & \multicolumn{4}{l}{ACMH}                   & \multicolumn{4}{l}{MMH}                    & \multirow{2}{*}{G-0.5H} & \multirow{2}{*}{G-H} \\ \cline{2-17}
						& mean    & best           & cut   & time      & mean    & best           & cut   & time     & mean    & best           & cut   & time      & mean    & best           & cut   & time     &                         &                      \\ \hline
						G1                        & 1.61212 & \textbf{1.61210} & 10283 & 1256.560  & 1.62343 & 1.62291          & 10277 & 1420.750  & 1.61274 & 1.61238          & 10294 & 124.589   & 1.66205 & 1.65851          & 10112 & 406.652   & 1.67685                 & 1.66421              \\
						G2                        & 1.60954 & \textbf{1.60954} & 10275 & 618.084   & 1.63087 & 1.63087          & 10280 & 604.242   & 1.61078 & 1.60999          & 10288 & 586.313   & 1.66266 & 1.65357          & 10352 & 1274.580  & 1.67127                 & 1.65999              \\
						G3                        & 1.60939 & \textbf{1.60939} & 10279 & 725.535   & 1.63032 & 1.63032          & 10339 & 1363.060  & 1.61235 & 1.61004          & 10291 & 164.905   & 1.65926 & 1.65367          & 9933  & 308.433   & 1.72803                 & 1.70345              \\
						G4                        & 1.61179 & \textbf{1.61177} & 10287 & 1471.640  & 1.63770 & 1.63770          & 10306 & 1206.810  & 1.61269 & 1.61241          & 10299 & 509.208   & 1.66863 & 1.65410          & 10266 & 390.046   & 1.71381                 & 1.68991              \\
						G5                        & 1.61119 & \textbf{1.61119} & 10292 & 739.805   & 1.63762 & 1.63749          & 10179 & 1688.280  & 1.61218 & 1.61170          & 10287 & 1414.380  & 1.65400 & 1.64771          & 10436 & 85.208    & 1.67845                 & 1.66333              \\
						G14                       & 0.92573 & \textbf{0.92573} & 646   & 662.699   & 0.92581 & 0.92581          & 630   & 1392.760  & 0.93486 & 0.93228          & 870   & 339.230   & 0.93731 & 0.93320          & 638   & 873.333   & 1.06339                 & 1.05182              \\
						G15                       & 0.93379 & \textbf{0.93379} & 1005  & 870.646   & 0.93427 & 0.93427          & 993   & 683.828   & 0.94033 & 0.93838          & 452   & 710.077   & 0.94025 & 0.93396          & 533   & 1612.800  & 1.06284                 & 1.05722              \\
						G16                       & 0.91082 & 0.91082          & 765   & 998.480   & 0.91042 & \textbf{0.91042} & 773   & 1398.210  & 0.91322 & 0.91290          & 739   & 1288.030  & 0.91268 & 0.91213          & 776   & 1516.230  & 1.04300                 & 0.99791              \\
						G17                       & 0.91118 & \textbf{0.91118} & 726   & 1337.060  & 0.91128 & 0.91128          & 723   & 325.467   & 0.91585 & 0.91128          & 723   & 1200.100  & 0.91756 & 0.91142          & 720   & 727.988   & 1.01347                 & 0.97755              \\
						G22                       & 1.37408 & \textbf{1.37408} & 9156  & 1353.930  & 1.38496 & 1.38486          & 9222  & 1771.940  & 1.37643 & 1.37521          & 9147  & 1794.160  & 1.41167 & 1.40364          & 9160  & 1359.040  & 1.53709                 & 1.46344              \\
						G23                       & 1.37141 & \textbf{1.37135} & 9128  & 1616.030  & 1.38188 & 1.38180          & 9196  & 1738.890  & 1.37651 & 1.37541          & 9154  & 431.304   & 1.39957 & 1.39578          & 9156  & 1342.400  & 1.53363                 & 1.49583              \\
						G24                       & 1.37412 & \textbf{1.37405} & 9146  & 1520.350  & 1.37948 & 1.37839          & 9170  & 1453.170  & 1.37617 & 1.37437          & 9152  & 1418.340  & 1.40248 & 1.39724          & 8980  & 1437.280  & 1.51353                 & 1.46559              \\
						G25                       & 1.36964 & \textbf{1.36964} & 9120  & 1474.810  & 1.37968 & 1.37940          & 9157  & 1724.050  & 1.37602 & 1.37348          & 9136  & 625.296   & 1.39815 & 1.38697          & 9198  & 1550.840  & 1.52966                 & 1.51169              \\
						G26                       & 1.37154 & \textbf{1.37154} & 9135  & 1531.540  & 1.38355 & 1.38355          & 9206  & 970.803   & 1.37655 & 1.37587          & 9160  & 952.575   & 1.40043 & 1.39086          & 9139  & 1646.380  & 1.49168                 & 1.46585              \\
						G35                       & 0.87914 & \textbf{0.87914} & 605   & 514.379   & 0.87950 & \textbf{0.87914} & 605   & 1663.670  & 0.88138 & 0.88116          & 592   & 596.276   & 0.88108 & 0.88006          & 599   & 1042.280  & 1.04023                 & 1.03062              \\
						G36                       & 0.89964 & \textbf{0.89964} & 1446  & 866.721   & 0.90079 & 0.90079          & 1437  & 631.547   & 0.91141 & 0.90852          & 1345  & 1493.540  & 0.90849 & 0.90663          & 1252  & 1313.870  & 1.08239                 & 1.04894              \\
						G37                       & 0.91204 & \textbf{0.91204} & 1479  & 588.928   & 0.91310 & 0.91268          & 1491  & 1532.590  & 0.92346 & 0.92151          & 804   & 1087.150  & 0.92184 & 0.91782          & 1313  & 1002.830  & 1.09376                 & 1.06282              \\
						G38                       & 0.91227 & 0.91203          & 1184  & 1359.820  & 0.90620 & \textbf{0.90620} & 2162  & 839.035   & 0.91421 & 0.91293          & 1170  & 1714.540  & 0.91377 & 0.91236          & 1091  & 453.678   & 1.06696                 & 1.06051              \\
						G43                       & 1.37239 & \textbf{1.37239} & 4564  & 818.891   & 1.38683 & 1.38674          & 4535  & 1592.900  & 1.37441 & 1.37350          & 4566  & 1475.400  & 1.41436 & 1.40234          & 4593  & 788.981   & 1.45155                 & 1.44276              \\
						G44                       & 1.37808 & \textbf{1.37808} & 4588  & 658.775   & 1.39598 & 1.39598          & 4590  & 1341.140  & 1.38086 & 1.37940          & 4590  & 548.462   & 1.42495 & 1.40041          & 4580  & 582.871   & 1.48165                 & 1.47990              \\
						G45                       & 1.37592 & \textbf{1.37592} & 4578  & 838.443   & 1.38306 & 1.38306          & 4603  & 1197.610  & 1.37742 & 1.37665          & 4584  & 687.715   & 1.41545 & 1.39410          & 4533  & 1675.130  & 1.44425                 & 1.44248              \\
						G46                       & 1.37588 & \textbf{1.37588} & 4579  & 201.663   & 1.39348 & 1.39331          & 4545  & 1750.270  & 1.37732 & 1.37695          & 4578  & 122.754   & 1.43740 & 1.41550          & 4574  & 1270.970  & 1.54720                 & 1.53359              \\
						G47                       & 1.37478 & \textbf{1.37478} & 4576  & 262.573   & 1.40007 & 1.40007          & 4661  & 1236.180  & 1.37529 & \textbf{1.37478} & 4576  & 1562.630  & 1.41406 & 1.39042          & 4597  & 1705.020  & 1.57482                 & 1.55919              \\
						G48                       & 0.07500 & \textbf{0.07500} & 150   & 1.516     & 0.07500 & \textbf{0.07500} & 150   & 5.238     & 0.07500 & \textbf{0.07500} & 150   & 1.512     & 0.07500 & \textbf{0.07500} & 150   & 2.846     & 0.22202                 & 0.22460              \\
						G49                       & 0.04501 & \textbf{0.04501} & 90    & 1.110     & 0.04501 & \textbf{0.04501} & 90    & 0.974     & 0.04501 & \textbf{0.04501} & 90    & 0.828     & 0.04501 & \textbf{0.04501} & 90    & 0.864     & 0.23779                 & 0.24497              \\
						G50                       & 0.03750 & \textbf{0.03750} & 75    & 0.735     & 0.03750 & \textbf{0.03750} & 75    & 0.969     & 0.03750 & \textbf{0.03750} & 75    & 0.871     & 0.03750 & \textbf{0.03750} & 75    & 0.752     & 0.20557                 & 0.25417              \\
						G51                       & 0.93965 & 0.93965          & 1253  & 301.719   & 0.93636 & \textbf{0.93636} & 1342  & 1442.440  & 0.94542 & 0.94385          & 971   & 1350.930  & 0.94231 & 0.93654          & 1333  & 1494.610  & 1.01758                 & 1.03924              \\
						G52                       & 0.88546 & \textbf{0.88546} & 676   & 610.507   & 0.88558 & 0.88558          & 679   & 1105.380  & 0.88916 & 0.88664          & 672   & 1653.420  & 0.89055 & 0.88898          & 651   & 1581.160  & 1.04480                 & 1.08706              \\
						G53                       & 0.90731 & \textbf{0.90731} & 362   & 1633.430  & 0.90731 & \textbf{0.90731} & 362   & 20.218    & 0.90731 & \textbf{0.90731} & 362   & 45.298    & 0.90731 & \textbf{0.90731} & 362   & 14.461    & 1.03434                 & 1.03917              \\
						G54                       & 0.93262 & \textbf{0.93262} & 1237  & 874.523   & 0.93396 & 0.93396          & 1587  & 1311.760  & 0.93916 & 0.93802          & 575   & 51.301    & 0.93675 & 0.93469          & 1548  & 860.169   & 1.06782                 & 1.08534              \\
						G55                       & 0.66675 & \textbf{0.66675} & 2     & 11.428    & 0.66675 & \textbf{0.66675} & 2     & 79.774    & 0.66675 & \textbf{0.66675} & 2     & 4.197     & 0.66675 & \textbf{0.66675} & 2     & 8.701     & 0.72509                 & 0.72766              \\
						G58                       & 0.89645 & \textbf{0.89645} & 511   & 954.720   & 0.89647 & 0.89647          & 517   & 2523.970  & 0.91136 & 0.90954          & 284   & 5458.880  & 0.90922 & 0.90862          & 293   & 3259.440  & 1.05915                 & 1.06265              \\
						G60                       & 0.20003 & \textbf{0.20003} & 1     & 2.008     & 0.20003 & \textbf{0.20003} & 1     & 2.325     & 0.20003 & \textbf{0.20003} & 1     & 2.300     & 0.20003 & \textbf{0.20003} & 1     & 1.091     & 0.40012                 & 0.81453              \\
						G63                       & 0.91203 & \textbf{0.91203} & 243   & 2961.020  & 0.91203 & \textbf{0.91203} & 243   & 1487.670  & 0.91649 & 0.91339          & 606   & 1565.030  & 0.92076 & 0.91959          & 228   & 5201.870  & 1.09378                 & 1.07682              \\
						G70                       & 0.04073 & 0.03025          & 11    & 13757.900 & 0.07902 & 0.07884          & 35    & 13222.100 & 0.23989 & 0.21968          & 418   & 13708.300 & 0.24812 & 0.22947          & 685   & 10079.700 & \textbf{0.00000}        & 0.08658                  \\ \hline
					\end{longtable}
				\end{landscape}
			}

			{
				\scriptsize
				\setlength{\tabcolsep}{3pt}
				\renewcommand{\arraystretch}{1.2}
				\begin{landscape}
					\begin{longtable}{lllllllllllllllllll}
						\caption[Results for 	\textsc{Normalized}-$4$-\textsc{Cut}]{Numerical results for \textsc{Normalized}-$4$-\textsc{Cut} on G-set.}
						\label{tab::normalized4cut}\\
						\hline
						\multirow{2}{*}{instance} & \multicolumn{4}{l}{PEAF-ACMH}               & \multicolumn{4}{l}{PEAF-MMH}                & \multicolumn{4}{l}{ACMH}                   & \multicolumn{4}{l}{MMH}                    & \multirow{2}{*}{G-0.5H} & \multirow{2}{*}{G-H} \\ \cline{2-17}
						& mean    & best           & cut   & time      & mean    & best           & cut   & time     & mean    & best           & cut   & time      & mean    & best           & cut   & time     &                         &                      \\ \hline
						G1                        & 2.45135 & \textbf{2.45108} & 11746 & 1166.440  & 2.48230 & 2.48053          & 11470 & 1704.480  & 2.45335 & 2.45270          & 11754 & 592.872   & 2.51522 & 2.51483          & 10412 & 1755.480  & 2.62893                 & 2.55273              \\
						G2                        & 2.44799 & \textbf{2.44786} & 11730 & 1788.990  & 2.48044 & 2.48037          & 11565 & 1175.620  & 2.44941 & \textbf{2.44786} & 11730 & 231.054   & 2.51026 & 2.50814          & 11679 & 122.942   & 2.55167                 & 2.51194              \\
						G3                        & 2.44854 & \textbf{2.44854} & 11730 & 1402.480  & 2.50307 & 2.50306          & 10176 & 1123.740  & 2.45049 & 2.44890          & 11731 & 1537.070  & 2.50936 & 2.50699          & 10272 & 1344.550  & 2.70125                 & 2.55914              \\
						G4                        & 2.44924 & \textbf{2.44924} & 11737 & 377.537   & 2.49317 & 2.49317          & 11755 & 535.653   & 2.45388 & 2.45232          & 11754 & 22.392    & 2.51346 & 2.51213          & 10325 & 1474.560  & 2.68468                 & 2.63779              \\
						G5                        & 2.44942 & \textbf{2.44894} & 11725 & 1155.290  & 2.48138 & 2.48138          & 11720 & 1090.260  & 2.45162 & 2.45051          & 11746 & 1379.390  & 2.50906 & 2.50778          & 10354 & 1350.440  & 2.65530                 & 2.60515              \\
						G14                       & 1.41049 & \textbf{1.41049} & 1053  & 292.651   & 1.41118 & 1.41118          & 1057  & 451.505   & 1.43238 & 1.42782          & 511   & 346.765   & 1.42849 & 1.42701          & 580   & 508.034   & 1.66453                 & 1.60956              \\
						G15                       & 1.42097 & \textbf{1.42097} & 1083  & 1386.340  & 1.42667 & 1.42667          & 424   & 1518.370  & 1.42932 & 1.42288          & 905   & 1601.620  & 1.42852 & 1.42378          & 426   & 779.313   & 1.63667                 & 1.60325              \\
						G16                       & 1.40203 & \textbf{1.40203} & 659   & 1136.020  & 1.40204 & 1.40204          & 658   & 575.686   & 1.40839 & 1.40270          & 651   & 1518.770  & 1.40277 & 1.40216          & 650   & 905.107   & 1.60971                 & 1.55907              \\
						G17                       & 1.38169 & \textbf{1.38169} & 904   & 1628.980  & 1.38497 & 1.38431          & 944   & 1676.700  & 1.39610 & 1.39375          & 795   & 1277.730  & 1.39351 & 1.38977          & 680   & 551.007   & 1.60078                 & 1.55710              \\
						G22                       & 2.10046 & \textbf{2.10010} & 10495 & 1684.710  & 2.11422 & 2.11421          & 10551 & 1612.190  & 2.10792 & 2.10085          & 10499 & 863.357   & 2.14269 & 2.13336          & 10514 & 633.954   & 2.33863                 & 2.25642              \\
						G23                       & 2.09881 & \textbf{2.09880} & 10483 & 1786.310  & 2.11961 & 2.11802          & 10562 & 1784.540  & 2.10684 & 2.10562          & 10523 & 399.496   & 2.15801 & 2.15024          & 10573 & 355.888   & 2.46049                 & 2.38209              \\
						G24                       & 2.10161 & \textbf{2.10161} & 10497 & 1142.200  & 2.12171 & 2.11992          & 10562 & 1665.760  & 2.10822 & 2.10668          & 10527 & 873.305   & 2.15015 & 2.13717          & 10610 & 1785.080  & 2.33738                 & 2.25602              \\
						G25                       & 2.10194 & \textbf{2.10194} & 10497 & 1166.070  & 2.13294 & 2.13258          & 10505 & 1755.280  & 2.10549 & 2.10311          & 10509 & 1066.520  & 2.15006 & 2.13275          & 10603 & 1697.780  & 2.45606                 & 2.43201              \\
						G26                       & 2.10036 & \textbf{2.10018} & 10472 & 1389.110  & 2.11279 & 2.11255          & 10519 & 1672.530  & 2.10862 & 2.10804          & 10498 & 1040.450  & 2.15327 & 2.13718          & 10558 & 1761.670  & 2.39360                 & 2.25800              \\
						G35                       & 1.35077 & \textbf{1.35035} & 536   & 1288.470  & 1.35128 & 1.35128          & 530   & 802.338   & 1.35300 & 1.35201          & 549   & 512.562   & 1.35116 & \textbf{1.35035} & 536   & 1796.010  & 1.73550                 & 1.64800              \\
						G36                       & 1.37330 & \textbf{1.37315} & 1479  & 1666.180  & 1.37754 & 1.37618          & 1519  & 1575.140  & 1.38475 & 1.37965          & 1655  & 1573.080  & 1.38128 & 1.37776          & 1356  & 1674.750  & 1.68559                 & 1.58709              \\
						G37                       & 1.38689 & \textbf{1.38647} & 1261  & 1443.230  & 1.38649 & 1.38649          & 1230  & 313.498   & 1.39799 & 1.39192          & 1171  & 1547.050  & 1.39582 & 1.38987          & 1008  & 1210.910  & 1.62054                 & 1.57768              \\
						G38                       & 1.37408 & \textbf{1.37377} & 1575  & 1554.520  & 1.38072 & 1.38072          & 1334  & 286.193   & 1.38417 & 1.37832          & 1586  & 956.712   & 1.38153 & 1.37673          & 1668  & 1354.260  & 1.82140                 & 1.70845              \\
						G43                       & 2.09943 & \textbf{2.09943} & 5237  & 963.640   & 2.12122 & 2.12122          & 5289  & 1147.860  & 2.10389 & 2.10039          & 5231  & 1157.090  & 2.17779 & 2.16617          & 5210  & 1634.330  & 2.26279                 & 2.23678              \\
						G44                       & 2.11064 & \textbf{2.11064} & 5266  & 1016.390  & 2.12468 & 2.12356          & 5291  & 1764.300  & 2.11573 & 2.11193          & 5274  & 411.639   & 2.18923 & 2.17260          & 5234  & 513.252   & 2.26933                 & 2.23816              \\
						G45                       & 2.10391 & \textbf{2.10387} & 5250  & 1792.800  & 2.12753 & 2.12753          & 5229  & 1518.400  & 2.10940 & 2.10591          & 5259  & 907.926   & 2.17281 & 2.16679          & 5326  & 122.142   & 2.27336                 & 2.23956              \\
						G46                       & 2.10538 & \textbf{2.10538} & 5249  & 819.217   & 2.13025 & 2.12936          & 5266  & 1769.890  & 2.11023 & 2.10854          & 5254  & 1301.320  & 2.16614 & 2.15726          & 5322  & 131.963   & 2.39979                 & 2.35868              \\
						G47                       & 2.10544 & \textbf{2.10519} & 5250  & 1780.810  & 2.13877 & 2.13872          & 5330  & 970.766   & 2.11001 & 2.10744          & 5260  & 941.075   & 2.17402 & 2.13557          & 5234  & 1508.960  & 2.46550                 & 2.44158              \\
						G48                       & 0.13333 & \textbf{0.13333} & 200   & 3.719     & 0.13333 & \textbf{0.13333} & 200   & 71.998    & 0.13333 & \textbf{0.13333} & 200   & 39.649    & 0.13333 & \textbf{0.13333} & 200   & 26.748    & 0.51619                 & 0.40101              \\
						G49                       & 0.08000 & \textbf{0.08000} & 120   & 1.934     & 0.08000 & \textbf{0.08000} & 120   & 1.751     & 0.08000 & \textbf{0.08000} & 120   & 1.152     & 0.08000 & \textbf{0.08000} & 120   & 1.343     & 0.55333                 & 0.43512              \\
						G50                       & 0.06667 & \textbf{0.06667} & 100   & 2.452     & 0.06667 & \textbf{0.06667} & 100   & 1.646     & 0.06667 & \textbf{0.06667} & 100   & 1.587     & 0.06667 & \textbf{0.06667} & 100   & 1.223     & 0.59306                 & 0.48691              \\
						G51                       & 1.42707 & \textbf{1.42707} & 1365  & 716.229   & 1.42708 & 1.42708          & 1367  & 956.163   & 1.44773 & 1.44251          & 988   & 1426.000  & 1.44422 & 1.43358          & 1336  & 450.417   & 1.75228                 & 1.71673              \\
						G52                       & 1.34566 & \textbf{1.34566} & 788   & 675.713   & 1.34634 & 1.34634          & 791   & 893.029   & 1.36674 & 1.36119          & 731   & 856.617   & 1.35342 & 1.34697          & 712   & 1731.720  & 1.65451                 & 1.59031              \\
						G53                       & 1.37831 & \textbf{1.37831} & 525   & 482.393   & 1.37938 & 1.37938          & 521   & 616.721   & 1.37960 & 1.37938          & 521   & 102.365   & 1.37896 & \textbf{1.37831} & 525   & 1143.550  & 1.75274                 & 1.66680              \\
						G54                       & 1.41473 & \textbf{1.41473} & 592   & 595.691   & 1.41976 & 1.41976          & 563   & 702.004   & 1.42237 & 1.42029          & 641   & 791.699   & 1.42299 & 1.42150          & 610   & 1262.780  & 1.75204                 & 1.69180              \\
						G55                       & 1.00012 & \textbf{1.00012} & 3     & 7.590     & 1.00012 & \textbf{1.00012} & 3     & 237.907   & 1.00012 & \textbf{1.00012} & 3     & 5.668     & 1.00012 & \textbf{1.00012} & 3     & 379.121   & 1.20291                 & 1.17714              \\
						G58                       & 1.36330 & 1.36330          & 336   & 5401.020  & 1.35836 & \textbf{1.35836} & 548   & 4005.760  & 1.38201 & 1.37257          & 803   & 5627.640  & 1.37364 & 1.36904          & 323   & 3922.240  & 1.75504                 & 1.69944              \\
						G60                       & 0.40006 & \textbf{0.40006} & 2     & 8.842     & 0.40006 & \textbf{0.40006} & 2     & 28.921    & 0.40006 & \textbf{0.40006} & 2     & 3.766     & 0.40006 & \textbf{0.40006} & 2     & 2.777     & 0.53339                 & 1.19952              \\
						G63                       & 1.38602 & \textbf{1.38602} & 447   & 1745.700  & 1.39451 & 1.39451          & 5001  & 2680.420  & 1.40768 & 1.40149          & 391   & 1870.610  & 1.39694 & 1.39064          & 375   & 6483.080  & 1.77082                 & 1.68868              \\
						G70                       & 0.28775 & 0.28771          & 425   & 13795.700 & 0.32725 & 0.32702          & 832   & 13346.800 & 0.40375 & 0.37896          & 947   & 14268.800 & 0.41034 & 0.40806          & 1018  & 14142.000 & \textbf{0.00000}        & 0.25695              \\ \hline
					\end{longtable}
				\end{landscape}
			}

			{
				\scriptsize
				\setlength{\tabcolsep}{3pt}
				\renewcommand{\arraystretch}{1.2}
				\begin{landscape}
					\begin{longtable}{lllllllllllllllllll}
						\caption[Results for 	\textsc{Normalized}-$5$-\textsc{Cut}]{Numerical results for \textsc{Normalized}-$5$-\textsc{Cut} on G-set.}
						\label{tab::normalized5cut}\\
						\hline
						\multirow{2}{*}{instance} & \multicolumn{4}{l}{PEAF-ACMH}               & \multicolumn{4}{l}{PEAF-MMH}                & \multicolumn{4}{l}{ACMH}                   & \multicolumn{4}{l}{MMH}                    & \multirow{2}{*}{G-0.5H} & \multirow{2}{*}{G-H} \\ \cline{2-17}
						& mean    & best           & cut   & time      & mean    & best           & cut   & time     & mean    & best           & cut   & time      & mean    & best           & cut   & time     &                         &                      \\ \hline
						G1                        & 3.30231 & \textbf{3.30230} & 12658 & 1291.230  & 3.37679 & 3.37554          & 12767 & 604.742   & 3.30386 & 3.30325          & 12662 & 593.778   & 3.37680 & 3.36480          & 12864 & 1478.130 & 3.47614                 & 3.42777              \\
						G2                        & 3.30112 & \textbf{3.30112} & 12658 & 360.183   & 3.35063 & 3.34994          & 12717 & 1397.540  & 3.30366 & 3.30221          & 12657 & 855.164   & 3.37843 & 3.37657          & 11616 & 1115.560 & 3.51341                 & 3.42302              \\
						G3                        & 3.30042 & \textbf{3.30033} & 12653 & 1772.160  & 3.36980 & 3.36375          & 12650 & 294.805   & 3.30285 & 3.30087          & 12659 & 90.696    & 3.37280 & 3.36640          & 12686 & 447.282  & 3.53472                 & 3.44436              \\
						G4                        & 3.30079 & \textbf{3.30072} & 12656 & 1479.890  & 3.35443 & 3.35164          & 12765 & 1766.370  & 3.30547 & 3.30214          & 12657 & 152.172   & 3.38128 & 3.37928          & 11453 & 882.769  & 3.67565                 & 3.59908              \\
						G5                        & 3.29833 & \textbf{3.29797} & 12638 & 1150.270  & 3.36013 & 3.35290          & 12693 & 1775.750  & 3.30133 & 3.29885          & 12639 & 1562.960  & 3.37738 & 3.37254          & 12878 & 371.026  & 3.48876                 & 3.41045              \\
						G14                       & 1.90805 & \textbf{1.90777} & 1009  & 1711.260  & 1.90905 & 1.90903          & 1018  & 1510.070  & 1.93090 & 1.92927          & 871   & 875.584   & 1.92948 & 1.92245          & 636   & 1386.330 & 2.29531                 & 2.22209              \\
						G15                       & 1.91494 & \textbf{1.91494} & 508   & 94.531    & 1.92153 & 1.92081          & 508   & 1559.940  & 1.92179 & 1.91902          & 492   & 705.270   & 1.91937 & 1.91582          & 492   & 1281.030 & 2.30335                 & 2.18978              \\
						G16                       & 1.89434 & \textbf{1.89434} & 1006  & 1441.300  & 1.89595 & 1.89595          & 527   & 600.117   & 1.90380 & 1.89683          & 525   & 1690.400  & 1.89683 & 1.89595          & 527   & 170.660  & 2.18894                 & 2.11872              \\
						G17                       & 1.87995 & \textbf{1.87995} & 1168  & 890.370   & 1.88501 & 1.88020          & 1121  & 1642.910  & 1.89062 & 1.88518          & 1134  & 1038.110  & 1.89208 & 1.88170          & 937   & 467.367  & 2.26153                 & 2.16841              \\
						G22                       & 2.84956 & \textbf{2.84952} & 11387 & 1179.740  & 2.90224 & 2.89880          & 11542 & 146.178   & 2.85420 & 2.85255          & 11392 & 1701.010  & 2.91864 & 2.89989          & 11509 & 1415.740 & 3.13214                 & 3.04498              \\
						G23                       & 2.84229 & \textbf{2.84210} & 11358 & 953.338   & 2.89441 & 2.89441          & 11424 & 1076.210  & 2.85417 & 2.85231          & 11400 & 1220.320  & 2.91731 & 2.91070          & 11529 & 1078.860 & 3.14696                 & 3.03835              \\
						G24                       & 2.84654 & \textbf{2.84548} & 11373 & 1179.170  & 2.89630 & 2.88684          & 11488 & 1157.510  & 2.85406 & 2.85228          & 11380 & 979.863   & 2.91142 & 2.89870          & 11504 & 1597.900 & 3.17077                 & 3.03705              \\
						G25                       & 2.84440 & \textbf{2.84171} & 11360 & 1743.670  & 2.89338 & 2.89240          & 11423 & 1716.690  & 2.85191 & 2.84907          & 11384 & 525.966   & 2.91232 & 2.91114          & 11412 & 209.065  & 3.17260                 & 3.02351              \\
						G26                       & 2.84866 & \textbf{2.84810} & 11372 & 1153.070  & 2.89973 & 2.89884          & 11438 & 1405.110  & 2.85137 & 2.84957          & 11383 & 926.853   & 2.92389 & 2.91980          & 11481 & 1121.000 & 3.13280                 & 3.02223              \\
						G35                       & 1.82776 & \textbf{1.82776} & 1024  & 827.085   & 1.83326 & 1.83218          & 1004  & 1578.300  & 1.83148 & 1.82916          & 948   & 581.021   & 1.83122 & 1.82864          & 772   & 1169.310 & 2.38091                 & 2.15682              \\
						G36                       & 1.86007 & \textbf{1.85931} & 1414  & 1715.170  & 1.86732 & 1.86446          & 1754  & 1322.580  & 1.86970 & 1.86413          & 1530  & 1143.400  & 1.86879 & 1.86526          & 1578  & 1109.410 & 2.45441                 & 2.21737              \\
						G37                       & 1.85851 & \textbf{1.85760} & 1231  & 1582.510  & 1.86819 & 1.86759          & 1367  & 1520.110  & 1.87135 & 1.86973          & 1792  & 1630.850  & 1.86778 & 1.86512          & 1719  & 815.184  & 2.37493                 & 2.30372              \\
						G38                       & 1.86452 & 1.86452          & 1587  & 543.682   & 1.84868 & \textbf{1.84867} & 1779  & 821.028   & 1.86210 & 1.85930          & 1735  & 1754.990  & 1.86106 & 1.85985          & 1638  & 1673.960 & 2.40402                 & 2.30891              \\
						G43                       & 2.84336 & \textbf{2.84312} & 5677  & 1601.980  & 2.89153 & 2.89051          & 5716  & 1643.620  & 2.85086 & 2.84960          & 5685  & 1782.200  & 2.92728 & 2.92096          & 5747  & 333.085  & 3.09388                 & 3.03075              \\
						G44                       & 2.85458 & \textbf{2.85458} & 5698  & 1548.990  & 2.90151 & 2.90151          & 5695  & 984.501   & 2.86365 & 2.86270          & 5715  & 1431.710  & 2.95906 & 2.94576          & 5607  & 653.497  & 3.05615                 & 2.99980              \\
						G45                       & 2.84848 & \textbf{2.84780} & 5682  & 360.756   & 2.90427 & 2.90414          & 5751  & 1756.340  & 2.85521 & 2.85412          & 5698  & 447.801   & 2.93621 & 2.93379          & 5769  & 195.917  & 3.08893                 & 3.01673              \\
						G46                       & 2.85088 & \textbf{2.85046} & 5694  & 1697.290  & 2.89685 & 2.89497          & 5678  & 1790.630  & 2.85539 & 2.85251          & 5697  & 959.585   & 2.94518 & 2.92472          & 5676  & 817.740  & 3.32704                 & 3.24967              \\
						G47                       & 2.85628 & \textbf{2.85628} & 5697  & 1158.640  & 2.92203 & 2.91449          & 5714  & 380.633   & 2.86058 & 2.85808          & 5709  & 1764.900  & 2.93545 & 2.92381          & 5718  & 634.723  & 3.27777                 & 3.22506              \\
						G48                       & 0.20216 & \textbf{0.20216} & 238   & 187.497   & 0.20736 & 0.20736          & 248   & 346.140   & 0.20352 & \textbf{0.20216} & 238   & 56.285    & 0.20737 & 0.20736          & 248   & 384.752  & 0.63318                 & 0.45848              \\
						G49                       & 0.12500 & \textbf{0.12500} & 150   & 3.447     & 0.12500 & \textbf{0.12500} & 150   & 8.054     & 0.12500 & \textbf{0.12500} & 150   & 4.932     & 0.12500 & \textbf{0.12500} & 150   & 6.140    & 0.59235                 & 0.41560              \\
						G50                       & 0.10417 & \textbf{0.10417} & 125   & 11.380    & 0.10417 & \textbf{0.10417} & 125   & 7.143     & 0.10417 & \textbf{0.10417} & 125   & 3.613     & 0.10417 & \textbf{0.10417} & 125   & 3.831    & 0.64949                 & 0.46208              \\
						G51                       & 1.91975 & \textbf{1.91808} & 1389  & 1214.970  & 1.94271 & 1.94271          & 1529  & 1350.720  & 1.95268 & 1.95201          & 801   & 1343.260  & 1.94911 & 1.93852          & 1407  & 1796.210 & 2.23523                 & 2.18311              \\
						G52                       & 1.81221 & \textbf{1.81221} & 866   & 905.630   & 1.81462 & 1.81456          & 781   & 452.119   & 1.82890 & 1.82252          & 724   & 780.930   & 1.82960 & 1.81985          & 709   & 739.123  & 2.33096                 & 2.19752              \\
						G53                       & 1.85562 & \textbf{1.85562} & 671   & 800.704   & 1.85824 & 1.85824          & 665   & 574.404   & 1.86224 & 1.86130          & 634   & 1570.750  & 1.86232 & 1.86058          & 633   & 256.239  & 2.32838                 & 2.25846              \\
						G54                       & 1.90575 & \textbf{1.90294} & 1322  & 1732.570  & 1.91177 & 1.91177          & 1088  & 498.506   & 1.93765 & 1.93370          & 546   & 949.939   & 1.93506 & 1.93255          & 1192  & 1462.480 & 2.34027                 & 2.29137              \\
						G55                       & 1.33349 & \textbf{1.33349} & 4     & 28.103    & 1.33349 & \textbf{1.33349} & 4     & 5638.230  & 1.33349 & \textbf{1.33349} & 4     & 10.354    & 1.33353 & 1.33353          & 5     & 187.330  & 1.82707                 & 1.76336              \\
						G58                       & 1.84206 & \textbf{1.84206} & 382   & 3735.100  & 1.84760 & 1.84760          & 428   & 3167.310  & 1.85693 & 1.85093          & 480   & 5492.220  & 1.85731 & 1.84786          & 375   & 2195.470 & 2.37157                 & 2.28293              \\
						G60                       & 0.73342 & \textbf{0.73342} & 3     & 13.545    & 0.73342 & \textbf{0.73342} & 3     & 621.296   & 0.73342 & \textbf{0.73342} & 3     & 11.821    & 0.73342 & \textbf{0.73342} & 3     & 8.133    & 1.03345                 & 1.80376              \\
						G63                       & 1.85971 & \textbf{1.85971} & 520   & 3713.780  & 1.86984 & 1.86810          & 575   & 1118.980  & 1.90198 & 1.88845          & 448   & 3455.630  & 1.89100 & 1.86309          & 622   & 4769.390 & 2.38822                 & 2.31090              \\
						G70                       & 0.47364 & 0.47297          & 966   & 12500.400 & 0.50653 & 0.50647          & 1037  & 13901.700 & 0.54272 & 0.51224          & 992   & 14322.300 & 0.58112 & 0.55710          & 1119  & 4719.460 & \textbf{0.00000}        & 0.24339                         \\ \hline
					\end{longtable}
				\end{landscape}
			}

			{
				\scriptsize
				\setlength{\tabcolsep}{10pt}
				\renewcommand{\arraystretch}{1.6}
				\begin{landscape}
					\begin{longtable}{|l|lllll|lllll|}
						\caption[Summary for \textsc{Normalized}-$k$-\textsc{Cut}]{Summary of the numerical results for \textsc{Normalized}-$k$-\textsc{Cut} ($k=2,3,4,5$) on G-set.}
						\label{tab::normalized-summary}\\
						\hline
						\multicolumn{1}{|c|}{\multirow{2}{*}{}} & \multicolumn{5}{c|}{$k$=2}                    & \multicolumn{5}{c|}{$k$=3}                    \\ \cline{2-11} 
						\multicolumn{1}{|c|}{}                  & wins & ties & losses & p-value          & SS  & wins & ties & losses & p-value          & SS  \\ \hline
						PEAF-ACMH versus ACMH best             & 15   & 20   & 0      & \textless{}0.001 & Yes & 28   & 7    & 0      & \textless{}0.001 & Yes \\
						PEAF-ACMH versus ACMH avg.             & 23   & 12   & 0      & \textless{}0.001 & Yes & 29   & 6    & 0      & \textless{}0.001 & Yes \\
						PEAF-ACMH versus PEAF-MMH best           & 19   & 16   & 0      & \textless{}0.001 & Yes & 24   & 8    & 3      & \textless{}0.001 & Yes \\
						PEAF-ACMH versus PEAF-MMH avg.           & 19   & 15   & 1      & \textless{}0.001 & Yes & 25   & 6    & 4      & \textless{}0.001 & Yes \\
						PEAF-ACMH versus MMH best               & 22   & 13   & 0      & \textless{}0.001 & Yes & 28   & 6    & 1      & \textless{}0.001 & Yes \\
						PEAF-ACMH versus MMH avg.               & 26   & 9    & 0      & \textless{}0.001 & Yes & 29   & 5    & 1      & \textless{}0.001 & Yes \\
						PEAF-MMH versus MMH best                 & 19   & 11   & 5      & 0.00270          & Yes & 27   & 6    & 2      & \textless{}0.001 & Yes \\
						PEAF-MMH versus MMH avg.                 & 23   & 9    & 3      & \textless{}0.001 & Yes & 29   & 6    & 0      & \textless{}0.001 & Yes \\
						PEAF-MMH versus ACMH best               & 9    & 11   & 15     & 0.07649          & No  & 13   & 7    & 15     & 0.13286          & No  \\
						PEAF-MMH versus ACMH avg.               & 15   & 9    & 11     & 0.84893          & No  & 15   & 5    & 15     & 0.28446          & No  \\
						ACMH versus MMH best                   & 19   & 13   & 3      & \textless{}0.001 & Yes & 20   & 6    & 9      & 0.00105          & Yes \\
						ACMH versus MMH avg.                   & 20   & 11   & 4      & \textless{}0.001 & Yes & 20   & 5    & 10     & \textless{}0.001 & Yes \\ \hline
						\multicolumn{1}{|c|}{\multirow{2}{*}{}} & \multicolumn{5}{c|}{$k$=4}                    & \multicolumn{5}{c|}{$k$=5}                    \\ \cline{2-11} 
						\multicolumn{1}{|c|}{}                  & wins & ties & losses & p-value          & SS  & wins & ties & losses & p-value          & SS  \\ \hline
						PEAF-ACMH versus ACMH best             & 29   & 6    & 0      & \textless{}0.001 & Yes & 29   & 5    & 1      & \textless{}0.001 & Yes \\
						PEAF-ACMH versus ACMH avg.             & 30   & 5    & 0      & \textless{}0.001 & Yes & 30   & 4    & 1      & \textless{}0.001 & Yes \\
						PEAF-ACMH versus PEAF-MMH best           & 29   & 5    & 1      & \textless{}0.001 & Yes & 30   & 4    & 1      & \textless{}0.001 & Yes \\
						PEAF-ACMH versus PEAF-MMH avg.           & 28   & 5    & 2      & \textless{}0.001 & Yes & 30   & 4    & 1      & \textless{}0.001 & Yes \\
						PEAF-ACMH versus MMH best               & 28   & 7    & 0      & \textless{}0.001 & Yes & 31   & 3    & 1      & \textless{}0.001 & Yes \\
						PEAF-ACMH versus MMH avg.               & 30   & 5    & 0      & \textless{}0.001 & Yes & 31   & 3    & 1      & \textless{}0.001 & Yes \\
						PEAF-MMH versus MMH best                 & 24   & 5    & 6      & \textless{}0.001 & Yes & 24   & 4    & 7      & \textless{}0.001 & Yes \\
						PEAF-MMH versus MMH avg.                 & 28   & 5    & 2      & \textless{}0.001 & Yes & 29   & 3    & 3      & \textless{}0.001 & Yes \\
						PEAF-MMH versus ACMH best               & 13   & 5    & 17     & 0.06449          & No  & 12   & 4    & 19     & 0.01085          & Yes \\
						PEAF-MMH versus ACMH avg.               & 15   & 5    & 15     & 0.28948          & No  & 14   & 4    & 17     & 0.01970          & Yes \\
						ACMH versus MMH best                   & 18   & 5    & 12     & 0.00532          & Yes & 20   & 3    & 12     & 0.00475          & Yes \\
						ACMH versus MMH avg.                   & 17   & 5    & 13     & 0.00984          & Yes & 22   & 3    & 10     & 0.00230          & Yes \\ \hline
					\end{longtable}

==> (inline-8) <==
\begin{longtable}{lllllllllllllllllll}
						\caption[Results for \textsc{Cheeger}-$2$-\textsc{Cut}]{Numerical results for \textsc{Cheeger}-$2$-\textsc{Cut} on G-set.}
						\label{tab::cheeger2cut}\\
						\hline
						\multirow{2}{*}{instance} & \multicolumn{4}{l}{PEAF-ACMH}               & \multicolumn{4}{l}{PEAF-MMH}                & \multicolumn{4}{l}{ACMH}                   & \multicolumn{4}{l}{MMH}                    & \multirow{2}{*}{G-0.5H} & \multirow{2}{*}{G-H} \\ \cline{2-17}
						& mean    & best           & cut   & time      & mean    & best           & cut   & time     & mean    & best           & cut   & time      & mean    & best           & cut   & time     &                         &                      \\ \hline
						G1                        & 0.39581 & \textbf{0.39581} & 7590 & 12.494    & 0.39581 & \textbf{0.39581} & 7590 & 79.560    & 0.39583 & \textbf{0.39581} & 7590 & 130.687   & 0.39581 & \textbf{0.39581} & 7590 & 246.427  & 0.40259                 & 0.40259              \\
						G2                        & 0.39546 & \textbf{0.39546} & 7583 & 70.744    & 0.39546 & \textbf{0.39546} & 7583 & 130.256   & 0.39546 & \textbf{0.39546} & 7583 & 28.726    & 0.39547 & \textbf{0.39546} & 7583 & 54.921   & 0.40172                 & 0.40169              \\
						G3                        & 0.39525 & \textbf{0.39525} & 7579 & 70.160    & 0.39525 & \textbf{0.39525} & 7579 & 14.816    & 0.39531 & \textbf{0.39525} & 7579 & 18.945    & 0.39531 & \textbf{0.39525} & 7579 & 41.521   & 0.40868                 & 0.40816              \\
						G4                        & 0.39586 & \textbf{0.39581} & 7590 & 1697.220  & 0.39581 & \textbf{0.39581} & 7590 & 1094.740  & 0.39587 & 0.39585          & 7590 & 715.504   & 0.39586 & \textbf{0.39581} & 7590 & 1614.210 & 0.40311                 & 0.40311              \\
						G5                        & 0.39564 & \textbf{0.39564} & 7586 & 69.743    & 0.39564 & \textbf{0.39564} & 7586 & 62.767    & 0.39567 & \textbf{0.39564} & 7586 & 86.531    & 0.39567 & \textbf{0.39564} & 7586 & 341.098  & 0.40495                 & 0.40495              \\
						G14                       & 0.23392 & \textbf{0.23392} & 1098 & 25.008    & 0.23392 & \textbf{0.23392} & 1098 & 0.666     & 0.23392 & \textbf{0.23392} & 1098 & 12.919    & 0.23392 & \textbf{0.23392} & 1098 & 10.449   & 0.24627                 & 0.24073              \\
						G15                       & 0.23476 & \textbf{0.23476} & 1094 & 0.600     & 0.23476 & \textbf{0.23476} & 1094 & 84.119    & 0.23476 & \textbf{0.23476} & 1094 & 11.884    & 0.23476 & \textbf{0.23476} & 1094 & 38.093   & 0.24335                 & 0.24120              \\
						G16                       & 0.23126 & \textbf{0.23126} & 1080 & 15.461    & 0.23126 & \textbf{0.23126} & 1080 & 2.718     & 0.23126 & \textbf{0.23126} & 1080 & 11.811    & 0.23126 & \textbf{0.23126} & 1080 & 5.828    & 0.24385                 & 0.24042              \\
						G17                       & 0.22701 & \textbf{0.22701} & 1059 & 3.780     & 0.22701 & \textbf{0.22701} & 1059 & 4.908     & 0.22701 & \textbf{0.22701} & 1059 & 1.533     & 0.22701 & \textbf{0.22701} & 1059 & 2.386    & 0.23403                 & 0.23403              \\
						G22                       & 0.33363 & \textbf{0.33363} & 6669 & 1604.720  & 0.33363 & \textbf{0.33363} & 6669 & 1601.930  & 0.33394 & 0.33383          & 6673 & 16.997    & 0.33421 & 0.33373          & 6671 & 274.280  & 0.34694                 & 0.34154              \\
						G23                       & 0.33297 & \textbf{0.33297} & 6656 & 1044.270  & 0.33297 & \textbf{0.33297} & 6656 & 544.007   & 0.33317 & 0.33303          & 6657 & 1753.390  & 0.33324 & 0.33313          & 6659 & 364.325  & 0.34447                 & 0.34314              \\
						G24                       & 0.33357 & \textbf{0.33357} & 6668 & 963.696   & 0.33357 & \textbf{0.33357} & 6668 & 555.791   & 0.33401 & 0.33367          & 6670 & 150.293   & 0.33414 & 0.33390          & 6674 & 1740.450 & 0.34457                 & 0.34364              \\
						G25                       & 0.33347 & \textbf{0.33347} & 6666 & 310.598   & 0.33356 & 0.33353          & 6667 & 1237.490  & 0.33407 & 0.33373          & 6671 & 127.999   & 0.33383 & 0.33367          & 6670 & 556.592  & 0.34804                 & 0.34657              \\
						G26                       & 0.33330 & \textbf{0.33327} & 6662 & 1562.440  & 0.33337 & 0.33337          & 6664 & 281.050   & 0.33373 & \textbf{0.33327} & 6662 & 324.687   & 0.33368 & 0.33343          & 6665 & 881.705  & 0.34767                 & 0.34664              \\
						G35                       & 0.22952 & \textbf{0.22952} & 2703 & 446.455   & 0.22956 & \textbf{0.22952} & 2703 & 1740.900  & 0.22979 & \textbf{0.22952} & 2703 & 209.339   & 0.22980 & 0.22968          & 2705 & 358.343  & 0.23417                 & 0.23410              \\
						G36                       & 0.22856 & \textbf{0.22856} & 2689 & 734.082   & 0.22856 & \textbf{0.22856} & 2689 & 399.837   & 0.22924 & \textbf{0.22856} & 2689 & 192.837   & 0.22908 & \textbf{0.22856} & 2689 & 899.743  & 0.23508                 & 0.23502              \\
						G37                       & 0.23055 & \textbf{0.23055} & 2717 & 533.601   & 0.23065 & 0.23065          & 2718 & 109.992   & 0.23063 & \textbf{0.23055} & 2717 & 1363.640  & 0.23063 & \textbf{0.23055} & 2717 & 1059.710 & 0.23625                 & 0.23523              \\
						G38                       & 0.22686 & \textbf{0.22686} & 2672 & 13.947    & 0.22686 & \textbf{0.22686} & 2672 & 15.054    & 0.22703 & \textbf{0.22686} & 2672 & 27.309    & 0.22686 & \textbf{0.22686} & 2672 & 61.125   & 0.23434                 & 0.23244              \\
						G43                       & 0.33407 & \textbf{0.33407} & 3337 & 143.184   & 0.33407 & \textbf{0.33407} & 3337 & 67.881    & 0.33417 & \textbf{0.33407} & 3337 & 711.434   & 0.33438 & 0.33433          & 3340 & 9.042    & 0.34595                 & 0.34595              \\
						G44                       & 0.33453 & \textbf{0.33453} & 3342 & 24.157    & 0.33453 & \textbf{0.33453} & 3342 & 38.791    & 0.33453 & \textbf{0.33453} & 3342 & 39.654    & 0.33453 & \textbf{0.33453} & 3342 & 10.354   & 0.34408                 & 0.34354              \\
						G45                       & 0.33393 & \textbf{0.33393} & 3336 & 32.399    & 0.33393 & \textbf{0.33393} & 3336 & 88.000    & 0.33393 & \textbf{0.33393} & 3336 & 138.100   & 0.33393 & \textbf{0.33393} & 3336 & 97.105   & 0.34835                 & 0.34795              \\
						G46                       & 0.33413 & \textbf{0.33413} & 3338 & 10.847    & 0.33413 & \textbf{0.33413} & 3338 & 20.598    & 0.33413 & \textbf{0.33413} & 3338 & 87.317    & 0.33413 & \textbf{0.33413} & 3338 & 10.116   & 0.34568                 & 0.34568              \\
						G47                       & 0.33393 & \textbf{0.33393} & 3336 & 6.751     & 0.33393 & \textbf{0.33393} & 3336 & 3.489     & 0.33403 & \textbf{0.33393} & 3336 & 4.459     & 0.33407 & 0.33407          & 3337 & 42.867   & 0.34288                 & 0.34268              \\
						G48                       & 0.01667 & \textbf{0.01667} & 100  & 0.531     & 0.01667 & \textbf{0.01667} & 100  & 0.513     & 0.01667 & \textbf{0.01667} & 100  & 0.334     & 0.01667 & \textbf{0.01667} & 100  & 0.485    & 0.02000                 & 0.02000              \\
						G49                       & 0.01000 & \textbf{0.01000} & 60   & 0.517     & 0.01000 & \textbf{0.01000} & 60   & 0.479     & 0.01000 & \textbf{0.01000} & 60   & 0.422     & 0.01000 & \textbf{0.01000} & 60   & 0.432    & \textbf{0.01000}        & 0.02000              \\
						G50                       & 0.00833 & \textbf{0.00833} & 50   & 0.436     & 0.00833 & \textbf{0.00833} & 50   & 0.580     & 0.00833 & \textbf{0.00833} & 50   & 0.371     & 0.00833 & \textbf{0.00833} & 50   & 0.425    & 0.00877                 & \textbf{0.00833}     \\
						G51                       & 0.23189 & \textbf{0.23189} & 1370 & 0.663     & 0.23189 & \textbf{0.23189} & 1370 & 0.812     & 0.23189 & \textbf{0.23189} & 1370 & 0.733     & 0.23189 & \textbf{0.23189} & 1370 & 0.180    & 0.23527                 & 0.23527              \\
						G52                       & 0.23158 & \textbf{0.23158} & 1370 & 318.786   & 0.23158 & \textbf{0.23158} & 1370 & 98.561    & 0.23158 & \textbf{0.23158} & 1370 & 410.682   & 0.23158 & \textbf{0.23158} & 1370 & 1346.560 & 0.23686                 & 0.23618              \\
						G53                       & 0.22996 & \textbf{0.22996} & 1360 & 15.887    & 0.22996 & \textbf{0.22996} & 1360 & 61.135    & 0.22996 & \textbf{0.22996} & 1360 & 71.645    & 0.22996 & \textbf{0.22996} & 1360 & 28.535   & 0.23876                 & 0.23113              \\
						G54                       & 0.22819 & \textbf{0.22819} & 1350 & 944.708   & 0.22819 & \textbf{0.22819} & 1350 & 356.795   & 0.22830 & \textbf{0.22819} & 1350 & 448.119   & 0.22835 & \textbf{0.22819} & 1350 & 1054.380 & 0.24780                 & 0.24780              \\
						G55                       & 0.17756 & \textbf{0.17756} & 2219 & 1255.810  & 0.17795 & 0.17795          & 2224 & 5490.050  & 0.17877 & 0.17836          & 2229 & 3697.060  & 0.17888 & 0.17820          & 2227 & 6257.340 & 0.18380                 & 0.18268              \\
						G58                       & 0.22861 & \textbf{0.22861} & 6760 & 5602.500  & 0.22899 & 0.22899          & 6771 & 4328.680  & 0.23027 & 0.22953          & 6787 & 3227.280  & 0.22994 & 0.22908          & 6774 & 2889.450 & 0.23531                 & 0.23400              \\
						G60                       & 0.00000 & \textbf{0.00000} & 0    & 27.498    & 0.17368 & 0.17366          & 2978 & 5274.010  & 0.00000 & \textbf{0.00000} & 0    & 10.050    & 0.17587 & 0.17565          & 3012 & 1592.720 & \textbf{0.00000}        & 0.17980              \\
						G63                       & 0.22731 & \textbf{0.22731} & 9424 & 3249.280  & 0.22742 & 0.22738          & 9427 & 6900.390  & 0.23002 & 0.22926          & 9505 & 5409.800  & 0.22926 & 0.22741          & 9428 & 5622.210 & 0.23906                 & 0.23595              \\
						G70                       & 0.05048 & 0.05041          & 504  & 11470.700 & 0.05071 & 0.05071          & 507  & 11237.800 & 0.05486 & 0.05431          & 543  & 10659.500 & 0.06086 & 0.06001          & 600  & 7293.890 & \textbf{0.00000}        & 0.04210    \\ \hline
					\end{longtable}
				\end{landscape}
			}
			
			{
				\scriptsize
				\setlength{\tabcolsep}{3pt}
				\renewcommand{\arraystretch}{1.2}
				\begin{landscape}
					\begin{longtable}{lllllllllllllllllll}
						\caption[Results for \textsc{Cheeger}-$3$-\textsc{Cut}]{Numerical results for \textsc{Cheeger}-$3$-\textsc{Cut} on G-set.}
						\label{tab::cheeger3cut}\\
						\hline
						\multirow{2}{*}{instance} & \multicolumn{4}{l}{PEAF-ACMH}               & \multicolumn{4}{l}{PEAF-MMH}                & \multicolumn{4}{l}{ACMH}                   & \multicolumn{4}{l}{MMH}                    & \multirow{2}{*}{G-0.5H} & \multirow{2}{*}{G-H} \\ \cline{2-17}
						& mean    & best           & cut   & time      & mean    & best           & cut   & time     & mean    & best           & cut   & time      & mean    & best           & cut   & time     &                         &                      \\ \hline
						G1                        & 0.53762 & \textbf{0.53762} & 10309 & 737.104   & 0.53769 & 0.53764          & 10309 & 90.445   & 0.53802 & 0.53791          & 10314 & 610.905   & 0.53779 & 0.53768          & 10310 & 1662.870 & 0.57836                 & 0.55656              \\
						G2                        & 0.53687 & \textbf{0.53687} & 10294 & 1024.250  & 0.53691 & 0.53690          & 10295 & 1459.120 & 0.53703 & 0.53692          & 10295 & 1222.670  & 0.53717 & 0.53694          & 10295 & 361.673  & 0.57761                 & 0.55578              \\
						G3                        & 0.53687 & \textbf{0.53681} & 10293 & 1326.610  & 0.53683 & \textbf{0.53681} & 10293 & 1317.500 & 0.53725 & 0.53691          & 10294 & 331.025   & 0.53731 & 0.53684          & 10294 & 1245.690 & 0.57836                 & 0.55559              \\
						G4                        & 0.53745 & \textbf{0.53745} & 10306 & 860.750   & 0.53745 & \textbf{0.53745} & 10306 & 998.790  & 0.53772 & 0.53754          & 10306 & 749.040   & 0.53785 & 0.53782          & 10312 & 841.343  & 0.58831                 & 0.55342              \\
						G5                        & 0.53741 & \textbf{0.53737} & 10304 & 1276.940  & 0.53747 & 0.53742          & 10304 & 637.977  & 0.53754 & 0.53739          & 10304 & 1499.760  & 0.53776 & \textbf{0.53737} & 10304 & 1158.390 & 0.57108                 & 0.55502              \\
						G14                       & 0.32126 & \textbf{0.32126} & 1508  & 45.762    & 0.32126 & \textbf{0.32126} & 1508  & 60.662   & 0.32148 & \textbf{0.32126} & 1508  & 279.200   & 0.32126 & \textbf{0.32126} & 1508  & 31.048   & 0.37670                 & 0.34814              \\
						G15                       & 0.32291 & \textbf{0.32291} & 1505  & 806.681   & 0.32292 & 0.32292          & 1505  & 142.151  & 0.32539 & 0.32375          & 1509  & 373.329   & 0.32334 & \textbf{0.32291} & 1505  & 1065.880 & 0.42130                 & 0.34799              \\
						G16                       & 0.32068 & \textbf{0.32068} & 1498  & 12.171    & 0.32068 & \textbf{0.32068} & 1498  & 6.979    & 0.32068 & \textbf{0.32068} & 1498  & 43.918    & 0.32068 & \textbf{0.32068} & 1498  & 24.000   & 0.37144                 & 0.34746              \\
						G17                       & 0.31499 & \textbf{0.31499} & 1470  & 200.378   & 0.31499 & \textbf{0.31499} & 1470  & 715.942  & 0.31515 & 0.31499          & 1470  & 314.085   & 0.31519 & \textbf{0.31499} & 1470  & 58.993   & 0.37653                 & 0.34138              \\
						G22                       & 0.45799 & 0.45798          & 9154  & 1693.560  & 0.45729 & \textbf{0.45729} & 9140  & 993.988  & 0.45868 & 0.45839          & 9163  & 1696.250  & 0.45840 & 0.45804          & 9156  & 804.244  & 0.51954                 & 0.48371              \\
						G23                       & 0.45728 & \textbf{0.45724} & 9140  & 1479.270  & 0.45808 & 0.45791          & 9153  & 1471.020 & 0.45841 & 0.45813          & 9158  & 510.959   & 0.45884 & 0.45873          & 9170  & 987.739  & 0.59495                 & 0.48061              \\
						G24                       & 0.45818 & \textbf{0.45803} & 9155  & 1748.210  & 0.45851 & 0.45850          & 9165  & 1610.980 & 0.45927 & 0.45893          & 9174  & 1060.620  & 0.45914 & 0.45891          & 9173  & 1481.380 & 0.52819                 & 0.48425              \\
						G25                       & 0.45717 & \textbf{0.45716} & 9138  & 1571.540  & 0.45770 & 0.45768          & 9149  & 1627.160 & 0.45832 & 0.45787          & 9152  & 969.134   & 0.45861 & 0.45814          & 9158  & 657.276  & 0.49191                 & 0.48319              \\
						G26                       & 0.45759 & \textbf{0.45758} & 9146  & 1477.870  & 0.45764 & 0.45763          & 9147  & 1583.470 & 0.45881 & 0.45844          & 9164  & 1564.450  & 0.45850 & 0.45780          & 9151  & 689.829  & 0.49551                 & 0.48418              \\
						G35                       & 0.31779 & \textbf{0.31773} & 3742  & 1592.600  & 0.31785 & 0.31781          & 3743  & 1613.760 & 0.32012 & 0.31975          & 3766  & 621.338   & 0.31994 & 0.31865          & 3753  & 384.725  & 0.49805                 & 0.48855              \\
						G36                       & 0.31530 & \textbf{0.31524} & 3709  & 579.062   & 0.31532 & 0.31532          & 3710  & 347.022  & 0.31676 & 0.31540          & 3711  & 876.105   & 0.31670 & 0.31629          & 3721  & 1336.400 & 0.42021                 & 0.36628              \\
						G37                       & 0.31804 & \textbf{0.31804} & 3748  & 1775.500  & 0.31811 & 0.31809          & 3748  & 1324.150 & 0.31975 & 0.31889          & 3758  & 245.840   & 0.31933 & 0.31829          & 3751  & 1755.190 & 0.43513                 & 0.37214              \\
						G38                       & 0.31591 & \textbf{0.31590} & 3721  & 1148.270  & 0.31599 & 0.31599          & 3722  & 1053.130 & 0.31633 & 0.31609          & 3723  & 1201.170  & 0.31697 & 0.31617          & 3724  & 710.877  & 0.40810                 & 0.37233              \\
						G43                       & 0.45807 & \textbf{0.45807} & 4576  & 1208.290  & 0.45829 & 0.45824          & 4577  & 1784.760 & 0.45840 & 0.45810          & 4576  & 1115.430  & 0.45846 & 0.45831          & 4578  & 1546.390 & 0.48766                 & 0.48184              \\
						G44                       & 0.45953 & \textbf{0.45951} & 4590  & 1390.530  & 0.45951 & \textbf{0.45951} & 4590  & 682.316  & 0.46024 & 0.45954          & 4590  & 1118.850  & 0.46039 & 0.46016          & 4596  & 680.771  & 0.48290                 & 0.48158              \\
						G45                       & 0.45900 & \textbf{0.45898} & 4585  & 1791.560  & 0.45906 & 0.45904          & 4585  & 1625.320 & 0.45959 & 0.45919          & 4587  & 1159.080  & 0.45935 & 0.45905          & 4585  & 572.441  & 0.48880                 & 0.47785              \\
						G46                       & 0.45888 & \textbf{0.45888} & 4584  & 1221.630  & 0.45904 & 0.45901          & 4585  & 1295.480 & 0.45935 & 0.45898          & 4585  & 102.158   & 0.45921 & 0.45900          & 4585  & 991.712  & 0.48455                 & 0.47909              \\
						G47                       & 0.45848 & \textbf{0.45848} & 4580  & 1026.270  & 0.45850 & 0.45848          & 4580  & 1322.590 & 0.45874 & 0.45861          & 4581  & 1140.120  & 0.45864 & 0.45853          & 4580  & 812.834  & 0.48560                 & 0.47839              \\
						G48                       & 0.02500 & \textbf{0.02500} & 150   & 1.471     & 0.02500 & \textbf{0.02500} & 150   & 11.044   & 0.02500 & \textbf{0.02500} & 150   & 3.326     & 0.02500 & \textbf{0.02500} & 150   & 1.017    & 0.11525                 & 0.09402              \\
						G49                       & 0.01515 & \textbf{0.01515} & 90    & 0.857     & 0.01515 & \textbf{0.01515} & 90    & 0.860    & 0.01515 & \textbf{0.01515} & 90    & 0.861     & 0.01515 & \textbf{0.01515} & 90    & 0.743    & 0.11207                 & 0.06997              \\
						G50                       & 0.01250 & \textbf{0.01250} & 75    & 2.589     & 0.01250 & \textbf{0.01250} & 75    & 1.324    & 0.01250 & \textbf{0.01250} & 75    & 0.939     & 0.01250 & \textbf{0.01250} & 75    & 1.363    & 0.12523                 & 0.06938              \\
						G51                       & 0.32138 & \textbf{0.32138} & 1899  & 533.891   & 0.32142 & 0.32140          & 1899  & 1551.980 & 0.32251 & 0.32138          & 1899  & 359.447   & 0.32144 & 0.32138          & 1898  & 680.898  & 0.37959                 & 0.36775              \\
						G52                       & 0.32122 & \textbf{0.32122} & 1900  & 1021.560  & 0.32123 & 0.32123          & 1900  & 1604.780 & 0.32205 & 0.32135          & 1900  & 597.897   & 0.32199 & 0.32125          & 1900  & 1269.320 & 0.53704                 & 0.46968              \\
						G53                       & 0.31654 & \textbf{0.31653} & 1871  & 1604.630  & 0.31656 & 0.31656          & 1872  & 1745.680 & 0.31657 & 0.31655          & 1872  & 176.048   & 0.31665 & 0.31655          & 1872  & 1225.700 & 0.44262                 & 0.37167              \\
						G54                       & 0.32168 & \textbf{0.32168} & 1903  & 1386.020  & 0.32168 & \textbf{0.32168} & 1903  & 1292.790 & 0.32203 & \textbf{0.32168} & 1903  & 1543.760  & 0.32170 & 0.32170          & 1903  & 38.520   & 0.53684                 & 0.47318              \\
						G55                       & 0.25806 & \textbf{0.25806} & 3225  & 4004.670  & 0.25932 & 0.25932          & 3241  & 6522.120 & 0.26990 & 0.26926          & 3365  & 6867.240  & 0.27110 & 0.26941          & 3367  & 5756.860 & 0.31466                 & 0.27645              \\
						G58                       & 0.33388 & \textbf{0.33388} & 9871  & 4955.300  & 0.35155 & 0.35150          & 10393 & 6467.030 & 0.42258 & 0.41861          & 7098  & 2780.440  & 0.42006 & 0.41713          & 6848  & 6131.350 & 0.51376                 & 0.48905              \\
						G60                       & 0.20000 & \textbf{0.20000} & 2     & 34.827    & 0.20000 & \textbf{0.20000} & 1     & 477.017  & 0.21632 & \textbf{0.20000} & 3     & 12.960    & 0.26906 & 0.26826          & 4600  & 4049.370 & 0.33333                 & 0.28386              \\
						G63                       & 0.32878 & \textbf{0.32871} & 13627 & 4782.320  & 0.35968 & 0.35968          & 14911 & 7046.090 & 0.43102 & 0.42312          & 8676  & 6930.510  & 0.43706 & 0.42601          & 8841  & 7092.970 & 0.48626                 & 0.42475              \\
						G70                       & 0.07447 & 0.07442          & 744   & 12325.800 & 0.07481 & 0.07481          & 748   & 9640.390 & 0.09229 & 0.09063          & 906   & 14080.700 & 0.09048 & 0.08892          & 889   & 4117.180 & \textbf{0.00000}        & \textbf{0.00000}       \\ \hline
					\end{longtable}
				\end{landscape}
			}
			
			{
				\scriptsize
				\setlength{\tabcolsep}{3pt}
				\renewcommand{\arraystretch}{1.2}
				\begin{landscape}
					\begin{longtable}{lllllllllllllllllll}
						\caption[Results for \textsc{Cheeger}-$4$-\textsc{Cut}]{Numerical results for \textsc{Cheeger}-$4$-\textsc{Cut} on G-set.}
						\label{tab::cheeger4cut}\\
						\hline
						\multirow{2}{*}{instance} & \multicolumn{4}{l}{PEAF-ACMH}               & \multicolumn{4}{l}{PEAF-MMH}                & \multicolumn{4}{l}{ACMH}                   & \multicolumn{4}{l}{MMH}                    & \multirow{2}{*}{G-0.5H} & \multirow{2}{*}{G-H} \\ \cline{2-17}
						& mean    & best           & cut   & time      & mean    & best           & cut   & time     & mean    & best           & cut   & time      & mean    & best           & cut   & time     &                         &                      \\ \hline
						G1                        & 0.61333 & \textbf{0.61318} & 11755 & 1101.800  & 0.61326 & 0.61322          & 11758 & 1142.620  & 0.61343 & 0.61339          & 11762 & 1005.710 & 0.61361 & 0.61327          & 11759 & 1716.700  & 0.63501                 & 0.64605              \\
						G2                        & 0.61237 & \textbf{0.61235} & 11738 & 1027.170  & 0.61241 & 0.61236          & 11740 & 1409.380  & 0.61313 & 0.61281          & 11749 & 1400.470 & 0.61329 & 0.61307          & 11754 & 1542.080  & 0.63451                 & 0.64323              \\
						G3                        & 0.61266 & \textbf{0.61259} & 11746 & 1022.370  & 0.61290 & 0.61287          & 11751 & 805.526   & 0.61308 & 0.61289          & 11751 & 1223.630 & 0.61287 & 0.61268          & 11743 & 735.022   & 0.64173                 & 0.64437              \\
						G4                        & 0.61289 & \textbf{0.61284} & 11750 & 1642.030  & 0.61289 & 0.61288          & 11751 & 935.186   & 0.61374 & 0.61365          & 11767 & 1005.100 & 0.61335 & 0.61289          & 11748 & 445.365   & 0.66354                 & 0.66962              \\
						G5                        & 0.61275 & \textbf{0.61271} & 11747 & 1663.210  & 0.61291 & 0.61273          & 11747 & 1723.880  & 0.61296 & 0.61283          & 11750 & 1056.300 & 0.61353 & 0.61334          & 11759 & 316.279   & 0.64465                 & 0.64121              \\
						G14                       & 0.37054 & \textbf{0.37052} & 1739  & 186.476   & 0.37052 & \textbf{0.37052} & 1739  & 1028.240  & 0.37096 & 0.37069          & 1739  & 307.112  & 0.37078 & 0.37058          & 1739  & 1248.770  & 0.46150                 & 0.44965              \\
						G15                       & 0.37385 & \textbf{0.37379} & 1742  & 1576.470  & 0.37402 & 0.37397          & 1742  & 1744.610  & 0.37482 & 0.37446          & 1745  & 597.435  & 0.37446 & 0.37443          & 1745  & 861.726   & 0.46729                 & 0.46005              \\
						G16                       & 0.36959 & \textbf{0.36959} & 1725  & 811.377   & 0.36961 & 0.36961          & 1726  & 1191.990  & 0.37066 & 0.37021          & 1729  & 1286.370 & 0.36992 & 0.36971          & 1727  & 1027.530  & 0.51948                 & 0.50448              \\
						G17                       & 0.36376 & \textbf{0.36376} & 1697  & 1096.220  & 0.36385 & 0.36385          & 1698  & 14.400    & 0.36399 & 0.36385          & 1698  & 519.252  & 0.36405 & 0.36387          & 1698  & 1514.640  & 0.47327                 & 0.45175              \\
						G22                       & 0.52610 & \textbf{0.52600} & 10513 & 1233.860  & 0.52622 & 0.52617          & 10515 & 1797.710  & 0.52700 & 0.52673          & 10529 & 1203.280 & 0.52703 & 0.52632          & 10520 & 1111.290  & 0.79148                 & 0.80807              \\
						G23                       & 0.52469 & \textbf{0.52468} & 10487 & 961.462   & 0.52485 & 0.52481          & 10490 & 1751.100  & 0.52736 & 0.52694          & 10532 & 1385.270 & 0.52714 & 0.52650          & 10524 & 900.486   & 0.65496                 & 0.75076              \\
						G24                       & 0.52567 & \textbf{0.52554} & 10505 & 1330.170  & 0.52569 & 0.52560          & 10506 & 1532.150  & 0.52705 & 0.52649          & 10524 & 497.154  & 0.52707 & 0.52656          & 10525 & 1443.840  & 0.60348                 & 0.58234              \\
						G25                       & 0.52455 & \textbf{0.52447} & 10482 & 1577.920  & 0.52488 & 0.52480          & 10490 & 1552.150  & 0.52643 & 0.52559          & 10505 & 821.051  & 0.52632 & 0.52565          & 10507 & 1420.500  & 0.64036                 & 0.56550              \\
						G26                       & 0.52596 & \textbf{0.52591} & 10512 & 1359.190  & 0.52602 & 0.52595          & 10513 & 1525.490  & 0.52687 & 0.52630          & 10520 & 1710.360 & 0.52639 & 0.52605          & 10515 & 1437.640  & 0.58206                 & 0.56393              \\
						G35                       & 0.36617 & \textbf{0.36608} & 4309  & 1690.080  & 0.36780 & 0.36771          & 4330  & 1442.240  & 0.36871 & 0.36799          & 4334  & 1005.450 & 0.36795 & 0.36714          & 4323  & 1640.270  & 0.46858                 & 0.44826              \\
						G36                       & 0.36390 & \textbf{0.36385} & 4281  & 1421.780  & 0.36486 & 0.36481          & 4292  & 1155.250  & 0.36512 & 0.36446          & 4288  & 302.945  & 0.36526 & 0.36445          & 4288  & 1293.970  & 0.48783                 & 0.45323              \\
						G37                       & 0.36603 & \textbf{0.36600} & 4313  & 1157.510  & 0.36632 & 0.36632          & 4317  & 1234.650  & 0.36810 & 0.36695          & 4323  & 1797.140 & 0.36776 & 0.36693          & 4324  & 1086.340  & 0.50592                 & 0.48630              \\
						G38                       & 0.36442 & \textbf{0.36423} & 4290  & 1782.020  & 0.36475 & 0.36464          & 4295  & 1145.150  & 0.36581 & 0.36442          & 4292  & 686.450  & 0.36568 & 0.36464          & 4295  & 1449.440  & 0.51163                 & 0.51163              \\
						G43                       & 0.52549 & \textbf{0.52540} & 5248  & 1736.590  & 0.52555 & 0.52546          & 5249  & 931.828   & 0.52627 & 0.52544          & 5248  & 1396.100 & 0.52643 & 0.52596          & 5253  & 563.920   & 0.56224                 & 0.55671              \\
						G44                       & 0.52824 & \textbf{0.52819} & 5276  & 1704.820  & 0.52853 & 0.52853          & 5279  & 636.155   & 0.52874 & 0.52860          & 5280  & 1778.450 & 0.52905 & 0.52822          & 5276  & 1251.760  & 0.55484                 & 0.55210              \\
						G45                       & 0.52644 & \textbf{0.52636} & 5257  & 1694.600  & 0.52654 & 0.52647          & 5259  & 1688.500  & 0.52740 & 0.52716          & 5266  & 278.663  & 0.52752 & 0.52686          & 5263  & 1638.150  & 0.56238                 & 0.55724              \\
						G46                       & 0.52693 & \textbf{0.52683} & 5262  & 925.884   & 0.52687 & 0.52687          & 5262  & 1301.800  & 0.52735 & 0.52699          & 5264  & 404.984  & 0.52766 & 0.52722          & 5266  & 945.347   & 0.56602                 & 0.56458              \\
						G47                       & 0.52712 & \textbf{0.52704} & 5265  & 1167.570  & 0.52752 & 0.52749          & 5269  & 1701.280  & 0.52726 & 0.52711          & 5265  & 682.798  & 0.52838 & 0.52831          & 5276  & 1212.230  & 0.56009                 & 0.55751              \\
						G48                       & 0.03333 & \textbf{0.03333} & 200   & 52.800    & 0.03333 & \textbf{0.03333} & 200   & 42.954    & 0.03333 & \textbf{0.03333} & 200   & 20.850   & 0.03417 & \textbf{0.03333} & 200   & 7.146     & 0.12147                 & 0.11253              \\
						G49                       & 0.02000 & \textbf{0.02000} & 120   & 4.132     & 0.02000 & \textbf{0.02000} & 120   & 36.529    & 0.02000 & \textbf{0.02000} & 120   & 3.295    & 0.02000 & \textbf{0.02000} & 120   & 1.006     & 0.15405                 & 0.13155              \\
						G50                       & 0.01667 & \textbf{0.01667} & 100   & 4.005     & 0.01667 & \textbf{0.01667} & 100   & 5.704     & 0.01667 & \textbf{0.01667} & 100   & 3.487    & 0.01667 & \textbf{0.01667} & 100   & 23.109    & 0.14265                 & 0.13263              \\
						G51                       & 0.37250 & \textbf{0.37250} & 2201  & 1123.010  & 0.37252 & 0.37252          & 2201  & 919.022   & 0.37408 & 0.37306          & 2204  & 719.927  & 0.37343 & 0.37303          & 2204  & 1433.710  & 0.53132                 & 0.51888              \\
						G52                       & 0.36507 & \textbf{0.36502} & 2159  & 1105.950  & 0.36539 & 0.36531          & 2160  & 1336.160  & 0.36969 & 0.36536          & 2161  & 340.701  & 0.36716 & 0.36542          & 2161  & 1724.180  & 0.41974                 & 0.41570              \\
						G53                       & 0.36560 & \textbf{0.36560} & 2162  & 1256.380  & 0.36562 & 0.36561          & 2162  & 1563.350  & 0.36629 & 0.36583          & 2163  & 1778.530 & 0.36668 & 0.36644          & 2166  & 1180.070  & 0.48794                 & 0.47904              \\
						G54                       & 0.37122 & \textbf{0.37121} & 2196  & 1506.740  & 0.37173 & 0.37173          & 2199  & 526.809   & 0.37266 & \textbf{0.37121} & 2195  & 1332.550 & 0.37176 & 0.37124          & 2196  & 1699.380  & 0.51951                 & 0.50365              \\
						G55                       & 0.30526 & \textbf{0.30526} & 3814  & 5664.060  & 0.30679 & 0.30679          & 3834  & 2757.920  & 0.32596 & 0.32052          & 4005  & 6537.960 & 0.32564 & 0.32056          & 4006  & 6455.110  & 0.38269                 & 0.36106              \\
						G58                       & 0.38763 & \textbf{0.38687} & 11437 & 6887.680  & 0.39591 & 0.39584          & 11701 & 7004.150  & 0.46524 & 0.46299          & 2062  & 5874.480 & 0.46579 & 0.46383          & 1813  & 2083.360  & 0.59016                 & 0.55556              \\
						G60                       & 0.20000 & \textbf{0.20000} & 2     & 22.920    & 0.20000 & \textbf{0.20000} & 2     & 1110.030  & 0.20000 & \textbf{0.20000} & 2     & 7.234    & 0.26229 & \textbf{0.20000} & 2     & 3296.600  & 0.40723                 & 0.38462              \\
						G63                       & 0.38478 & \textbf{0.38478} & 15952 & 2311.350  & 0.41358 & 0.41354          & 17138 & 7189.880  & 0.47879 & 0.47331          & 3458  & 3385.240 & 0.47992 & 0.47621          & 4673  & 5092.070  & 0.57206                 & 0.53469              \\
						G70                       & 0.08640 & 0.08609          & 860   & 14398.300 & 0.09162 & 0.09162          & 916   & 11099.000 & 0.11107 & 0.10884          & 1087  & 9676.190 & 0.10749 & 0.10138          & 1013  & 11332.500 & \textbf{0.00000}        & \textbf{0.00000}          \\ \hline
					\end{longtable}
				\end{landscape}
			}

			{
				\scriptsize
				\setlength{\tabcolsep}{3pt}
				\renewcommand{\arraystretch}{1.2}
				\begin{landscape}
					\begin{longtable}{lllllllllllllllllll}
						\caption[Results for \textsc{Cheeger}-$5$-\textsc{Cut}]{Numerical results for \textsc{Cheeger}-$5$-\textsc{Cut} on G-set.}
						\label{tab::cheeger5cut}\\
						\hline
						\multirow{2}{*}{instance} & \multicolumn{4}{l}{PEAF-ACMH}               & \multicolumn{4}{l}{PEAF-MMH}                & \multicolumn{4}{l}{ACMH}                   & \multicolumn{4}{l}{MMH}                    & \multirow{2}{*}{G-0.5H} & \multirow{2}{*}{G-H} \\ \cline{2-17}
						& mean    & best           & cut   & time      & mean    & best           & cut   & time     & mean    & best           & cut   & time      & mean    & best           & cut   & time     &                         &                      \\ \hline
						G1                        & 0.66058 & \textbf{0.66031} & 12659 & 1437.020  & 0.66083 & 0.66060          & 12665 & 1098.680  & 0.66134 & 0.66088          & 12671 & 171.333   & 0.66149 & 0.66137          & 12681 & 401.009  & 0.71020                 & 0.70249              \\
						G2                        & 0.66038 & \textbf{0.66023} & 12659 & 1341.630  & 0.66040 & 0.66032          & 12659 & 1775.490  & 0.66114 & 0.66104          & 12674 & 748.843   & 0.66089 & 0.66046          & 12660 & 1310.320 & 0.69390                 & 0.70616              \\
						G3                        & 0.66050 & \textbf{0.66045} & 12663 & 1676.870  & 0.66066 & 0.66058          & 12664 & 1018.950  & 0.66099 & 0.66073          & 12669 & 1536.900  & 0.66090 & 0.66046          & 12662 & 1342.960 & 0.68907                 & 0.69768              \\
						G4                        & 0.66091 & \textbf{0.66090} & 12669 & 1664.880  & 0.66112 & 0.66097          & 12671 & 1633.340  & 0.66157 & 0.66126          & 12678 & 669.520   & 0.66135 & 0.66106          & 12673 & 1298.130 & 0.69912                 & 0.72293              \\
						G5                        & 0.66022 & \textbf{0.66016} & 12657 & 1445.650  & 0.66065 & 0.66022          & 12659 & 1252.320  & 0.66109 & 0.66091          & 12671 & 860.351   & 0.66091 & 0.66051          & 12663 & 1532.050 & 0.69660                 & 0.70159              \\
						G14                       & 0.40184 & \textbf{0.40184} & 1886  & 1022.800  & 0.40185 & 0.40185          & 1886  & 1500.110  & 0.40298 & 0.40254          & 1887  & 1367.650  & 0.40257 & 0.40212          & 1887  & 1398.680 & 0.49910                 & 0.48561              \\
						G15                       & 0.40522 & \textbf{0.40522} & 1886  & 705.203   & 0.40522 & \textbf{0.40522} & 1887  & 1174.910  & 0.40539 & \textbf{0.40522} & 1888  & 576.503   & 0.40651 & 0.40603          & 1891  & 374.161  & 0.52623                 & 0.51105              \\
						G16                       & 0.40134 & \textbf{0.40134} & 1874  & 1023.030  & 0.40135 & \textbf{0.40134} & 1874  & 1747.740  & 0.40346 & 0.40317          & 1883  & 443.417   & 0.40166 & 0.40147          & 1875  & 660.873  & 0.47215                 & 0.46848              \\
						G17                       & 0.39497 & \textbf{0.39455} & 1841  & 1705.240  & 0.39463 & 0.39458          & 1840  & 926.630   & 0.39745 & 0.39721          & 1852  & 551.684   & 0.39541 & 0.39529          & 1843  & 1621.830 & 0.51170                 & 0.51020              \\
						G22                       & 0.56975 & \textbf{0.56943} & 11382 & 1756.810  & 0.56951 & 0.56945          & 11381 & 1142.840  & 0.57058 & 0.56996          & 11392 & 351.506   & 0.57084 & 0.57074          & 11407 & 1455.010 & 0.83569                 & 0.82133              \\
						G23                       & 0.56890 & \textbf{0.56872} & 11368 & 1730.670  & 0.57009 & 0.56957          & 11384 & 1440.350  & 0.57075 & 0.57012          & 11396 & 256.907   & 0.57060 & 0.57027          & 11398 & 1514.660 & 0.81939                 & 0.83602              \\
						G24                       & 0.56979 & \textbf{0.56974} & 11388 & 1676.400  & 0.57042 & 0.57035          & 11399 & 1098.490  & 0.57123 & 0.57098          & 11412 & 463.873   & 0.57091 & 0.57052          & 11404 & 1462.320 & 0.74300                 & 0.81497              \\
						G25                       & 0.56854 & \textbf{0.56852} & 11364 & 1753.680  & 0.56873 & 0.56854          & 11364 & 1683.240  & 0.57058 & 0.57017          & 11397 & 1353.980  & 0.57062 & 0.56977          & 11388 & 1629.940 & 0.63891                 & 0.62148              \\
						G26                       & 0.56975 & \textbf{0.56956} & 11385 & 1561.630  & 0.56995 & 0.56991          & 11392 & 1673.200  & 0.57090 & 0.57073          & 11407 & 522.708   & 0.57098 & 0.57068          & 11407 & 1166.350 & 0.66929                 & 0.63164              \\
						G35                       & 0.39438 & \textbf{0.39372} & 4637  & 1717.910  & 0.39394 & 0.39389          & 4639  & 1575.680  & 0.39661 & 0.39589          & 4661  & 1216.970  & 0.39657 & 0.39478          & 4649  & 777.783  & 0.53706                 & 0.50683              \\
						G36                       & 0.39252 & \textbf{0.39246} & 4616  & 1744.240  & 0.39352 & 0.39332          & 4627  & 1735.780  & 0.39469 & 0.39369          & 4631  & 1743.510  & 0.39564 & 0.39366          & 4631  & 595.017  & 0.59622                 & 0.56571              \\
						G37                       & 0.39618 & 0.39611          & 4668  & 1249.930  & 0.39747 & 0.39737          & 4680  & 1790.700  & 0.40031 & 0.39877          & 4699  & 1746.500  & 0.39841 & \textbf{0.39575} & 4663  & 1445.870 & 0.54284                 & 0.53282              \\
						G38                       & 0.39371 & \textbf{0.39363} & 4636  & 1713.490  & 0.39508 & 0.39497          & 4650  & 1392.540  & 0.39696 & 0.39503          & 4651  & 1337.650  & 0.39671 & 0.39553          & 4656  & 772.291  & 0.55602                 & 0.54215              \\
						G43                       & 0.56953 & \textbf{0.56949} & 5688  & 769.120   & 0.56969 & 0.56965          & 5689  & 1328.670  & 0.57035 & 0.56986          & 5692  & 1182.060  & 0.57071 & 0.57047          & 5698  & 1268.050 & 0.61769                 & 0.60626              \\
						G44                       & 0.57157 & \textbf{0.57150} & 5707  & 1280.980  & 0.57223 & 0.57217          & 5714  & 933.985   & 0.57367 & 0.57333          & 5726  & 1269.650  & 0.57350 & 0.57274          & 5721  & 1370.710 & 0.61713                 & 0.60891              \\
						G45                       & 0.57014 & \textbf{0.56998} & 5693  & 1700.610  & 0.57027 & 0.57024          & 5695  & 1387.320  & 0.57094 & 0.57041          & 5697  & 1290.220  & 0.57104 & 0.57057          & 5698  & 1279.440 & 0.61688                 & 0.60819              \\
						G46                       & 0.57051 & \textbf{0.57026} & 5695  & 911.269   & 0.57052 & 0.57041          & 5697  & 1629.880  & 0.57213 & 0.57179          & 5711  & 1480.220  & 0.57255 & 0.57183          & 5711  & 1632.710 & 0.61821                 & 0.61351              \\
						G47                       & 0.57182 & \textbf{0.57172} & 5710  & 1622.600  & 0.57187 & 0.57176          & 5710  & 1476.120  & 0.57213 & 0.57175          & 5710  & 1038.580  & 0.57235 & 0.57186          & 5712  & 1713.510 & 0.61416                 & 0.60604              \\
						G48                       & 0.04139 & \textbf{0.04139} & 247   & 278.065   & 0.04139 & \textbf{0.04139} & 247   & 1591.190  & 0.04151 & 0.04140          & 247   & 216.342   & 0.04144 & \textbf{0.04139} & 248   & 507.287  & 0.19882                 & 0.17636              \\
						G49                       & 0.02500 & \textbf{0.02500} & 150   & 5.058     & 0.02500 & \textbf{0.02500} & 150   & 21.953    & 0.02500 & \textbf{0.02500} & 150   & 16.987    & 0.02500 & \textbf{0.02500} & 150   & 111.881  & 0.20513                 & 0.17939              \\
						G50                       & 0.02083 & \textbf{0.02083} & 125   & 26.813    & 0.02083 & \textbf{0.02083} & 125   & 480.825   & 0.02083 & \textbf{0.02083} & 125   & 16.729    & 0.02106 & \textbf{0.02083} & 125   & 1260.850 & 0.23397                 & 0.21622              \\
						G51                       & 0.40238 & \textbf{0.40238} & 2375  & 1440.910  & 0.40334 & 0.40331          & 2381  & 897.246   & 0.40471 & 0.40253          & 2375  & 699.346   & 0.40463 & 0.40391          & 2385  & 770.042  & 0.47629                 & 0.47097              \\
						G52                       & 0.39552 & \textbf{0.39546} & 2339  & 1318.720  & 0.39560 & 0.39560          & 2340  & 1125.220  & 0.39652 & 0.39616          & 2342  & 1407.880  & 0.39725 & 0.39631          & 2343  & 250.926  & 0.57201                 & 0.55140              \\
						G53                       & 0.39448 & \textbf{0.39446} & 2331  & 1360.380  & 0.39544 & 0.39544          & 2337  & 1613.040  & 0.39561 & 0.39467          & 2333  & 1250.110  & 0.39596 & 0.39532          & 2336  & 1146.770 & 0.48008                 & 0.46832              \\
						G54                       & 0.40050 & \textbf{0.40039} & 2368  & 969.835   & 0.40050 & 0.40047          & 2368  & 1781.070  & 0.40115 & 0.40068          & 2370  & 279.605   & 0.40119 & 0.40049          & 2369  & 114.131  & 0.51697                 & 0.50866              \\
						G55                       & 0.33333 & \textbf{0.33333} & 5     & 20.976    & 0.35747 & 0.35747          & 4467  & 2701.050  & 0.33333 & \textbf{0.33333} & 8     & 12.524    & 0.36537 & 0.36290          & 4535  & 3592.850 & 0.43885                 & 0.42133              \\
						G58                       & 0.45467 & \textbf{0.44881} & 13261 & 7010.970  & 0.45988 & 0.45988          & 4349  & 2697.640  & 0.48428 & 0.47682          & 4088  & 1635.590  & 0.48623 & 0.48419          & 1686  & 7148.860 & 0.50180                 & 0.48574              \\
						G60                       & 0.20000 & \textbf{0.20000} & 3429  & 4505.490  & 0.34523 & 0.34474          & 5910  & 7084.250  & 0.34715 & 0.33333          & 21    & 136.456   & 0.36454 & 0.35593          & 65    & 3482.470 & 0.42857                 & 0.41388              \\
						G63                       & 0.44006 & \textbf{0.43836} & 18139 & 2011.300  & 0.48031 & 0.47863          & 4903  & 6819.470  & 0.49709 & 0.49423          & 3832  & 3004.280  & 0.49223 & 0.48895          & 5075  & 3960.910 & 0.60822                 & 0.60067              \\
						G70                       & 0.10319 & 0.10226          & 1022  & 13303.000 & 0.10325 & 0.10258          & 1025  & 14341.400 & 0.12329 & 0.12178          & 1217  & 12966.300 & 0.12047 & 0.11409          & 987   & 1698.230 & \textbf{0.00000}        & \textbf{0.00000}     \\ \hline
					\end{longtable}
				\end{landscape}
			}

			{
				\scriptsize
				\setlength{\tabcolsep}{10pt}
				\renewcommand{\arraystretch}{1.6}
				\begin{landscape}
					\begin{longtable}{|l|lllll|lllll|}
						\caption[Summary for \textsc{Cheeger}-$k$-\textsc{Cut}]{Summary of the numerical results for \textsc{Cheeger}-$k$-\textsc{Cut} ($k=2,3,4,5$) on G-set.}
						\label{tab::cheeger-summary}\\
						\hline
						\multicolumn{1}{|c|}{\multirow{2}{*}{}} & \multicolumn{5}{c|}{$k$=2}                    & \multicolumn{5}{c|}{$k$=3}                    \\ \cline{2-11} 
						\multicolumn{1}{|c|}{}                  & wins & ties & losses & p-value          & SS  & wins & ties & losses & p-value          & SS  \\ \hline
						PEAF-ACMH versus ACMH best             & 9    & 26   & 0      & 0.00391          & Yes & 28   & 7    & 0      & \textless{}0.001 & Yes \\
						PEAF-ACMH versus ACMH avg.             & 20   & 15   & 0      & \textless{}0.001 & Yes & 31   & 4    & 0      & \textless{}0.001 & Yes \\
						PEAF-ACMH versus PEAF-MMH best           & 8    & 27   & 0      & 0.00781          & Yes & 23   & 11   & 1      & \textless{}0.001 & Yes \\
						PEAF-ACMH versus PEAF-MMH avg.           & 9    & 25   & 1      & 0.00586          & Yes & 23   & 8    & 4      & \textless{}0.001 & Yes \\
						PEAF-ACMH versus MMH best               & 13   & 22   & 0      & \textless{}0.001 & Yes & 27   & 8    & 0      & \textless{}0.001 & Yes \\
						PEAF-ACMH versus MMH avg.               & 19   & 16   & 0      & \textless{}0.001 & Yes & 30   & 5    & 0      & \textless{}0.001 & Yes \\
						PEAF-MMH versus MMH best                 & 13   & 21   & 1      & 0.00122          & Yes & 24   & 6    & 5      & \textless{}0.001 & Yes \\
						PEAF-MMH versus MMH avg.                 & 19   & 15   & 1      & \textless{}0.001 & Yes & 30   & 5    & 0      & \textless{}0.001 & Yes \\
						PEAF-MMH versus ACMH best               & 9    & 23   & 3      & 0.15576          & No  & 23   & 7    & 5      & \textless{}0.001 & Yes \\
						PEAF-MMH versus ACMH avg.               & 19   & 14   & 2      & 0.00130          & Yes & 31   & 4    & 0      & \textless{}0.001 & Yes \\
						ACMH versus MMH best                   & 8    & 21   & 6      & 0.30310          & No  & 14   & 6    & 15     & 0.80362          & No  \\
						ACMH versus MMH avg.                   & 11   & 16   & 8      & 0.60087          & No  & 14   & 4    & 17     & 0.48051          & No  \\ \hline
						\multicolumn{1}{|c|}{\multirow{2}{*}{}} & \multicolumn{5}{c|}{$k$=4}                    & \multicolumn{5}{c|}{$k$=5}                    \\ \cline{2-11} 
						\multicolumn{1}{|c|}{}                  & wins & ties & losses & p-value          & SS  & wins & ties & losses & p-value          & SS  \\ \hline
						PEAF-ACMH versus ACMH best             & 30   & 5    & 0      & \textless{}0.001 & Yes & 31   & 4    & 0      & \textless{}0.001 & Yes \\
						PEAF-ACMH versus ACMH avg.             & 31   & 4    & 0      & \textless{}0.001 & Yes & 32   & 3    & 0      & \textless{}0.001 & Yes \\
						PEAF-ACMH versus PEAF-MMH best           & 30   & 5    & 0      & \textless{}0.001 & Yes & 30   & 5    & 0      & \textless{}0.001 & Yes \\
						PEAF-ACMH versus PEAF-MMH avg.           & 27   & 4    & 4      & \textless{}0.001 & Yes & 28   & 4    & 3      & \textless{}0.001 & Yes \\
						PEAF-ACMH versus MMH best               & 31   & 4    & 0      & \textless{}0.001 & Yes & 31   & 3    & 1      & \textless{}0.001 & Yes \\
						PEAF-ACMH versus MMH avg.               & 33   & 2    & 0      & \textless{}0.001 & Yes & 34   & 1    & 0      & \textless{}0.001 & Yes \\
						PEAF-MMH versus MMH best                 & 25   & 4    & 6      & \textless{}0.001 & Yes & 29   & 3    & 3      & \textless{}0.001 & Yes \\
						PEAF-MMH versus MMH avg.                 & 32   & 2    & 1      & \textless{}0.001 & Yes & 34   & 1    & 0      & \textless{}0.001 & Yes \\
						PEAF-MMH versus ACMH best               & 25   & 4    & 6      & \textless{}0.001 & Yes & 27   & 3    & 5      & 0.00191          & Yes \\
						PEAF-MMH versus ACMH avg.               & 30   & 4    & 1      & \textless{}0.001 & Yes & 32   & 2    & 1      & \textless{}0.001 & Yes \\
						ACMH versus MMH best                   & 15   & 4    & 16     & 0.95312          & No  & 15   & 2    & 18     & 0.82326          & No  \\
						ACMH versus MMH avg.                   & 17   & 2    & 16     & 0.70086          & No  & 17   & 1    & 17     & 0.85753          & No  \\ \hline
					\end{longtable}

==> (inline-9) <==
\begin{longtable}{lllllllllllllllllll}
						\caption[Results for \textsc{Min}-$2$-\textsc{Cut}]{Numerical results for \textsc{Min}-$2$-\textsc{Cut} on G-set.}
						\label{tab::min2cut}\\
						\hline
						\multirow{2}{*}{instance} & \multicolumn{4}{l}{PEAF-ACMH}               & \multicolumn{4}{l}{PEAF-MMH}                & \multicolumn{4}{l}{ACMH}                   & \multicolumn{4}{l}{MMH}                    & \multirow{2}{*}{G-0.5H} & \multirow{2}{*}{G-H} \\ \cline{2-17}
						& mean    & best           & cut   & time      & mean    & best           & cut   & time     & mean    & best           & cut   & time      & mean    & best           & cut   & time     &                         &                      \\ \hline
						G1                        & 27   & \textbf{27} & 27  & 0.014 & 27   & \textbf{27} & 27  & 0.025 & 27   & \textbf{27} & 27  & 0.025 & 27   & \textbf{27} & 27  & 0.015 & \textbf{27}             & \textbf{27}          \\
						G2                        & 28   & \textbf{28} & 28  & 0.035 & 28   & \textbf{28} & 28  & 0.022 & 28   & \textbf{28} & 28  & 0.009 & 28   & \textbf{28} & 28  & 0.010 & \textbf{28}             & \textbf{28}          \\
						G3                        & 30   & \textbf{30} & 30  & 0.032 & 30   & \textbf{30} & 30  & 0.025 & 30   & \textbf{30} & 30  & 0.010 & 30   & \textbf{30} & 30  & 0.009 & \textbf{30}             & \textbf{30}          \\
						G4                        & 29   & \textbf{29} & 29  & 0.018 & 29   & \textbf{29} & 29  & 0.015 & 29   & \textbf{29} & 29  & 0.009 & 29   & \textbf{29} & 29  & 0.009 & \textbf{29}             & \textbf{29}          \\
						G5                        & 30   & \textbf{30} & 30  & 0.059 & 30   & \textbf{30} & 30  & 0.023 & 30   & \textbf{30} & 30  & 0.009 & 30   & \textbf{30} & 30  & 0.009 & \textbf{30}             & \textbf{30}          \\
						G14                       & 5    & \textbf{5}  & 5   & 0.042 & 5    & \textbf{5}  & 5   & 0.019 & 5    & \textbf{5}  & 5   & 0.006 & 5    & \textbf{5}  & 5   & 0.006 & \textbf{5}              & \textbf{5}           \\
						G15                       & 4    & \textbf{4}  & 4   & 0.039 & 4    & \textbf{4}  & 4   & 0.007 & 4    & \textbf{4}  & 4   & 0.006 & 4    & \textbf{4}  & 4   & 0.006 & \textbf{4}              & \textbf{4}           \\
						G16                       & 5    & \textbf{5}  & 5   & 0.009 & 5    & \textbf{5}  & 5   & 0.015 & 5    & \textbf{5}  & 5   & 0.005 & 5    & \textbf{5}  & 5   & 0.006 & \textbf{5}              & \textbf{5}           \\
						G17                       & 5    & \textbf{5}  & 5   & 0.015 & 5    & \textbf{5}  & 5   & 0.006 & 5    & \textbf{5}  & 5   & 0.006 & 5    & \textbf{5}  & 5   & 0.006 & \textbf{5}              & \textbf{5}           \\
						G22                       & 7    & \textbf{7}  & 7   & 0.085 & 7    & \textbf{7}  & 7   & 0.046 & 7    & \textbf{7}  & 7   & 0.023 & 7    & \textbf{7}  & 7   & 0.023 & \textbf{7}              & \textbf{7}           \\
						G23                       & 8    & \textbf{8}  & 8   & 0.106 & 8    & \textbf{8}  & 8   & 0.064 & 8    & \textbf{8}  & 8   & 0.022 & 8    & \textbf{8}  & 8   & 0.024 & \textbf{8}              & \textbf{8}           \\
						G24                       & 6    & \textbf{6}  & 6   & 0.078 & 6    & \textbf{6}  & 6   & 0.066 & 6    & \textbf{6}  & 6   & 0.023 & 6    & \textbf{6}  & 6   & 0.028 & \textbf{6}              & \textbf{6}           \\
						G25                       & 8    & \textbf{8}  & 8   & 0.131 & 8    & \textbf{8}  & 8   & 0.042 & 8    & \textbf{8}  & 8   & 0.027 & 8    & \textbf{8}  & 8   & 0.025 & \textbf{8}              & \textbf{8}           \\
						G26                       & 7    & \textbf{7}  & 7   & 0.095 & 7    & \textbf{7}  & 7   & 0.067 & 7    & \textbf{7}  & 7   & 0.021 & 7    & \textbf{7}  & 7   & 0.026 & \textbf{7}              & \textbf{7}           \\
						G35                       & 4    & \textbf{4}  & 4   & 0.075 & 4    & \textbf{4}  & 4   & 0.072 & 4    & \textbf{4}  & 4   & 0.021 & 4    & \textbf{4}  & 4   & 0.022 & \textbf{4}              & \textbf{4}           \\
						G36                       & 4    & \textbf{4}  & 4   & 0.036 & 4    & \textbf{4}  & 4   & 0.072 & 4    & \textbf{4}  & 4   & 0.022 & 4    & \textbf{4}  & 4   & 0.023 & \textbf{4}              & \textbf{4}           \\
						G37                       & 4    & \textbf{4}  & 4   & 0.064 & 4    & \textbf{4}  & 4   & 0.037 & 4    & \textbf{4}  & 4   & 0.021 & 4    & \textbf{4}  & 4   & 0.022 & \textbf{4}              & \textbf{4}           \\
						G38                       & 4    & \textbf{4}  & 4   & 0.050 & 4    & \textbf{4}  & 4   & 0.033 & 4    & \textbf{4}  & 4   & 0.024 & 4    & \textbf{4}  & 4   & 0.023 & \textbf{4}              & \textbf{4}           \\
						G43                       & 7    & \textbf{7}  & 7   & 0.033 & 7    & \textbf{7}  & 7   & 0.016 & 7    & \textbf{7}  & 7   & 0.009 & 7    & \textbf{7}  & 7   & 0.009 & \textbf{7}              & \textbf{7}           \\
						G44                       & 7    & \textbf{7}  & 7   & 0.061 & 7    & \textbf{7}  & 7   & 0.015 & 7    & \textbf{7}  & 7   & 0.009 & 7    & \textbf{7}  & 7   & 0.009 & \textbf{7}              & \textbf{7}           \\
						G45                       & 6    & \textbf{6}  & 6   & 0.053 & 6    & \textbf{6}  & 6   & 0.019 & 6    & \textbf{6}  & 6   & 0.008 & 6    & \textbf{6}  & 6   & 0.009 & \textbf{6}              & \textbf{6}           \\
						G46                       & 8    & \textbf{8}  & 8   & 0.057 & 8    & \textbf{8}  & 8   & 0.014 & 8    & \textbf{8}  & 8   & 0.009 & 8    & \textbf{8}  & 8   & 0.010 & \textbf{8}              & \textbf{8}           \\
						G47                       & 8    & \textbf{8}  & 8   & 0.054 & 8    & \textbf{8}  & 8   & 0.011 & 8    & \textbf{8}  & 8   & 0.008 & 8    & \textbf{8}  & 8   & 0.008 & \textbf{8}              & \textbf{8}           \\
						G48                       & 4    & \textbf{4}  & 4   & 0.499 & 4    & \textbf{4}  & 4   & 0.394 & 4    & \textbf{4}  & 4   & 0.397 & 4    & \textbf{4}  & 4   & 0.361 & \textbf{4}              & \textbf{4}           \\
						G49                       & 4    & \textbf{4}  & 4   & 0.519 & 4    & \textbf{4}  & 4   & 0.552 & 4    & \textbf{4}  & 4   & 0.484 & 4    & \textbf{4}  & 4   & 0.605 & \textbf{4}              & \textbf{4}           \\
						G50                       & 4    & \textbf{4}  & 4   & 0.628 & 4    & \textbf{4}  & 4   & 0.518 & 4    & \textbf{4}  & 4   & 0.451 & 4    & \textbf{4}  & 4   & 0.502 & \textbf{4}              & \textbf{4}           \\
						G51                       & 5    & \textbf{5}  & 5   & 0.088 & 5    & \textbf{5}  & 5   & 0.014 & 5    & \textbf{5}  & 5   & 0.008 & 5    & \textbf{5}  & 5   & 0.008 & \textbf{5}              & \textbf{5}           \\
						G52                       & 5    & \textbf{5}  & 5   & 0.085 & 5    & \textbf{5}  & 5   & 0.024 & 5    & \textbf{5}  & 5   & 0.007 & 5    & \textbf{5}  & 5   & 0.008 & \textbf{5}              & \textbf{5}           \\
						G53                       & 5    & \textbf{5}  & 5   & 0.070 & 5    & \textbf{5}  & 5   & 0.020 & 5    & \textbf{5}  & 5   & 0.008 & 5    & \textbf{5}  & 5   & 0.008 & \textbf{5}              & \textbf{5}           \\
						G54                       & 5    & \textbf{5}  & 5   & 0.051 & 5    & \textbf{5}  & 5   & 0.011 & 5    & \textbf{5}  & 5   & 0.007 & 5    & \textbf{5}  & 5   & 0.008 & \textbf{5}              & \textbf{5}           \\
						G55                       & 0    & \textbf{0}  & 0   & 0.070 & 0    & \textbf{0}  & 0   & 0.002 & 0    & \textbf{0}  & 0   & 0.002 & 0    & \textbf{0}  & 0   & 0.002 & \textbf{0}              & \textbf{0}           \\
						G58                       & 4    & \textbf{4}  & 4   & 0.361 & 4    & \textbf{4}  & 4   & 0.305 & 4    & \textbf{4}  & 4   & 0.108 & 4    & \textbf{4}  & 4   & 0.130 & \textbf{4}              & \textbf{4}           \\
						G60                       & 0    & \textbf{0}  & 0   & 0.047 & 0    & \textbf{0}  & 0   & 0.018 & 0    & \textbf{0}  & 0   & 0.002 & 0    & \textbf{0}  & 0   & 0.002 & \textbf{0}              & \textbf{0}           \\
						G63                       & 4    & \textbf{4}  & 4   & 0.323 & 4    & \textbf{4}  & 4   & 0.580 & 4    & \textbf{4}  & 4   & 0.222 & 4    & \textbf{4}  & 4   & 0.210 & \textbf{4}              & \textbf{4}           \\
						G70                       & 0    & \textbf{0}  & 0   & 0.064 & 0    & \textbf{0}  & 0   & 0.013 & 0    & \textbf{0}  & 0   & 0.002 & 0    & \textbf{0}  & 0   & 0.003 & \textbf{0}              & \textbf{0}                   \\ \hline
					\end{longtable}
				\end{landscape}
			}

			{
				\scriptsize
				\setlength{\tabcolsep}{8.5pt}
				\renewcommand{\arraystretch}{1.2}
				\begin{landscape}
					\begin{longtable}{lllllllllllllllllll}
						\caption[Results for \textsc{Min}-$3$-\textsc{Cut}]{Numerical results for \textsc{Min}-$3$-\textsc{Cut} on G-set.}
						\label{tab::min3cut}\\
						\hline
						\multirow{2}{*}{instance} & \multicolumn{4}{l}{PEAF-ACMH}               & \multicolumn{4}{l}{PEAF-MMH}                & \multicolumn{4}{l}{ACMH}                   & \multicolumn{4}{l}{MMH}                    & \multirow{2}{*}{G-0.5H} & \multirow{2}{*}{G-H} \\ \cline{2-17}
						& mean    & best           & cut   & time      & mean    & best           & cut   & time     & mean    & best           & cut   & time      & mean    & best           & cut   & time     &                         &                      \\ \hline
						G1                        & 55   & \textbf{55} & 55  & 0.061 & 55   & \textbf{55} & 55  & 0.032 & 55   & \textbf{55} & 55  & 0.024 & 55   & \textbf{55} & 55  & 0.028 & \textbf{55}             & \textbf{55}          \\
						G2                        & 57   & \textbf{57} & 57  & 0.053 & 57   & \textbf{57} & 57  & 0.034 & 57   & \textbf{57} & 57  & 0.012 & 57   & \textbf{57} & 57  & 0.012 & \textbf{57}             & \textbf{57}          \\
						G3                        & 61   & \textbf{61} & 61  & 0.065 & 61   & \textbf{61} & 61  & 0.027 & 61   & \textbf{61} & 61  & 0.012 & 61   & \textbf{61} & 61  & 0.012 & \textbf{61}             & \textbf{61}          \\
						G4                        & 60   & \textbf{60} & 60  & 0.069 & 60   & \textbf{60} & 60  & 0.019 & 60   & \textbf{60} & 60  & 0.013 & 60   & \textbf{60} & 60  & 0.012 & \textbf{60}             & \textbf{60}          \\
						G5                        & 60   & \textbf{60} & 60  & 0.062 & 60   & \textbf{60} & 60  & 0.03  & 60   & \textbf{60} & 60  & 0.013 & 60   & \textbf{60} & 60  & 0.012 & \textbf{60}             & \textbf{60}          \\
						G14                       & 10   & \textbf{10} & 10  & 0.041 & 10   & \textbf{10} & 10  & 0.037 & 10   & \textbf{10} & 10  & 0.009 & 10   & \textbf{10} & 10  & 0.01  & \textbf{10}             & \textbf{10}          \\
						G15                       & 9    & \textbf{9}  & 9   & 0.032 & 9    & \textbf{9}  & 9   & 0.026 & 9    & \textbf{9}  & 9   & 0.009 & 9    & \textbf{9}  & 9   & 0.009 & \textbf{9}              & \textbf{9}           \\
						G16                       & 10   & \textbf{10} & 10  & 0.043 & 10   & \textbf{10} & 10  & 0.039 & 10   & \textbf{10} & 10  & 0.011 & 10   & \textbf{10} & 10  & 0.01  & \textbf{10}             & \textbf{10}          \\
						G17                       & 10   & \textbf{10} & 10  & 0.043 & 10   & \textbf{10} & 10  & 0.034 & 10   & \textbf{10} & 10  & 0.009 & 10   & \textbf{10} & 10  & 0.009 & \textbf{10}             & \textbf{10}          \\
						G22                       & 15   & \textbf{15} & 15  & 0.173 & 15   & \textbf{15} & 15  & 0.109 & 15   & \textbf{15} & 15  & 0.035 & 15   & \textbf{15} & 15  & 0.035 & \textbf{15}             & \textbf{15}          \\
						G23                       & 17   & \textbf{17} & 17  & 0.153 & 17   & \textbf{17} & 17  & 0.142 & 17   & \textbf{17} & 17  & 0.041 & 17   & \textbf{17} & 17  & 0.04  & \textbf{17}             & \textbf{17}          \\
						G24                       & 13   & \textbf{13} & 13  & 0.174 & 13   & \textbf{13} & 13  & 0.051 & 13   & \textbf{13} & 13  & 0.042 & 13   & \textbf{13} & 13  & 0.041 & \textbf{13}             & \textbf{13}          \\
						G25                       & 16   & \textbf{16} & 16  & 0.197 & 16   & \textbf{16} & 16  & 0.117 & 16   & \textbf{16} & 16  & 0.059 & 16   & \textbf{16} & 16  & 0.04  & \textbf{16}             & \textbf{16}          \\
						G26                       & 15   & \textbf{15} & 15  & 0.183 & 15   & \textbf{15} & 15  & 0.108 & 15   & \textbf{15} & 15  & 0.043 & 15   & \textbf{15} & 15  & 0.05  & \textbf{15}             & \textbf{15}          \\
						G35                       & 9    & \textbf{9}  & 9   & 0.224 & 9    & \textbf{9}  & 9   & 0.13  & 9    & \textbf{9}  & 9   & 0.038 & 9    & \textbf{9}  & 9   & 0.052 & \textbf{9}              & \textbf{9}           \\
						G36                       & 8    & \textbf{8}  & 8   & 0.107 & 8    & \textbf{8}  & 8   & 0.136 & 8    & \textbf{8}  & 8   & 0.038 & 8    & \textbf{8}  & 8   & 0.042 & \textbf{8}              & \textbf{8}           \\
						G37                       & 8    & \textbf{8}  & 8   & 0.132 & 8    & \textbf{8}  & 8   & 0.114 & 8    & \textbf{8}  & 8   & 0.041 & 8    & \textbf{8}  & 8   & 0.035 & \textbf{8}              & \textbf{8}           \\
						G38                       & 8    & \textbf{8}  & 8   & 0.191 & 8    & \textbf{8}  & 8   & 0.108 & 8    & \textbf{8}  & 8   & 0.037 & 8    & \textbf{8}  & 8   & 0.035 & \textbf{8}              & \textbf{8}           \\
						G43                       & 15   & \textbf{15} & 15  & 0.06  & 15   & \textbf{15} & 15  & 0.026 & 15   & \textbf{15} & 15  & 0.014 & 15   & \textbf{15} & 15  & 0.015 & \textbf{15}             & \textbf{15}          \\
						G44                       & 14   & \textbf{14} & 14  & 0.07  & 14   & \textbf{14} & 14  & 0.046 & 14   & \textbf{14} & 14  & 0.014 & 14   & \textbf{14} & 14  & 0.013 & \textbf{14}             & \textbf{14}          \\
						G45                       & 14   & \textbf{14} & 14  & 0.068 & 14   & \textbf{14} & 14  & 0.046 & 14   & \textbf{14} & 14  & 0.013 & 14   & \textbf{14} & 14  & 0.012 & \textbf{14}             & \textbf{14}          \\
						G46                       & 17   & \textbf{17} & 17  & 0.074 & 17   & \textbf{17} & 17  & 0.028 & 17   & \textbf{17} & 17  & 0.013 & 17   & \textbf{17} & 17  & 0.013 & \textbf{17}             & \textbf{17}          \\
						G47                       & 17   & \textbf{17} & 17  & 0.088 & 17   & \textbf{17} & 17  & 0.027 & 17   & \textbf{17} & 17  & 0.014 & 17   & \textbf{17} & 17  & 0.013 & \textbf{17}             & \textbf{17}          \\
						G48                       & 7    & \textbf{7}  & 7   & 0.981 & 7    & \textbf{7}  & 7   & 1.149 & 7    & \textbf{7}  & 7   & 0.77  & 7    & \textbf{7}  & 7   & 0.851 & \textbf{7}              & \textbf{7}           \\
						G49                       & 7    & \textbf{7}  & 7   & 2.859 & 7    & \textbf{7}  & 7   & 1.033 & 7    & \textbf{7}  & 7   & 0.9   & 7    & \textbf{7}  & 7   & 1.066 & \textbf{7}              & \textbf{7}           \\
						G50                       & 7    & \textbf{7}  & 7   & 1.47  & 7    & \textbf{7}  & 7   & 0.827 & 7    & \textbf{7}  & 7   & 1.514 & 7    & \textbf{7}  & 7   & 0.908 & \textbf{7}              & \textbf{7}           \\
						G51                       & 10   & \textbf{10} & 10  & 0.071 & 10   & \textbf{10} & 10  & 0.05  & 10   & \textbf{10} & 10  & 0.015 & 10   & \textbf{10} & 10  & 0.013 & \textbf{10}             & \textbf{10}          \\
						G52                       & 10   & \textbf{10} & 10  & 0.103 & 10   & \textbf{10} & 10  & 0.021 & 10   & \textbf{10} & 10  & 0.013 & 10   & \textbf{10} & 10  & 0.013 & \textbf{10}             & \textbf{10}          \\
						G53                       & 10   & \textbf{10} & 10  & 0.041 & 10   & \textbf{10} & 10  & 0.06  & 10   & \textbf{10} & 10  & 0.012 & 10   & \textbf{10} & 10  & 0.016 & \textbf{10}             & \textbf{10}          \\
						G54                       & 10   & \textbf{10} & 10  & 0.047 & 10   & \textbf{10} & 10  & 0.047 & 10   & \textbf{10} & 10  & 0.013 & 10   & \textbf{10} & 10  & 0.014 & \textbf{10}             & \textbf{10}          \\
						G55                       & 0    & \textbf{0}  & 0   & 0.068 & 0    & \textbf{0}  & 0   & 0.004 & 0    & \textbf{0}  & 0   & 0.002 & 0    & \textbf{0}  & 0   & 0.002 & \textbf{0}              & \textbf{0}           \\
						G58                       & 8    & \textbf{8}  & 8   & 0.95  & 8    & \textbf{8}  & 8   & 0.41  & 8    & \textbf{8}  & 8   & 0.227 & 8    & \textbf{8}  & 8   & 0.189 & \textbf{8}              & \textbf{8}           \\
						G60                       & 0    & \textbf{0}  & 0   & 0.046 & 0    & \textbf{0}  & 0   & 0.007 & 0    & \textbf{0}  & 0   & 0.002 & 0    & \textbf{0}  & 0   & 0.002 & \textbf{0}              & \textbf{0}           \\
						G63                       & 8    & \textbf{8}  & 8   & 1.072 & 8    & \textbf{8}  & 8   & 0.433 & 8    & \textbf{8}  & 8   & 0.432 & 8    & \textbf{8}  & 8   & 0.361 & \textbf{8}              & \textbf{8}           \\
						G70                       & 0    & \textbf{0}  & 0   & 0.053 & 0    & \textbf{0}  & 0   & 2.027 & 0    & \textbf{0}  & 0   & 0.004 & 0    & \textbf{0}  & 0   & 0.003 & \textbf{0}              & \textbf{0}           \\ \hline
					\end{longtable}
				\end{landscape}
			}

			{
				\scriptsize
				\setlength{\tabcolsep}{8.5pt}
				\renewcommand{\arraystretch}{1.2}
				\begin{landscape}
					\begin{longtable}{lllllllllllllllllll}
						\caption[Results for \textsc{Min}-$4$-\textsc{Cut}]{Numerical results for \textsc{Min}-$4$-\textsc{Cut} on G-set.}
						\label{tab::min4cut}\\
						\hline
						\multirow{2}{*}{instance} & \multicolumn{4}{l}{PEAF-ACMH}               & \multicolumn{4}{l}{PEAF-MMH}                & \multicolumn{4}{l}{ACMH}                   & \multicolumn{4}{l}{MMH}                    & \multirow{2}{*}{G-0.5H} & \multirow{2}{*}{G-H} \\ \cline{2-17}
						& mean    & best           & cut   & time      & mean    & best           & cut   & time     & mean    & best           & cut   & time      & mean    & best           & cut   & time     &                         &                      \\ \hline
						G1                        & 87   & \textbf{87} & 87  & 0.058 & 87   & \textbf{87} & 87  & 0.053 & 87   & \textbf{87} & 87  & 0.030 & 87   & \textbf{87} & 87  & 0.028 & \textbf{87}             & \textbf{87}          \\
						G2                        & 87   & \textbf{87} & 87  & 0.032 & 87   & \textbf{87} & 87  & 0.035 & 87   & \textbf{87} & 87  & 0.017 & 87   & \textbf{87} & 87  & 0.016 & \textbf{87}             & \textbf{87}          \\
						G3                        & 92   & \textbf{92} & 92  & 0.070 & 92   & \textbf{92} & 92  & 0.043 & 92   & \textbf{92} & 92  & 0.017 & 92   & \textbf{92} & 92  & 0.017 & \textbf{92}             & \textbf{92}          \\
						G4                        & 92   & \textbf{92} & 92  & 0.080 & 92   & \textbf{92} & 92  & 0.041 & 92   & \textbf{92} & 92  & 0.018 & 92   & \textbf{92} & 92  & 0.017 & \textbf{92}             & \textbf{92}          \\
						G5                        & 91   & \textbf{91} & 91  & 0.060 & 91   & \textbf{91} & 91  & 0.049 & 91   & \textbf{91} & 91  & 0.017 & 91   & \textbf{91} & 91  & 0.018 & \textbf{91}             & \textbf{91}          \\
						G14                       & 15   & \textbf{15} & 15  & 0.078 & 15   & \textbf{15} & 15  & 0.037 & 15   & \textbf{15} & 15  & 0.013 & 15   & \textbf{15} & 15  & 0.017 & \textbf{15}             & \textbf{15}          \\
						G15                       & 14   & \textbf{14} & 14  & 0.052 & 14   & \textbf{14} & 14  & 0.042 & 14   & \textbf{14} & 14  & 0.013 & 14   & \textbf{14} & 14  & 0.051 & \textbf{14}             & \textbf{14}          \\
						G16                       & 15   & \textbf{15} & 15  & 0.053 & 15   & \textbf{15} & 15  & 0.049 & 15   & \textbf{15} & 15  & 0.015 & 15   & \textbf{15} & 15  & 0.041 & \textbf{15}             & \textbf{15}          \\
						G17                       & 15   & \textbf{15} & 15  & 0.076 & 15   & \textbf{15} & 15  & 0.037 & 15   & \textbf{15} & 15  & 0.014 & 15   & \textbf{15} & 15  & 0.027 & \textbf{15}             & \textbf{15}          \\
						G22                       & 23   & \textbf{23} & 23  & 0.223 & 23   & \textbf{23} & 23  & 0.217 & 23   & \textbf{23} & 23  & 0.053 & 23   & \textbf{23} & 23  & 0.132 & \textbf{23}             & \textbf{23}          \\
						G23                       & 26   & \textbf{26} & 26  & 0.148 & 26   & \textbf{26} & 26  & 0.162 & 26   & \textbf{26} & 26  & 0.113 & 26   & \textbf{26} & 26  & 0.092 & \textbf{26}             & \textbf{26}          \\
						G24                       & 20   & \textbf{20} & 20  & 0.267 & 20   & \textbf{20} & 20  & 0.194 & 20   & \textbf{20} & 20  & 0.058 & 20   & \textbf{20} & 20  & 0.107 & \textbf{20}             & \textbf{20}          \\
						G25                       & 24   & \textbf{24} & 24  & 0.269 & 24   & \textbf{24} & 24  & 0.174 & 24   & \textbf{24} & 24  & 0.067 & 24   & \textbf{24} & 24  & 0.094 & \textbf{24}             & \textbf{24}          \\
						G26                       & 23   & \textbf{23} & 23  & 0.097 & 23   & \textbf{23} & 23  & 0.238 & 23   & \textbf{23} & 23  & 0.082 & 23   & \textbf{23} & 23  & 0.133 & \textbf{23}             & \textbf{23}          \\
						G35                       & 14   & \textbf{14} & 14  & 0.087 & 14   & \textbf{14} & 14  & 0.245 & 14   & \textbf{14} & 14  & 0.069 & 14   & \textbf{14} & 14  & 0.068 & \textbf{14}             & \textbf{14}          \\
						G36                       & 13   & \textbf{13} & 13  & 0.180 & 13   & \textbf{13} & 13  & 0.166 & 13   & \textbf{13} & 13  & 0.071 & 13   & \textbf{13} & 13  & 0.143 & \textbf{13}             & \textbf{13}          \\
						G37                       & 13   & \textbf{13} & 13  & 0.269 & 13   & \textbf{13} & 13  & 0.225 & 13   & \textbf{13} & 13  & 0.087 & 13   & \textbf{13} & 13  & 0.084 & \textbf{13}             & \textbf{13}          \\
						G38                       & 13   & \textbf{13} & 13  & 0.169 & 13   & \textbf{13} & 13  & 0.241 & 13   & \textbf{13} & 13  & 0.057 & 13   & \textbf{13} & 13  & 0.078 & \textbf{13}             & \textbf{13}          \\
						G43                       & 24   & \textbf{24} & 24  & 0.064 & 24   & \textbf{24} & 24  & 0.054 & 24   & \textbf{24} & 24  & 0.019 & 24   & \textbf{24} & 24  & 0.024 & \textbf{24}             & \textbf{24}          \\
						G44                       & 22   & \textbf{22} & 22  & 0.060 & 22   & \textbf{22} & 22  & 0.060 & 22   & \textbf{22} & 22  & 0.019 & 22   & \textbf{22} & 22  & 0.019 & \textbf{22}             & \textbf{22}          \\
						G45                       & 22   & \textbf{22} & 22  & 0.126 & 22   & \textbf{22} & 22  & 0.075 & 22   & \textbf{22} & 22  & 0.018 & 22   & \textbf{22} & 22  & 0.018 & \textbf{22}             & \textbf{22}          \\
						G46                       & 26   & \textbf{26} & 26  & 0.081 & 26   & \textbf{26} & 26  & 0.072 & 26   & \textbf{26} & 26  & 0.019 & 26   & \textbf{26} & 26  & 0.018 & \textbf{26}             & \textbf{26}          \\
						G47                       & 26   & \textbf{26} & 26  & 0.096 & 26   & \textbf{26} & 26  & 0.027 & 26   & \textbf{26} & 26  & 0.018 & 26   & \textbf{26} & 26  & 0.018 & \textbf{26}             & \textbf{26}          \\
						G48                       & 10   & \textbf{10} & 10  & 1.691 & 10   & \textbf{10} & 10  & 1.505 & 10   & \textbf{10} & 10  & 2.884 & 10   & \textbf{10} & 10  & 1.133 & \textbf{10}             & \textbf{10}          \\
						G49                       & 10   & \textbf{10} & 10  & 1.975 & 10   & \textbf{10} & 10  & 3.475 & 10   & \textbf{10} & 10  & 3.841 & 10   & \textbf{10} & 10  & 1.825 & \textbf{10}             & \textbf{10}          \\
						G50                       & 10   & \textbf{10} & 10  & 1.579 & 10   & \textbf{10} & 10  & 3.627 & 10   & \textbf{10} & 10  & 1.463 & 10   & \textbf{10} & 10  & 1.461 & \textbf{10}             & \textbf{10}          \\
						G51                       & 15   & \textbf{15} & 15  & 0.139 & 15   & \textbf{15} & 15  & 0.084 & 15   & \textbf{15} & 15  & 0.019 & 15   & \textbf{15} & 15  & 0.028 & \textbf{15}             & \textbf{15}          \\
						G52                       & 15   & \textbf{15} & 15  & 0.115 & 15   & \textbf{15} & 15  & 0.186 & 15   & \textbf{15} & 15  & 0.027 & 15   & \textbf{15} & 15  & 0.027 & \textbf{15}             & \textbf{15}          \\
						G53                       & 15   & \textbf{15} & 15  & 0.313 & 15   & \textbf{15} & 15  & 0.114 & 15   & \textbf{15} & 15  & 0.043 & 15   & \textbf{15} & 15  & 0.022 & \textbf{15}             & \textbf{15}          \\
						G54                       & 15   & \textbf{15} & 15  & 0.102 & 15   & \textbf{15} & 15  & 0.034 & 15   & \textbf{15} & 15  & 0.030 & 15   & \textbf{15} & 15  & 0.018 & \textbf{15}             & \textbf{15}          \\
						G55                       & 0    & \textbf{0}  & 0   & 0.053 & 0    & \textbf{0}  & 0   & 0.621 & 0    & \textbf{0}  & 0   & 0.002 & 0    & \textbf{0}  & 0   & 0.006 & \textbf{0}              & \textbf{0}           \\
						G58                       & 13   & \textbf{13} & 13  & 1.917 & 13   & \textbf{13} & 13  & 1.346 & 13   & \textbf{13} & 13  & 0.392 & 13   & \textbf{13} & 13  & 0.380 & \textbf{13}             & \textbf{13}          \\
						G60                       & 0    & \textbf{0}  & 0   & 0.057 & 0    & \textbf{0}  & 0   & 0.031 & 0    & \textbf{0}  & 0   & 0.002 & 0    & \textbf{0}  & 0   & 0.007 & \textbf{0}              & \textbf{0}           \\
						G63                       & 12   & \textbf{12} & 12  & 1.796 & 12   & \textbf{12} & 12  & 0.577 & 12   & \textbf{12} & 12  & 3.954 & 12   & \textbf{12} & 12  & 0.900 & \textbf{12}             & \textbf{12}          \\
						G70                       & 0    & \textbf{0}  & 0   & 0.098 & 0    & \textbf{0}  & 0   & 0.005 & 0    & \textbf{0}  & 0   & 0.003 & 0    & \textbf{0}  & 0   & 0.010 & \textbf{0}              & \textbf{0}           \\ \hline
					\end{longtable}
				\end{landscape}
			}

			{
				\scriptsize
				\setlength{\tabcolsep}{8.5pt}
				\renewcommand{\arraystretch}{1.2}
				\begin{landscape}
					\begin{longtable}{lllllllllllllllllll}
						\caption[Results for \textsc{Min}-$5$-\textsc{Cut}]{Numerical results for \textsc{Min}-$5$-\textsc{Cut} on G-set.}
						\label{tab::min5cut}\\
						\hline
						\multirow{2}{*}{instance} & \multicolumn{4}{l}{PEAF-ACMH}               & \multicolumn{4}{l}{PEAF-MMH}                & \multicolumn{4}{l}{ACMH}                   & \multicolumn{4}{l}{MMH}                    & \multirow{2}{*}{G-0.5H} & \multirow{2}{*}{G-H} \\ \cline{2-17}
						& mean    & best           & cut   & time      & mean    & best           & cut   & time     & mean    & best           & cut   & time      & mean    & best           & cut   & time     &                         &                      \\ \hline
						G1                        & 120  & \textbf{120} & 120 & 0.110  & 120  & \textbf{120} & 120 & 0.067 & 120  & \textbf{120} & 120 & 0.049  & 120  & \textbf{120} & 120 & 0.036 & \textbf{120}            & \textbf{120}         \\
						G2                        & 118  & \textbf{118} & 118 & 0.097  & 118  & \textbf{118} & 118 & 0.066 & 118  & \textbf{118} & 118 & 0.020  & 118  & \textbf{118} & 118 & 0.027 & \textbf{118}            & \textbf{118}         \\
						G3                        & 124  & \textbf{124} & 124 & 0.137  & 124  & \textbf{124} & 124 & 0.062 & 124  & \textbf{124} & 124 & 0.023  & 124  & \textbf{124} & 124 & 0.045 & \textbf{124}            & \textbf{124}         \\
						G4                        & 124  & \textbf{124} & 124 & 0.181  & 124  & \textbf{124} & 124 & 0.096 & 124  & \textbf{124} & 124 & 0.040  & 124  & \textbf{124} & 124 & 0.068 & \textbf{124}            & \textbf{124}         \\
						G5                        & 123  & \textbf{123} & 123 & 0.098  & 123  & \textbf{123} & 123 & 0.087 & 123  & \textbf{123} & 123 & 0.020  & 123  & \textbf{123} & 123 & 0.024 & \textbf{123}            & \textbf{123}         \\
						G14                       & 20   & \textbf{20}  & 20  & 0.123  & 20   & \textbf{20}  & 20  & 0.089 & 20   & \textbf{20}  & 20  & 0.019  & 20   & \textbf{20}  & 20  & 0.070 & \textbf{20}             & \textbf{20}          \\
						G15                       & 19   & \textbf{19}  & 19  & 0.095  & 19   & \textbf{19}  & 19  & 0.093 & 19   & \textbf{19}  & 19  & 0.023  & 19   & \textbf{19}  & 19  & 0.022 & \textbf{19}             & \textbf{19}          \\
						G16                       & 20   & \textbf{20}  & 20  & 0.127  & 20   & \textbf{20}  & 20  & 0.045 & 20   & \textbf{20}  & 20  & 0.019  & 20   & \textbf{20}  & 20  & 0.048 & \textbf{20}             & \textbf{20}          \\
						G17                       & 20   & \textbf{20}  & 20  & 0.208  & 20   & \textbf{20}  & 20  & 0.093 & 20   & \textbf{20}  & 20  & 0.052  & 20   & \textbf{20}  & 20  & 0.051 & \textbf{20}             & \textbf{20}          \\
						G22                       & 31   & \textbf{31}  & 31  & 0.349  & 31   & \textbf{31}  & 31  & 0.215 & 31   & \textbf{31}  & 31  & 0.074  & 31   & \textbf{31}  & 31  & 0.157 & \textbf{31}             & \textbf{31}          \\
						G23                       & 35   & \textbf{35}  & 35  & 0.628  & 35   & \textbf{35}  & 35  & 0.561 & 35   & \textbf{35}  & 35  & 0.105  & 35   & \textbf{35}  & 35  & 0.266 & \textbf{35}             & \textbf{35}          \\
						G24                       & 28   & \textbf{28}  & 28  & 0.225  & 28   & \textbf{28}  & 28  & 0.336 & 28   & \textbf{28}  & 28  & 0.094  & 28   & \textbf{28}  & 28  & 0.119 & \textbf{28}             & \textbf{28}          \\
						G25                       & 33   & \textbf{33}  & 33  & 0.180  & 33   & \textbf{33}  & 33  & 0.246 & 33   & \textbf{33}  & 33  & 0.069  & 33   & \textbf{33}  & 33  & 0.114 & \textbf{33}             & \textbf{33}          \\
						G26                       & 31   & \textbf{31}  & 31  & 0.246  & 31   & \textbf{31}  & 31  & 0.347 & 31   & \textbf{31}  & 31  & 0.096  & 31   & \textbf{31}  & 31  & 0.122 & \textbf{31}             & \textbf{31}          \\
						G35                       & 19   & \textbf{19}  & 19  & 0.227  & 19   & \textbf{19}  & 19  & 0.619 & 19   & \textbf{19}  & 19  & 0.089  & 19   & \textbf{19}  & 19  & 0.238 & \textbf{19}             & \textbf{19}          \\
						G36                       & 18   & \textbf{18}  & 18  & 0.134  & 18   & \textbf{18}  & 18  & 0.274 & 18   & \textbf{18}  & 18  & 0.134  & 18   & \textbf{18}  & 18  & 0.199 & \textbf{18}             & \textbf{18}          \\
						G37                       & 18   & \textbf{18}  & 18  & 0.290  & 18   & \textbf{18}  & 18  & 0.315 & 18   & \textbf{18}  & 18  & 0.092  & 18   & \textbf{18}  & 18  & 0.331 & \textbf{18}             & \textbf{18}          \\
						G38                       & 18   & \textbf{18}  & 18  & 0.268  & 18   & \textbf{18}  & 18  & 0.181 & 18   & \textbf{18}  & 18  & 0.090  & 18   & \textbf{18}  & 18  & 0.120 & \textbf{18}             & \textbf{18}          \\
						G43                       & 33   & \textbf{33}  & 33  & 0.063  & 33   & \textbf{33}  & 33  & 0.048 & 33   & \textbf{33}  & 33  & 0.029  & 33   & \textbf{33}  & 33  & 0.024 & \textbf{33}             & \textbf{33}          \\
						G44                       & 31   & \textbf{31}  & 31  & 0.202  & 31   & \textbf{31}  & 31  & 0.079 & 31   & \textbf{31}  & 31  & 0.024  & 31   & \textbf{31}  & 31  & 0.040 & \textbf{31}             & \textbf{31}          \\
						G45                       & 30   & \textbf{30}  & 30  & 0.098  & 30   & \textbf{30}  & 30  & 0.069 & 30   & \textbf{30}  & 30  & 0.027  & 30   & \textbf{30}  & 30  & 0.030 & \textbf{30}             & \textbf{30}          \\
						G46                       & 35   & \textbf{35}  & 35  & 0.047  & 35   & \textbf{35}  & 35  & 0.115 & 35   & \textbf{35}  & 35  & 0.022  & 35   & \textbf{35}  & 35  & 0.024 & \textbf{35}             & \textbf{35}          \\
						G47                       & 35   & \textbf{35}  & 35  & 0.125  & 35   & \textbf{35}  & 35  & 0.081 & 35   & \textbf{35}  & 35  & 0.027  & 35   & \textbf{35}  & 35  & 0.025 & \textbf{35}             & \textbf{35}          \\
						G48                       & 12   & \textbf{12}  & 12  & 12.077 & 12   & \textbf{12}  & 12  & 8.897 & 12   & \textbf{12}  & 12  & 2.016  & 12   & \textbf{12}  & 12  & 2.308 & \textbf{12}             & \textbf{12}          \\
						G49                       & 12   & \textbf{12}  & 12  & 5.541  & 12   & \textbf{12}  & 12  & 4.639 & 12   & \textbf{12}  & 12  & 1.690  & 12   & \textbf{12}  & 12  & 6.514 & \textbf{12}             & \textbf{12}          \\
						G50                       & 12   & \textbf{12}  & 12  & 11.328 & 12   & \textbf{12}  & 12  & 4.129 & 12   & \textbf{12}  & 12  & 2.791  & 12   & \textbf{12}  & 12  & 3.734 & \textbf{12}             & \textbf{12}          \\
						G51                       & 20   & \textbf{20}  & 20  & 0.429  & 20   & \textbf{20}  & 20  & 0.061 & 20   & \textbf{20}  & 20  & 0.025  & 20   & \textbf{20}  & 20  & 0.027 & \textbf{20}             & \textbf{20}          \\
						G52                       & 20   & \textbf{20}  & 20  & 1.699  & 20   & \textbf{20}  & 20  & 1.246 & 20   & \textbf{20}  & 20  & 0.076  & 20   & \textbf{20}  & 20  & 0.326 & \textbf{20}             & \textbf{20}          \\
						G53                       & 20   & \textbf{20}  & 20  & 0.372  & 20   & \textbf{20}  & 20  & 0.100 & 20   & \textbf{20}  & 20  & 0.114  & 20   & \textbf{20}  & 20  & 0.244 & \textbf{20}             & \textbf{20}          \\
						G54                       & 20   & \textbf{20}  & 20  & 0.176  & 20   & \textbf{20}  & 20  & 0.188 & 20   & \textbf{20}  & 20  & 0.046  & 20   & \textbf{20}  & 20  & 0.043 & \textbf{20}             & \textbf{20}          \\
						G55                       & 0    & \textbf{0}   & 0   & 0.091  & 0    & \textbf{0}   & 0   & 0.004 & 0    & \textbf{0}   & 0   & 0.002  & 0    & \textbf{0}   & 0   & 0.005 & \textbf{0}              & \textbf{0}           \\
						G58                       & 17   & \textbf{17}  & 17  & 4.350  & 17   & \textbf{17}  & 17  & 1.279 & 17   & \textbf{17}  & 17  & 0.453  & 17   & \textbf{17}  & 17  & 1.151 & \textbf{17}             & \textbf{17}          \\
						G60                       & 0    & \textbf{0}   & 0   & 0.030  & 0    & \textbf{0}   & 0   & 0.011 & 0    & \textbf{0}   & 0   & 0.003  & 0    & \textbf{0}   & 0   & 0.005 & \textbf{0}              & \textbf{0}           \\
						G63                       & 17   & \textbf{17}  & 17  & 13.003 & 17   & \textbf{17}  & 17  & 5.726 & 17   & \textbf{17}  & 17  & 11.355 & 17   & \textbf{17}  & 17  & 0.745 & \textbf{17}             & \textbf{17}          \\
						G70                       & 0    & \textbf{0}   & 0   & 0.098  & 0    & \textbf{0}   & 0   & 0.008 & 0    & \textbf{0}   & 0   & 0.004  & 0    & \textbf{0}   & 0   & 0.007 & \textbf{0}              & \textbf{0}           \\ \hline
					\end{longtable}
				\end{landscape}
			}

			{
				\scriptsize
				\setlength{\tabcolsep}{10pt}
				\renewcommand{\arraystretch}{1.6}
				\begin{landscape}
					\begin{longtable}{|l|lllll|lllll|}
						\caption[Summary for \textsc{Min}-$k$-\textsc{Cut}]{Summary of the numerical results for \textsc{Min}-$k$-\textsc{Cut} ($k=2,3,4,5$) on G-set.}
						\label{tab::mincut-summary}\\
						\hline
						\multicolumn{1}{|c|}{\multirow{2}{*}{}} & \multicolumn{5}{c|}{$k$=2}          & \multicolumn{5}{c|}{$k$=3}          \\ \cline{2-11} 
						\multicolumn{1}{|c|}{}                  & wins & ties & losses & p-value & SS & wins & ties & losses & p-value & SS \\ \hline
						PEAF-ACMH versus ACMH best             & 0    & 35   & 0      & 1.00000 & No & 0    & 35   & 0      & 1.00000 & No \\
						PEAF-ACMH versus ACMH avg.             & 0    & 35   & 0      & 1.00000 & No & 0    & 35   & 0      & 1.00000 & No \\
						PEAF-ACMH versus PEAF-MMH best           & 0    & 35   & 0      & 1.00000 & No & 0    & 35   & 0      & 1.00000 & No \\
						PEAF-ACMH versus PEAF-MMH avg.           & 0    & 35   & 0      & 1.00000 & No & 0    & 35   & 0      & 1.00000 & No \\
						PEAF-ACMH versus MMH best               & 0    & 35   & 0      & 1.00000 & No & 0    & 35   & 0      & 1.00000 & No \\
						PEAF-ACMH versus MMH avg.               & 0    & 35   & 0      & 1.00000 & No & 0    & 35   & 0      & 1.00000 & No \\
						PEAF-MMH versus MMH best                 & 0    & 35   & 0      & 1.00000 & No & 0    & 35   & 0      & 1.00000 & No \\
						PEAF-MMH versus MMH avg.                 & 0    & 35   & 0      & 1.00000 & No & 0    & 35   & 0      & 1.00000 & No \\
						PEAF-MMH versus ACMH best               & 0    & 35   & 0      & 1.00000 & No & 0    & 35   & 0      & 1.00000 & No \\
						PEAF-MMH versus ACMH avg.               & 0    & 35   & 0      & 1.00000 & No & 0    & 35   & 0      & 1.00000 & No \\
						ACMH versus MMH best                   & 0    & 35   & 0      & 1.00000 & No & 0    & 35   & 0      & 1.00000 & No \\
						ACMH versus MMH avg.                   & 0    & 35   & 0      & 1.00000 & No & 0    & 35   & 0      & 1.00000 & No \\ \hline
						\multicolumn{1}{|c|}{\multirow{2}{*}{}} & \multicolumn{5}{c|}{$k$=4}          & \multicolumn{5}{c|}{$k$=5}          \\ \cline{2-11} 
						\multicolumn{1}{|c|}{}                  & wins & ties & losses & p-value & SS & wins & ties & losses & p-value & SS \\ \hline
						PEAF-ACMH versus ACMH best             & 0    & 35   & 0      & 1.00000 & No & 0    & 35   & 0      & 1.00000 & No \\
						PEAF-ACMH versus ACMH avg.             & 0    & 35   & 0      & 1.00000 & No & 0    & 35   & 0      & 1.00000 & No \\
						PEAF-ACMH versus PEAF-MMH best           & 0    & 35   & 0      & 1.00000 & No & 0    & 35   & 0      & 1.00000 & No \\
						PEAF-ACMH versus PEAF-MMH avg.           & 0    & 35   & 0      & 1.00000 & No & 0    & 35   & 0      & 1.00000 & No \\
						PEAF-ACMH versus MMH best               & 0    & 35   & 0      & 1.00000 & No & 0    & 35   & 0      & 1.00000 & No \\
						PEAF-ACMH versus MMH avg.               & 0    & 35   & 0      & 1.00000 & No & 0    & 35   & 0      & 1.00000 & No \\
						PEAF-MMH versus MMH best                 & 0    & 35   & 0      & 1.00000 & No & 0    & 35   & 0      & 1.00000 & No \\
						PEAF-MMH versus MMH avg.                 & 0    & 35   & 0      & 1.00000 & No & 0    & 35   & 0      & 1.00000 & No \\
						PEAF-MMH versus ACMH best               & 0    & 35   & 0      & 1.00000 & No & 0    & 35   & 0      & 1.00000 & No \\
						PEAF-MMH versus ACMH avg.               & 0    & 35   & 0      & 1.00000 & No & 0    & 35   & 0      & 1.00000 & No \\
						ACMH versus MMH best                   & 0    & 35   & 0      & 1.00000 & No & 0    & 35   & 0      & 1.00000 & No \\
						ACMH versus MMH avg.                   & 0    & 35   & 0      & 1.00000 & No & 0    & 35   & 0      & 1.00000 & No \\ \hline
					\end{longtable}

==> (inline-10) <==
\begin{longtable}{lllllllllllllllllll}
						\caption[Results for \textsc{MinMax}-$2$-\textsc{Cut}]{Numerical results for \textsc{MinMax}-$2$-\textsc{Cut} on G-set.}
						\label{tab::min-max2cut}\\
						\hline
						\multirow{2}{*}{instance} & \multicolumn{4}{l}{PEAF-ACMH}               & \multicolumn{4}{l}{PEAF-MMH}                & \multicolumn{4}{l}{ACMH}                   & \multicolumn{4}{l}{MMH}                    & \multirow{2}{*}{G-0.5H} & \multirow{2}{*}{G-H} \\ \cline{2-17}
						& mean    & best           & cut   & time      & mean    & best           & cut   & time     & mean    & best           & cut   & time      & mean    & best           & cut   & time     &                         &                      \\ \hline
						G1                        & 27   & \textbf{27} & 27  & 0.016 & 27   & \textbf{27} & 27  & 0.021 & 27   & \textbf{27} & 27  & 0.015 & 27   & \textbf{27} & 27  & 0.021 & \textbf{27}             & \textbf{27}          \\
						G2                        & 28   & \textbf{28} & 28  & 0.028 & 28   & \textbf{28} & 28  & 0.024 & 28   & \textbf{28} & 28  & 0.008 & 28   & \textbf{28} & 28  & 0.009 & \textbf{28}             & \textbf{28}          \\
						G3                        & 30   & \textbf{30} & 30  & 0.030 & 30   & \textbf{30} & 30  & 0.021 & 30   & \textbf{30} & 30  & 0.008 & 30   & \textbf{30} & 30  & 0.009 & \textbf{30}             & \textbf{30}          \\
						G4                        & 29   & \textbf{29} & 29  & 0.017 & 29   & \textbf{29} & 29  & 0.017 & 29   & \textbf{29} & 29  & 0.009 & 29   & \textbf{29} & 29  & 0.008 & \textbf{29}             & \textbf{29}          \\
						G5                        & 30   & \textbf{30} & 30  & 0.026 & 30   & \textbf{30} & 30  & 0.019 & 30   & \textbf{30} & 30  & 0.009 & 30   & \textbf{30} & 30  & 0.009 & \textbf{30}             & \textbf{30}          \\
						G14                       & 5    & \textbf{5}  & 5   & 0.022 & 5    & \textbf{5}  & 5   & 0.009 & 5    & \textbf{5}  & 5   & 0.006 & 5    & \textbf{5}  & 5   & 0.005 & \textbf{5}              & \textbf{5}           \\
						G15                       & 4    & \textbf{4}  & 4   & 0.021 & 4    & \textbf{4}  & 4   & 0.013 & 4    & \textbf{4}  & 4   & 0.005 & 4    & \textbf{4}  & 4   & 0.006 & \textbf{4}              & \textbf{4}           \\
						G16                       & 5    & \textbf{5}  & 5   & 0.025 & 5    & \textbf{5}  & 5   & 0.009 & 5    & \textbf{5}  & 5   & 0.005 & 5    & \textbf{5}  & 5   & 0.006 & \textbf{5}              & \textbf{5}           \\
						G17                       & 5    & \textbf{5}  & 5   & 0.020 & 5    & \textbf{5}  & 5   & 0.012 & 5    & \textbf{5}  & 5   & 0.005 & 5    & \textbf{5}  & 5   & 0.006 & \textbf{5}              & \textbf{5}           \\
						G22                       & 7    & \textbf{7}  & 7   & 0.071 & 7    & \textbf{7}  & 7   & 0.081 & 7    & \textbf{7}  & 7   & 0.021 & 7    & \textbf{7}  & 7   & 0.025 & \textbf{7}              & \textbf{7}           \\
						G23                       & 8    & \textbf{8}  & 8   & 0.075 & 8    & \textbf{8}  & 8   & 0.076 & 8    & \textbf{8}  & 8   & 0.021 & 8    & \textbf{8}  & 8   & 0.021 & \textbf{8}              & \textbf{8}           \\
						G24                       & 6    & \textbf{6}  & 6   & 0.077 & 6    & \textbf{6}  & 6   & 0.061 & 6    & \textbf{6}  & 6   & 0.022 & 6    & \textbf{6}  & 6   & 0.026 & \textbf{6}              & \textbf{6}           \\
						G25                       & 8    & \textbf{8}  & 8   & 0.079 & 8    & \textbf{8}  & 8   & 0.062 & 8    & \textbf{8}  & 8   & 0.022 & 8    & \textbf{8}  & 8   & 0.024 & \textbf{8}              & \textbf{8}           \\
						G26                       & 7    & \textbf{7}  & 7   & 0.042 & 7    & \textbf{7}  & 7   & 0.068 & 7    & \textbf{7}  & 7   & 0.022 & 7    & \textbf{7}  & 7   & 0.023 & \textbf{7}              & \textbf{7}           \\
						G35                       & 4    & \textbf{4}  & 4   & 0.075 & 4    & \textbf{4}  & 4   & 0.070 & 4    & \textbf{4}  & 4   & 0.024 & 4    & \textbf{4}  & 4   & 0.021 & \textbf{4}              & \textbf{4}           \\
						G36                       & 4    & \textbf{4}  & 4   & 0.038 & 4    & \textbf{4}  & 4   & 0.064 & 4    & \textbf{4}  & 4   & 0.021 & 4    & \textbf{4}  & 4   & 0.023 & \textbf{4}              & \textbf{4}           \\
						G37                       & 4    & \textbf{4}  & 4   & 0.042 & 4    & \textbf{4}  & 4   & 0.078 & 4    & \textbf{4}  & 4   & 0.021 & 4    & \textbf{4}  & 4   & 0.021 & \textbf{4}              & \textbf{4}           \\
						G38                       & 4    & \textbf{4}  & 4   & 0.065 & 4    & \textbf{4}  & 4   & 0.029 & 4    & \textbf{4}  & 4   & 0.021 & 4    & \textbf{4}  & 4   & 0.022 & \textbf{4}              & \textbf{4}           \\
						G43                       & 7    & \textbf{7}  & 7   & 0.014 & 7    & \textbf{7}  & 7   & 0.025 & 7    & \textbf{7}  & 7   & 0.008 & 7    & \textbf{7}  & 7   & 0.009 & \textbf{7}              & \textbf{7}           \\
						G44                       & 7    & \textbf{7}  & 7   & 0.014 & 7    & \textbf{7}  & 7   & 0.023 & 7    & \textbf{7}  & 7   & 0.009 & 7    & \textbf{7}  & 7   & 0.009 & \textbf{7}              & \textbf{7}           \\
						G45                       & 6    & \textbf{6}  & 6   & 0.022 & 6    & \textbf{6}  & 6   & 0.026 & 6    & \textbf{6}  & 6   & 0.009 & 6    & \textbf{6}  & 6   & 0.009 & \textbf{6}              & \textbf{6}           \\
						G46                       & 8    & \textbf{8}  & 8   & 0.023 & 8    & \textbf{8}  & 8   & 0.013 & 8    & \textbf{8}  & 8   & 0.009 & 8    & \textbf{8}  & 8   & 0.008 & \textbf{8}              & \textbf{8}           \\
						G47                       & 8    & \textbf{8}  & 8   & 0.020 & 8    & \textbf{8}  & 8   & 0.014 & 8    & \textbf{8}  & 8   & 0.008 & 8    & \textbf{8}  & 8   & 0.009 & \textbf{8}              & \textbf{8}           \\
						G48                       & 4    & \textbf{4}  & 4   & 0.325 & 4    & \textbf{4}  & 4   & 0.342 & 4    & \textbf{4}  & 4   & 0.320 & 4    & \textbf{4}  & 4   & 0.334 & \textbf{4}              & \textbf{4}           \\
						G49                       & 4    & \textbf{4}  & 4   & 0.435 & 4    & \textbf{4}  & 4   & 0.361 & 4    & \textbf{4}  & 4   & 0.368 & 4    & \textbf{4}  & 4   & 0.352 & \textbf{4}              & \textbf{4}           \\
						G50                       & 4    & \textbf{4}  & 4   & 0.420 & 4    & \textbf{4}  & 4   & 0.393 & 4    & \textbf{4}  & 4   & 0.299 & 4    & \textbf{4}  & 4   & 0.331 & \textbf{4}              & \textbf{4}           \\
						G51                       & 5    & \textbf{5}  & 5   & 0.022 & 5    & \textbf{5}  & 5   & 0.014 & 5    & \textbf{5}  & 5   & 0.008 & 5    & \textbf{5}  & 5   & 0.008 & \textbf{5}              & \textbf{5}           \\
						G52                       & 5    & \textbf{5}  & 5   & 0.021 & 5    & \textbf{5}  & 5   & 0.022 & 5    & \textbf{5}  & 5   & 0.007 & 5    & \textbf{5}  & 5   & 0.007 & \textbf{5}              & \textbf{5}           \\
						G53                       & 5    & \textbf{5}  & 5   & 0.028 & 5    & \textbf{5}  & 5   & 0.016 & 5    & \textbf{5}  & 5   & 0.007 & 5    & \textbf{5}  & 5   & 0.008 & \textbf{5}              & \textbf{5}           \\
						G54                       & 5    & \textbf{5}  & 5   & 0.026 & 5    & \textbf{5}  & 5   & 0.024 & 5    & \textbf{5}  & 5   & 0.008 & 5    & \textbf{5}  & 5   & 0.007 & \textbf{5}              & \textbf{5}           \\
						G55                       & 0    & \textbf{0}  & 0   & 0.007 & 0    & \textbf{0}  & 0   & 0.004 & 0    & \textbf{0}  & 0   & 0.002 & 0    & \textbf{0}  & 0   & 0.004 & \textbf{0}              & \textbf{0}           \\
						G58                       & 4    & \textbf{4}  & 4   & 0.359 & 4    & \textbf{4}  & 4   & 0.126 & 4    & \textbf{4}  & 4   & 0.141 & 4    & \textbf{4}  & 4   & 0.106 & \textbf{4}              & \textbf{4}           \\
						G60                       & 0    & \textbf{0}  & 0   & 0.461 & 0    & \textbf{0}  & 0   & 0.008 & 0    & \textbf{0}  & 0   & 0.003 & 0    & \textbf{0}  & 0   & 0.003 & \textbf{0}              & \textbf{0}           \\
						G63                       & 4    & \textbf{4}  & 4   & 0.752 & 4    & \textbf{4}  & 4   & 0.606 & 4    & \textbf{4}  & 4   & 0.204 & 4    & \textbf{4}  & 4   & 0.200 & 316                     & 568                  \\
						G70                       & 0    & \textbf{0}  & 0   & 0.019 & 0    & \textbf{0}  & 0   & 0.019 & 0    & \textbf{0}  & 0   & 0.003 & 0    & \textbf{0}  & 0   & 0.004 & \textbf{0}              & \textbf{0}           \\ \hline
					\end{longtable}
				\end{landscape}
			}

			{
				\scriptsize
				\setlength{\tabcolsep}{8.5pt}
				\renewcommand{\arraystretch}{1.2}
				\begin{landscape}
					\begin{longtable}{lllllllllllllllllll}
						\caption[Results for \textsc{MinMax}-$3$-\textsc{Cut}]{Numerical results for \textsc{MinMax}-$3$-\textsc{Cut} on G-set.}
						\label{tab::min-max3cut}\\
						\hline
						\multirow{2}{*}{instance} & \multicolumn{4}{l}{PEAF-ACMH}               & \multicolumn{4}{l}{PEAF-MMH}                & \multicolumn{4}{l}{ACMH}                   & \multicolumn{4}{l}{MMH}                    & \multirow{2}{*}{G-0.5H} & \multirow{2}{*}{G-H} \\ \cline{2-17}
						& mean    & best           & cut   & time      & mean    & best           & cut   & time     & mean    & best           & cut   & time      & mean    & best           & cut   & time     &                         &                      \\ \hline
						G1                                            & 54   & \textbf{54} & 55  & 0.05  & 54   & \textbf{54} & 55  & 0.064 & 54   & \textbf{54} & 55  & 0.033 & 54   & \textbf{54} & 55  & 0.038 & \textbf{54}                                 & \textbf{54}                              \\
						G2                                            & 57   & \textbf{57} & 57  & 0.06  & 57   & \textbf{57} & 57  & 0.059 & 57   & \textbf{57} & 57  & 0.039 & 57   & \textbf{57} & 57  & 0.024 & \textbf{57}                                 & \textbf{57}                              \\
						G3                                            & 61   & \textbf{61} & 61  & 0.04  & 61   & \textbf{61} & 61  & 0.049 & 61   & \textbf{61} & 61  & 0.024 & 61   & \textbf{61} & 61  & 0.025 & \textbf{61}                                 & \textbf{61}                              \\
						G4                                            & 60   & \textbf{60} & 60  & 0.054 & 60   & \textbf{60} & 60  & 0.072 & 60   & \textbf{60} & 60  & 0.025 & 60   & \textbf{60} & 60  & 0.021 & \textbf{60}                                 & \textbf{60}                              \\
						G5                                            & 60   & \textbf{60} & 60  & 0.065 & 60   & \textbf{60} & 60  & 0.056 & 60   & \textbf{60} & 60  & 0.025 & 60   & \textbf{60} & 60  & 0.025 & \textbf{60}                                 & \textbf{60}                              \\
						G14                                           & 9    & \textbf{9}  & 10  & 0.018 & 9    & \textbf{9}  & 10  & 0.038 & 9    & \textbf{9}  & 10  & 0.015 & 9    & \textbf{9}  & 10  & 0.014 & 11                                          & 96                                       \\
						G15                                           & 9    & \textbf{9}  & 9   & 0.037 & 9    & \textbf{9}  & 9   & 0.029 & 9    & \textbf{9}  & 9   & 0.015 & 9    & \textbf{9}  & 9   & 0.014 & \textbf{9}                                  & \textbf{9}                               \\
						G16                                           & 9    & \textbf{9}  & 10  & 0.033 & 9    & \textbf{9}  & 10  & 0.046 & 9    & \textbf{9}  & 10  & 0.015 & 9    & \textbf{9}  & 10  & 0.015 & \textbf{9}                                  & 110                                      \\
						G17                                           & 10   & \textbf{10} & 11  & 0.045 & 10   & \textbf{10} & 11  & 0.028 & 10   & \textbf{10} & 11  & 0.016 & 10   & \textbf{10} & 11  & 0.015 & \textbf{10}                                 & \textbf{10}                              \\
						G22                                           & 15   & \textbf{15} & 15  & 0.129 & 15   & \textbf{15} & 15  & 0.121 & 15   & \textbf{15} & 15  & 0.077 & 15   & \textbf{15} & 15  & 0.093 & \textbf{15}                                 & \textbf{15}                              \\
						G23                                           & 17   & \textbf{17} & 17  & 0.193 & 17   & \textbf{17} & 17  & 0.13  & 17   & \textbf{17} & 17  & 0.102 & 17   & \textbf{17} & 17  & 0.086 & \textbf{17}                                 & \textbf{17}                              \\
						G24                                           & 13   & \textbf{13} & 13  & 0.216 & 13   & \textbf{13} & 13  & 0.159 & 13   & \textbf{13} & 13  & 0.097 & 13   & \textbf{13} & 13  & 0.08  & \textbf{13}                                 & \textbf{13}                              \\
						G25                                           & 16   & \textbf{16} & 16  & 0.203 & 16   & \textbf{16} & 16  & 0.112 & 16   & \textbf{16} & 16  & 0.076 & 16   & \textbf{16} & 16  & 0.099 & \textbf{16}                                 & \textbf{16}                              \\
						G26                                           & 15   & \textbf{15} & 15  & 0.156 & 15   & \textbf{15} & 15  & 0.195 & 15   & \textbf{15} & 15  & 0.079 & 15   & \textbf{15} & 15  & 0.089 & \textbf{15}                                 & \textbf{15}                              \\
						G35                                           & 9    & \textbf{9}  & 9   & 0.114 & 9    & \textbf{9}  & 9   & 0.186 & 9    & \textbf{9}  & 10  & 0.058 & 9    & \textbf{9}  & 9   & 0.073 & 17                                          & 242                                      \\
						G36                                           & 8    & \textbf{8}  & 8   & 0.14  & 8    & \textbf{8}  & 8   & 0.167 & 8    & \textbf{8}  & 8   & 0.067 & 8    & \textbf{8}  & 8   & 0.067 & 11                                          & 245                                      \\
						G37                                           & 8    & \textbf{8}  & 8   & 0.262 & 8    & \textbf{8}  & 8   & 0.147 & 8    & \textbf{8}  & 8   & 0.082 & 8    & \textbf{8}  & 8   & 0.069 & 120                                         & 244                                      \\
						G38                                           & 8    & \textbf{8}  & 8   & 0.337 & 8    & \textbf{8}  & 8   & 0.175 & 8    & \textbf{8}  & 8   & 0.1   & 8    & \textbf{8}  & 8   & 0.063 & 9                                           & 200                                      \\
						G43                                           & 15   & \textbf{15} & 15  & 0.083 & 15   & \textbf{15} & 15  & 0.1   & 15   & \textbf{15} & 15  & 0.033 & 15   & \textbf{15} & 15  & 0.028 & \textbf{15}                                 & \textbf{15}                              \\
						G44                                           & 14   & \textbf{14} & 14  & 0.085 & 14   & \textbf{14} & 14  & 0.074 & 14   & \textbf{14} & 14  & 0.031 & 14   & \textbf{14} & 14  & 0.028 & \textbf{14}                                 & \textbf{14}                              \\
						G45                                           & 14   & \textbf{14} & 14  & 0.052 & 14   & \textbf{14} & 14  & 0.041 & 14   & \textbf{14} & 14  & 0.022 & 14   & \textbf{14} & 14  & 0.024 & \textbf{14}                                 & \textbf{14}                              \\
						G46                                           & 17   & \textbf{17} & 17  & 0.069 & 17   & \textbf{17} & 17  & 0.08  & 17   & \textbf{17} & 17  & 0.025 & 17   & \textbf{17} & 17  & 0.025 & \textbf{17}                                 & \textbf{17}                              \\
						G47                                           & 17   & \textbf{17} & 17  & 0.05  & 17   & \textbf{17} & 17  & 0.072 & 17   & \textbf{17} & 17  & 0.026 & 17   & \textbf{17} & 17  & 0.024 & \textbf{17}                                 & \textbf{17}                              \\
						G48                                           & 6    & \textbf{6}  & 7   & 0.671 & 6    & \textbf{6}  & 7   & 0.474 & 6    & \textbf{6}  & 7   & 0.646 & 6    & \textbf{6}  & 7   & 0.623 & \textbf{6}                                  & \textbf{6}                               \\
						G49                                           & 6    & \textbf{6}  & 7   & 0.815 & 6    & \textbf{6}  & 7   & 0.519 & 6    & \textbf{6}  & 7   & 0.569 & 6    & \textbf{6}  & 7   & 0.55  & \textbf{6}                                  & \textbf{6}                               \\
						G50                                           & 6    & \textbf{6}  & 7   & 0.698 & 6    & \textbf{6}  & 7   & 0.655 & 6    & \textbf{6}  & 7   & 0.601 & 6    & \textbf{6}  & 7   & 0.564 & \textbf{6}                                  & \textbf{6}                               \\
						G51                                           & 10   & \textbf{10} & 11  & 0.065 & 10   & \textbf{10} & 11  & 0.054 & 10   & \textbf{10} & 11  & 0.022 & 10   & \textbf{10} & 11  & 0.02  & 11                                          & 116                                      \\
						G52                                           & 10   & \textbf{10} & 11  & 0.044 & 10   & \textbf{10} & 11  & 0.057 & 10   & \textbf{10} & 11  & 0.02  & 10   & \textbf{10} & 11  & 0.018 & \textbf{10}                                 & 134                                      \\
						G53                                           & 10   & \textbf{10} & 11  & 0.06  & 10   & \textbf{10} & 11  & 0.07  & 10   & \textbf{10} & 11  & 0.017 & 10   & \textbf{10} & 11  & 0.019 & 11                                          & \textbf{10}                              \\
						G54                                           & 10   & \textbf{10} & 10  & 0.041 & 10   & \textbf{10} & 10  & 0.057 & 10   & \textbf{10} & 11  & 0.017 & 10   & \textbf{10} & 11  & 0.021 & 11                                          & 139                                      \\
						G55                                           & 0    & \textbf{0}  & 0   & 0.01  & 0    & \textbf{0}  & 0   & 0.012 & 0    & \textbf{0}  & 0   & 0.002 & 0    & \textbf{0}  & 0   & 0.005 & \textbf{0}                                  & \textbf{0}                               \\
						G58                                           & 8    & \textbf{8}  & 8   & 0.777 & 8    & \textbf{8}  & 8   & 0.835 & 8    & \textbf{8}  & 9   & 0.419 & 8    & \textbf{8}  & 8   & 0.444 & 508                                         & 508                                      \\
						G60                                           & 0    & \textbf{0}  & 0   & 0.028 & 0    & \textbf{0}  & 0   & 0.992 & 0    & \textbf{0}  & 0   & 0.003 & 0    & \textbf{0}  & 0   & 0.006 & \textbf{0}                                  & \textbf{0}                               \\
						G63                                           & 8    & \textbf{8}  & 8   & 1.503 & 8    & \textbf{8}  & 8   & 2.982 & 8    & \textbf{8}  & 8   & 1.014 & 8    & \textbf{8}  & 8   & 0.917 & 721                                         & 721                                      \\
						G70                                           & 0    & \textbf{0}  & 0   & 0.03  & 0    & \textbf{0}  & 0   & 0.006 & 0    & \textbf{0}  & 0   & 0.004 & 0    & \textbf{0}  & 0   & 0.008 & \textbf{0}                                  & \textbf{0}                          \\ \hline
					\end{longtable}
				\end{landscape}
			}

			{
				\scriptsize
				\setlength{\tabcolsep}{8.5pt}
				\renewcommand{\arraystretch}{1.2}
				\begin{landscape}
					\begin{longtable}{lllllllllllllllllll}
						\caption[Results for \textsc{MinMax}-$4$-\textsc{Cut}]{Numerical results for \textsc{MinMax}-$4$-\textsc{Cut} on G-set.}
						\label{tab::min-max4cut}\\
						\hline
						\multirow{2}{*}{instance} & \multicolumn{4}{l}{PEAF-ACMH}               & \multicolumn{4}{l}{PEAF-MMH}                & \multicolumn{4}{l}{ACMH}                   & \multicolumn{4}{l}{MMH}                    & \multirow{2}{*}{G-0.5H} & \multirow{2}{*}{G-H} \\ \cline{2-17}
						& mean    & best           & cut   & time      & mean    & best           & cut   & time     & mean    & best           & cut   & time      & mean    & best           & cut   & time     &                         &                      \\ \hline
						G1                        & 86   & \textbf{86} & 87  & 0.114  & 86   & \textbf{86} & 88  & 0.049  & 86   & \textbf{86} & 88  & 0.070  & 86   & \textbf{86} & 88  & 0.056   & \textbf{86}             & \textbf{86}          \\
						G2                        & 87   & \textbf{87} & 87  & 0.100  & 87   & \textbf{87} & 87  & 0.094  & 87   & \textbf{87} & 87  & 0.060  & 87   & \textbf{87} & 87  & 0.049   & \textbf{87}             & \textbf{87}          \\
						G3                        & 92   & \textbf{92} & 92  & 0.180  & 92   & \textbf{92} & 92  & 0.101  & 92   & \textbf{92} & 92  & 0.048  & 92   & \textbf{92} & 92  & 0.062   & \textbf{92}             & \textbf{92}          \\
						G4                        & 92   & \textbf{92} & 92  & 0.100  & 92   & \textbf{92} & 92  & 0.108  & 92   & \textbf{92} & 92  & 0.035  & 92   & \textbf{92} & 92  & 0.034   & \textbf{92}             & \textbf{92}          \\
						G5                        & 91   & \textbf{91} & 91  & 0.129  & 91   & \textbf{91} & 91  & 0.105  & 91   & \textbf{91} & 91  & 0.047  & 91   & \textbf{91} & 91  & 0.052   & \textbf{91}             & \textbf{91}          \\
						G14                       & 14   & \textbf{14} & 15  & 0.089  & 14   & \textbf{14} & 15  & 0.079  & 14   & \textbf{14} & 15  & 0.019  & 14   & \textbf{14} & 15  & 0.029   & 16                      & 189                  \\
						G15                       & 14   & \textbf{14} & 15  & 0.070  & 14   & \textbf{14} & 15  & 0.046  & 14   & \textbf{14} & 17  & 0.023  & 14   & \textbf{14} & 14  & 0.020   & \textbf{14}             & 93                   \\
						G16                       & 14   & \textbf{14} & 16  & 0.103  & 14   & \textbf{14} & 15  & 0.051  & 14   & \textbf{14} & 17  & 0.019  & 14   & \textbf{14} & 17  & 0.025   & 15                      & 113                  \\
						G17                       & 14   & \textbf{14} & 17  & 0.176  & 14   & \textbf{14} & 17  & 0.182  & 14   & \textbf{14} & 17  & 0.198  & 14   & \textbf{14} & 17  & 0.355   & 15                      & 110                  \\
						G22                       & 23   & \textbf{23} & 23  & 0.329  & 23   & \textbf{23} & 23  & 0.352  & 23   & \textbf{23} & 23  & 0.118  & 23   & \textbf{23} & 23  & 0.170   & \textbf{23}             & \textbf{23}          \\
						G23                       & 26   & \textbf{26} & 26  & 0.399  & 26   & \textbf{26} & 27  & 0.315  & 26   & \textbf{26} & 27  & 0.121  & 26   & \textbf{26} & 26  & 0.188   & \textbf{26}             & \textbf{26}          \\
						G24                       & 20   & \textbf{20} & 20  & 0.613  & 20   & \textbf{20} & 20  & 0.552  & 20   & \textbf{20} & 20  & 0.229  & 20   & \textbf{20} & 20  & 0.213   & \textbf{20}             & \textbf{20}          \\
						G25                       & 24   & \textbf{24} & 24  & 0.221  & 24   & \textbf{24} & 24  & 0.473  & 24   & \textbf{24} & 24  & 0.156  & 24   & \textbf{24} & 24  & 0.174   & \textbf{24}             & \textbf{24}          \\
						G26                       & 23   & \textbf{23} & 23  & 0.408  & 23   & \textbf{23} & 23  & 0.212  & 23   & \textbf{23} & 23  & 0.119  & 23   & \textbf{23} & 23  & 0.197   & \textbf{23}             & \textbf{23}          \\
						G35                       & 13   & \textbf{13} & 14  & 0.400  & 13   & \textbf{13} & 14  & 0.440  & 13   & \textbf{13} & 14  & 0.211  & 13   & \textbf{13} & 14  & 0.142   & 432                     & 432                  \\
						G36                       & 13   & \textbf{13} & 14  & 0.220  & 13   & \textbf{13} & 14  & 0.370  & 13   & \textbf{13} & 14  & 0.198  & 13   & \textbf{13} & 13  & 0.270   & 400                     & 400                  \\
						G37                       & 13   & \textbf{13} & 14  & 0.333  & 13   & \textbf{13} & 13  & 1.366  & 13   & \textbf{13} & 14  & 0.130  & 13   & \textbf{13} & 14  & 0.183   & 416                     & 416                  \\
						G38                       & 13   & \textbf{13} & 14  & 0.391  & 13   & \textbf{13} & 13  & 0.691  & 13   & \textbf{13} & 13  & 0.129  & 13   & \textbf{13} & 13  & 0.260   & 358                     & 358                  \\
						G43                       & 24   & \textbf{24} & 24  & 0.197  & 24   & \textbf{24} & 24  & 0.127  & 24   & \textbf{24} & 24  & 0.060  & 24   & \textbf{24} & 24  & 0.077   & \textbf{24}             & \textbf{24}          \\
						G44                       & 22   & \textbf{22} & 22  & 0.123  & 22   & \textbf{22} & 22  & 0.127  & 22   & \textbf{22} & 22  & 0.044  & 22   & \textbf{22} & 22  & 0.062   & \textbf{22}             & \textbf{22}          \\
						G45                       & 22   & \textbf{22} & 22  & 0.113  & 22   & \textbf{22} & 22  & 0.109  & 22   & \textbf{22} & 22  & 0.043  & 22   & \textbf{22} & 22  & 0.079   & \textbf{22}             & \textbf{22}          \\
						G46                       & 26   & \textbf{26} & 26  & 0.138  & 26   & \textbf{26} & 26  & 0.121  & 26   & \textbf{26} & 26  & 0.036  & 26   & \textbf{26} & 26  & 0.064   & \textbf{26}             & \textbf{26}          \\
						G47                       & 25   & \textbf{25} & 26  & 0.108  & 25   & \textbf{25} & 26  & 0.127  & 25   & \textbf{25} & 26  & 0.059  & 25   & \textbf{25} & 26  & 0.091   & \textbf{25}             & \textbf{25}          \\
						G48                       & 8    & \textbf{8}  & 11  & 1.013  & 8    & \textbf{8}  & 11  & 1.303  & 8    & \textbf{8}  & 10  & 1.319  & 8    & \textbf{8}  & 11  & 1.547   & \textbf{8}              & \textbf{8}           \\
						G49                       & 8    & \textbf{8}  & 11  & 1.460  & 8    & \textbf{8}  & 11  & 1.292  & 8    & \textbf{8}  & 12  & 1.430  & 8    & \textbf{8}  & 10  & 1.546   & \textbf{8}              & \textbf{8}           \\
						G50                       & 8    & \textbf{8}  & 11  & 1.521  & 8    & \textbf{8}  & 11  & 1.334  & 8    & \textbf{8}  & 11  & 1.296  & 8    & \textbf{8}  & 11  & 1.505   & \textbf{8}              & \textbf{8}           \\
						G51                       & 14   & \textbf{14} & 16  & 0.461  & 14   & \textbf{14} & 16  & 0.649  & 14   & \textbf{14} & 16  & 0.537  & 14   & \textbf{14} & 16  & 0.432   & 15                      & 295                  \\
						G52                       & 15   & \textbf{15} & 18  & 0.069  & 15   & \textbf{15} & 18  & 0.203  & 15   & \textbf{15} & 18  & 0.027  & 15   & \textbf{15} & 18  & 0.030   & 16                      & \textbf{15}          \\
						G53                       & 14   & \textbf{14} & 17  & 0.234  & 14   & \textbf{14} & 17  & 0.122  & 14   & \textbf{14} & 17  & 0.036  & 14   & \textbf{14} & 17  & 0.053   & 16                      & 269                  \\
						G54                       & 14   & \textbf{14} & 17  & 0.549  & 14   & \textbf{14} & 17  & 0.365  & 14   & \textbf{14} & 17  & 0.154  & 14   & \textbf{14} & 17  & 0.115   & 16                      & 15                   \\
						G55                       & 0    & \textbf{0}  & 0   & 0.007  & 0    & \textbf{0}  & 0   & 0.960  & 0    & \textbf{0}  & 0   & 0.002  & 0    & \textbf{0}  & 0   & 0.005   & \textbf{0}              & \textbf{0}           \\
						G58                       & 12   & \textbf{12} & 13  & 1.268  & 12   & \textbf{12} & 13  & 2.291  & 12   & \textbf{12} & 13  & 4.148  & 12   & \textbf{12} & 13  & 1.120   & 626                     & 626                  \\
						G60                       & 0    & \textbf{0}  & 0   & 0.011  & 0    & \textbf{0}  & 0   & 1.289  & 0    & \textbf{0}  & 0   & 0.003  & 0    & \textbf{0}  & 0   & 0.006   & \textbf{0}              & \textbf{0}           \\
						G63                       & 12   & \textbf{12} & 12  & 32.398 & 12   & \textbf{12} & 12  & 34.259 & 12   & \textbf{12} & 12  & 23.233 & 12   & \textbf{12} & 12  & 109.480 & 850                     & 850                  \\
						G70                       & 0    & \textbf{0}  & 0   & 0.078  & 0    & \textbf{0}  & 0   & 0.022  & 0    & \textbf{0}  & 0   & 0.003  & 0    & \textbf{0}  & 0   & 0.008   & \textbf{0}              & \textbf{0}                           \\ \hline
					\end{longtable}
				\end{landscape}
			}

			{
				\scriptsize
				\setlength{\tabcolsep}{6.5pt}
				\renewcommand{\arraystretch}{1.2}
				\begin{landscape}
					\begin{longtable}{lllllllllllllllllll}
						\caption[Results for \textsc{MinMax}-$5$-\textsc{Cut}]{Numerical results for \textsc{MinMax}-$5$-\textsc{Cut} on G-set.}
						\label{tab::min-max5cut}\\
						\hline
						\multirow{2}{*}{instance} & \multicolumn{4}{l}{PEAF-ACMH}               & \multicolumn{4}{l}{PEAF-MMH}                & \multicolumn{4}{l}{ACMH}                   & \multicolumn{4}{l}{MMH}                    & \multirow{2}{*}{G-0.5H} & \multirow{2}{*}{G-H} \\ \cline{2-17}
						& mean    & best           & cut   & time      & mean    & best           & cut   & time     & mean    & best           & cut   & time      & mean    & best           & cut   & time     &                         &                      \\ \hline
						G1                        & 117  & \textbf{117} & 120 & 0.164   & 117     & \textbf{117} & 120   & 0.147   & 117  & \textbf{117} & 120 & 0.132   & 117    & \textbf{117} & 120   & 0.078   & \textbf{117}            & \textbf{117}         \\
						G2                        & 118  & \textbf{118} & 119 & 0.172   & 118     & \textbf{118} & 120   & 0.247   & 118  & \textbf{118} & 120 & 0.059   & 118    & \textbf{118} & 118   & 0.054   & \textbf{118}            & \textbf{118}         \\
						G3                        & 124  & \textbf{124} & 125 & 0.196   & 124     & \textbf{124} & 125   & 0.230   & 124  & \textbf{124} & 125 & 0.070   & 124    & \textbf{124} & 125   & 0.097   & \textbf{124}            & \textbf{124}         \\
						G4                        & 124  & \textbf{124} & 124 & 0.334   & 124     & \textbf{124} & 124   & 0.229   & 124  & \textbf{124} & 124 & 0.272   & 124    & \textbf{124} & 124   & 0.249   & \textbf{124}            & \textbf{124}         \\
						G5                        & 123  & \textbf{123} & 123 & 0.395   & 123     & \textbf{123} & 123   & 0.280   & 123  & \textbf{123} & 123 & 0.126   & 123    & \textbf{123} & 123   & 0.109   & \textbf{123}            & \textbf{123}         \\
						G14                       & 18   & \textbf{18}  & 22  & 0.586   & 18      & \textbf{18}  & 22    & 1.642   & 18   & \textbf{18}  & 22  & 0.097   & 18     & \textbf{18}  & 24    & 0.128   & 19                      & 316                  \\
						G15                       & 18   & \textbf{18}  & 21  & 0.227   & 18      & \textbf{18}  & 21    & 0.180   & 18   & \textbf{18}  & 24  & 0.027   & 18     & \textbf{18}  & 21    & 0.068   & 19                      & 98                   \\
						G16                       & 18   & \textbf{18}  & 22  & 3.261   & 18      & \textbf{18}  & 22    & 0.418   & 18   & \textbf{18}  & 22  & 0.309   & 18     & \textbf{18}  & 24    & 0.826   & 20                      & 271                  \\
						G17                       & 18   & \textbf{18}  & 24  & 1.526   & 18      & \textbf{18}  & 24    & 0.497   & 18   & \textbf{18}  & 24  & 0.220   & 18     & \textbf{18}  & 24    & 0.250   & \textbf{18}             & 20                   \\
						G22                       & 31   & \textbf{31}  & 31  & 1.270   & 31      & \textbf{31}  & 31    & 0.536   & 31   & \textbf{31}  & 31  & 0.369   & 31     & \textbf{31}  & 31    & 0.753   & \textbf{31}             & \textbf{31}          \\
						G23                       & 35   & \textbf{35}  & 37  & 0.514   & 35      & \textbf{35}  & 36    & 1.373   & 35   & \textbf{35}  & 36  & 0.217   & 35     & \textbf{35}  & 36    & 0.212   & \textbf{35}             & \textbf{35}          \\
						G24                       & 28   & \textbf{28}  & 28  & 1.587   & 28      & \textbf{28}  & 28    & 0.795   & 28   & \textbf{28}  & 28  & 0.406   & 28     & \textbf{28}  & 28    & 1.159   & \textbf{28}             & \textbf{28}          \\
						G25                       & 33   & \textbf{33}  & 34  & 0.553   & 33      & \textbf{33}  & 33    & 0.558   & 33   & \textbf{33}  & 33  & 0.198   & 33     & \textbf{33}  & 34    & 0.242   & \textbf{33}             & \textbf{33}          \\
						G26                       & 31   & \textbf{31}  & 31  & 0.550   & 31      & \textbf{31}  & 31    & 0.288   & 31   & \textbf{31}  & 31  & 0.408   & 31     & \textbf{31}  & 31    & 0.183   & \textbf{31}             & \textbf{31}          \\
						G35                       & 18   & \textbf{18}  & 20  & 1.175   & 18      & \textbf{18}  & 21    & 0.400   & 18   & \textbf{18}  & 23  & 0.130   & 18     & \textbf{18}  & 19    & 0.198   & 628                     & 628                  \\
						G36                       & 17   & \textbf{17}  & 20  & 8.017   & 17      & \textbf{17}  & 20    & 0.470   & 17   & \textbf{17}  & 20  & 0.371   & 17     & \textbf{17}  & 20    & 4.666   & 720                     & 720                  \\
						G37                       & 16   & \textbf{16}  & 22  & 21.433  & 16      & \textbf{16}  & 22    & 55.776  & 16   & \textbf{16}  & 22  & 2.639   & 16     & \textbf{16}  & 22    & 6.797   & 689                     & 689                  \\
						G38                       & 17   & \textbf{17}  & 18  & 0.626   & 17      & \textbf{17}  & 18    & 2.684   & 17   & \textbf{17}  & 18  & 3.626   & 17     & \textbf{17}  & 18    & 4.315   & 603                     & 603                  \\
						G43                       & 33   & \textbf{33}  & 33  & 0.166   & 33      & \textbf{33}  & 33    & 0.186   & 33   & \textbf{33}  & 33  & 0.138   & 33     & \textbf{33}  & 33    & 0.064   & \textbf{33}             & \textbf{33}          \\
						G44                       & 31   & \textbf{31}  & 31  & 0.194   & 31      & \textbf{31}  & 31    & 0.233   & 31   & \textbf{31}  & 31  & 0.083   & 31     & \textbf{31}  & 31    & 0.127   & \textbf{31}             & \textbf{31}          \\
						G45                       & 30   & \textbf{30}  & 30  & 0.354   & 30      & \textbf{30}  & 30    & 0.258   & 30   & \textbf{30}  & 30  & 0.086   & 30     & \textbf{30}  & 30    & 0.054   & \textbf{30}             & \textbf{30}          \\
						G46                       & 35   & \textbf{35}  & 35  & 0.327   & 35      & \textbf{35}  & 35    & 0.277   & 35   & \textbf{35}  & 35  & 0.050   & 35     & \textbf{35}  & 35    & 0.111   & \textbf{35}             & \textbf{35}          \\
						G47                       & 34   & \textbf{34}  & 35  & 0.159   & 34      & \textbf{34}  & 35    & 0.308   & 34   & \textbf{34}  & 35  & 0.094   & 34     & \textbf{34}  & 35    & 0.056   & \textbf{34}             & \textbf{34}          \\
						G48                       & 8    & \textbf{8}   & 12  & 3.198   & 8       & \textbf{8}   & 12    & 1.863   & 8    & \textbf{8}   & 12  & 2.748   & 8      & \textbf{8}   & 12    & 2.384   & \textbf{8}              & \textbf{8}           \\
						G49                       & 8    & \textbf{8}   & 12  & 3.424   & 8       & \textbf{8}   & 12    & 3.014   & 8    & \textbf{8}   & 12  & 2.579   & 8      & \textbf{8}   & 12    & 2.572   & \textbf{8}              & \textbf{8}           \\
						G50                       & 8    & \textbf{8}   & 12  & 3.010   & 8       & \textbf{8}   & 12    & 2.383   & 8    & \textbf{8}   & 12  & 2.248   & 8      & \textbf{8}   & 12    & 2.483   & \textbf{8}              & \textbf{8}           \\
						G51                       & 19   & \textbf{19}  & 21  & 0.331   & 19      & \textbf{19}  & 21    & 0.870   & 19   & \textbf{19}  & 21  & 0.176   & 19     & \textbf{19}  & 21    & 0.163   & 269                     & 368                  \\
						G52                       & 18   & \textbf{18}  & 24  & 29.340  & 18      & \textbf{18}  & 24    & 1.647   & 18   & \textbf{18}  & 24  & 1.971   & 18     & \textbf{18}  & 24    & 24.384  & 164                     & 422                  \\
						G53                       & 17   & \textbf{17}  & 23  & 1.228   & 17      & \textbf{17}  & 23    & 2.908   & 17   & \textbf{17}  & 23  & 0.222   & 17     & \textbf{17}  & 23    & 0.490   & 258                     & 258                  \\
						G54                       & 18   & \textbf{18}  & 24  & 14.719  & 18      & \textbf{18}  & 24    & 3.227   & 18   & \textbf{18}  & 24  & 2.975   & 18     & \textbf{18}  & 24    & 0.306   & 132                     & 281                  \\
						G55                       & 0    & \textbf{0}   & 0   & 0.004   & 0       & \textbf{0}   & 0     & 0.790   & 0    & \textbf{0}   & 0   & 0.000   & 0      & \textbf{0}   & 0     & 0.004   & \textbf{0}              & \textbf{0}           \\
						G58                       & 16   & \textbf{16}  & 17  & 270.733 & 6760.25 & 6532         & 16321 & 753.652 & 16   & \textbf{16}  & 17  & 66.742  & 7899.5 & 7730         & 19259 & 888.183 & 1181                    & 1181                 \\
						G60                       & 0    & \textbf{0}   & 0   & 0.009   & 0       & \textbf{0}   & 0     & 0.004   & 0    & \textbf{0}   & 0   & 0.002   & 0      & \textbf{0}   & 0     & 0.006   & \textbf{0}              & \textbf{0}           \\
						G63                       & 17   & \textbf{17}  & 19  & 162.482 & 9670    & 9269         & 23170 & 851.253 & 17   & \textbf{17}  & 18  & 378.164 & 11550  & 11514        & 28751 & 604.806 & 1117                    & 1117                 \\
						G70                       & 0    & \textbf{0}   & 0   & 0.025   & 0       & \textbf{0}   & 0     & 0.008   & 0    & \textbf{0}   & 0   & 0.004   & 0      & \textbf{0}   & 0     & 0.007   & \textbf{0}              & \textbf{0}           \\ \hline
					\end{longtable}
				\end{landscape}
			}

			{
				\scriptsize
				\setlength{\tabcolsep}{10pt}
				\renewcommand{\arraystretch}{1.6}
				\begin{landscape}
					\begin{longtable}{|l|lllll|lllll|}
						\caption[Summary for \textsc{MinMax}-$k$-\textsc{Cut}]{Summary of the numerical results for \textsc{MinMax}-$k$-\textsc{Cut} ($k=2,3,4,5$) on G-set. }
						\label{tab::min-max-summary}\\
						\hline
						\multicolumn{1}{|c|}{\multirow{2}{*}{}} & \multicolumn{5}{c|}{$k$=2}          & \multicolumn{5}{c|}{$k$=3}          \\ \cline{2-11} 
						\multicolumn{1}{|c|}{}                  & wins & ties & losses & p-value & SS & wins & ties & losses & p-value & SS \\ \hline
						PEAF-ACMH versus ACMH best             & 0    & 35   & 0      & 1.00000 & No & 0    & 35   & 0      & 1.00000 & No \\
						PEAF-ACMH versus ACMH avg.             & 0    & 35   & 0      & 1.00000 & No & 0    & 35   & 0      & 1.00000 & No \\
						PEAF-ACMH versus PEAF-MMH best           & 0    & 35   & 0      & 1.00000 & No & 0    & 35   & 0      & 1.00000 & No \\
						PEAF-ACMH versus PEAF-MMH avg.           & 0    & 35   & 0      & 1.00000 & No & 0    & 35   & 0      & 1.00000 & No \\
						PEAF-ACMH versus MMH best               & 0    & 35   & 0      & 1.00000 & No & 0    & 35   & 0      & 1.00000 & No \\
						PEAF-ACMH versus MMH avg.               & 0    & 35   & 0      & 1.00000 & No & 0    & 35   & 0      & 1.00000 & No \\
						PEAF-MMH versus MMH best                 & 0    & 35   & 0      & 1.00000 & No & 0    & 35   & 0      & 1.00000 & No \\
						PEAF-MMH versus MMH avg.                 & 0    & 35   & 0      & 1.00000 & No & 0    & 35   & 0      & 1.00000 & No \\
						PEAF-MMH versus ACMH best               & 0    & 35   & 0      & 1.00000 & No & 0    & 35   & 0      & 1.00000 & No \\
						PEAF-MMH versus ACMH avg.               & 0    & 35   & 0      & 1.00000 & No & 0    & 35   & 0      & 1.00000 & No \\
						ACMH versus MMH best                   & 0    & 35   & 0      & 1.00000 & No & 0    & 35   & 0      & 1.00000 & No \\
						ACMH versus MMH avg.                   & 0    & 35   & 0      & 1.00000 & No & 0    & 35   & 0      & 1.00000 & No \\ \hline
						\multicolumn{1}{|c|}{\multirow{2}{*}{}} & \multicolumn{5}{c|}{$k$=4}          & \multicolumn{5}{c|}{$k$=5}          \\ \cline{2-11} 
						\multicolumn{1}{|c|}{}                  & wins & ties & losses & p-value & SS & wins & ties & losses & p-value & SS \\ \hline
						PEAF-ACMH versus ACMH best             & 0    & 35   & 0      & 1.00000 & No & 0    & 35   & 0      & 1.00000 & No \\
						PEAF-ACMH versus ACMH avg.             & 0    & 35   & 0      & 1.00000 & No & 0    & 35   & 0      & 1.00000 & No \\
						PEAF-ACMH versus PEAF-MMH best           & 0    & 35   & 0      & 1.00000 & No & 2    & 33   & 0      & 0.50000 & No \\
						PEAF-ACMH versus PEAF-MMH avg.           & 0    & 35   & 0      & 1.00000 & No & 2    & 33   & 0      & 0.50000 & No \\
						PEAF-ACMH versus MMH best               & 0    & 35   & 0      & 1.00000 & No & 2    & 33   & 0      & 0.50000 & No \\
						PEAF-ACMH versus MMH avg.               & 0    & 35   & 0      & 1.00000 & No & 2    & 33   & 0      & 0.50000 & No \\
						PEAF-MMH versus MMH best                 & 0    & 35   & 0      & 1.00000 & No & 2    & 33   & 0      & 0.50000 & No \\
						PEAF-MMH versus MMH avg.                 & 0    & 35   & 0      & 1.00000 & No & 2    & 33   & 0      & 0.50000 & No \\
						PEAF-MMH versus ACMH best               & 0    & 35   & 0      & 1.00000 & No & 0    & 33   & 2      & 0.50000 & No \\
						PEAF-MMH versus ACMH avg.               & 0    & 35   & 0      & 1.00000 & No & 0    & 33   & 2      & 0.50000 & No \\
						ACMH versus MMH best                   & 0    & 35   & 0      & 1.00000 & No & 2    & 33   & 0      & 0.50000 & No \\
						ACMH versus MMH avg.                   & 0    & 35   & 0      & 1.00000 & No & 2    & 33   & 0      & 0.50000 & No \\ \hline
					\end{longtable}

==> (inline-11) <==
\begin{longtable}{lllllllllllllllllll}
						\caption[Results for \textsc{Ratio}-$2$-\textsc{Cut}]{Numerical results for \textsc{Ratio}-$2$-\textsc{Cut} on G-set.}
						\label{tab::ratio2cut}\\
						\hline
						\multirow{2}{*}{instance} & \multicolumn{4}{l}{PEAF-ACMH}               & \multicolumn{4}{l}{PEAF-MMH}                & \multicolumn{4}{l}{ACMH}                   & \multicolumn{4}{l}{MMH}                    & \multirow{2}{*}{G-0.5H} & \multirow{2}{*}{G-H} \\ \cline{2-17}
						& mean    & best           & cut   & time      & mean    & best           & cut   & time     & mean    & best           & cut   & time      & mean    & best           & cut   & time     &                         &                      \\ \hline
						G1                        & 27.03379 & \textbf{27.03379} & 27  & 0.029 & 27.03379 & \textbf{27.03379} & 27  & 0.029  & 27.03379 & \textbf{27.03379} & 27  & 0.018   & 27.03379 & \textbf{27.03379} & 27  & 0.094 & 29.03630                & \textbf{27.03379}    \\
						G2                        & 28.03504 & \textbf{28.03504} & 28  & 0.057 & 28.03504 & \textbf{28.03504} & 28  & 0.031  & 28.03504 & \textbf{28.03504} & 28  & 0.012   & 28.03504 & \textbf{28.03504} & 28  & 0.023 & \textbf{28.03504}       & 38.62906             \\
						G3                        & 30.03755 & \textbf{30.03755} & 30  & 0.063 & 30.03755 & \textbf{30.03755} & 30  & 0.025  & 30.03755 & \textbf{30.03755} & 30  & 0.011   & 30.03755 & \textbf{30.03755} & 30  & 0.013 & \textbf{30.03755}       & \textbf{30.03755}    \\
						G4                        & 29.03630 & \textbf{29.03630} & 29  & 0.028 & 29.03630 & \textbf{29.03630} & 29  & 0.027  & 29.03630 & \textbf{29.03630} & 29  & 0.010   & 29.03630 & \textbf{29.03630} & 29  & 0.059 & \textbf{29.03630}       & \textbf{29.03630}    \\
						G5                        & 30.03755 & \textbf{30.03755} & 30  & 0.037 & 30.03755 & \textbf{30.03755} & 30  & 0.017  & 30.03755 & \textbf{30.03755} & 30  & 0.010   & 30.03755 & \textbf{30.03755} & 30  & 0.066 & \textbf{30.03755}       & \textbf{30.03755}    \\
						G14                       & 4.20513  & \textbf{4.20513}  & 82  & 0.144 & 4.20513  & \textbf{4.20513}  & 82  & 0.103  & 4.20513  & \textbf{4.20513}  & 82  & 0.268   & 4.20513  & \textbf{4.20513}  & 82  & 0.395 & 4.32355                 & \textbf{4.20513}     \\
						G15                       & 4.00501  & \textbf{4.00501}  & 4   & 0.032 & 4.00501  & \textbf{4.00501}  & 4   & 0.027  & 4.00501  & \textbf{4.00501}  & 4   & 0.011   & 4.00501  & \textbf{4.00501}  & 4   & 0.062 & \textbf{4.00501}        & \textbf{4.00501}     \\
						G16                       & 4.15985  & \textbf{4.15985}  & 89  & 0.106 & 4.15985  & \textbf{4.15985}  & 89  & 0.066  & 4.15985  & \textbf{4.15985}  & 89  & 0.012   & 4.15985  & \textbf{4.15985}  & 89  & 0.029 & 4.32355                 & 4.25333              \\
						G17                       & 4.14794  & \textbf{4.14794}  & 45  & 0.259 & 4.14794  & \textbf{4.14794}  & 45  & 0.070  & 4.14794  & \textbf{4.14794}  & 45  & 0.029   & 4.14794  & \textbf{4.14794}  & 45  & 0.119 & \textbf{4.14794}        & \textbf{4.14794}     \\
						G22                       & 7.00350  & \textbf{7.00350}  & 7   & 0.095 & 7.00350  & \textbf{7.00350}  & 7   & 0.072  & 7.00350  & \textbf{7.00350}  & 7   & 0.042   & 7.00350  & \textbf{7.00350}  & 7   & 0.114 & \textbf{7.00350}        & 13.69826             \\
						G23                       & 8.00400  & \textbf{8.00400}  & 8   & 0.110 & 8.00400  & \textbf{8.00400}  & 8   & 0.115  & 8.00400  & \textbf{8.00400}  & 8   & 0.047   & 8.00400  & \textbf{8.00400}  & 8   & 0.127 & \textbf{8.00400}        & \textbf{8.00400}     \\
						G24                       & 6.00300  & \textbf{6.00300}  & 6   & 0.104 & 6.00300  & \textbf{6.00300}  & 6   & 0.110  & 6.00300  & \textbf{6.00300}  & 6   & 0.041   & 6.00300  & \textbf{6.00300}  & 6   & 0.126 & 6.00300                 & 6.00300              \\
						G25                       & 8.00400  & \textbf{8.00400}  & 8   & 0.078 & 8.00400  & \textbf{8.00400}  & 8   & 0.121  & 8.00400  & \textbf{8.00400}  & 8   & 0.048   & 8.00400  & \textbf{8.00400}  & 8   & 0.113 & \textbf{8.00400}        & 13.67400             \\
						G26                       & 7.00350  & \textbf{7.00350}  & 7   & 0.083 & 7.00350  & \textbf{7.00350}  & 7   & 0.082  & 7.00350  & \textbf{7.00350}  & 7   & 0.042   & 7.00350  & \textbf{7.00350}  & 7   & 0.121 & \textbf{7.00350}        & \textbf{7.00350}     \\
						G35                       & 4.00200  & \textbf{4.00200}  & 4   & 0.161 & 4.00200  & \textbf{4.00200}  & 4   & 0.269  & 4.00200  & \textbf{4.00200}  & 4   & 0.290   & 4.00200  & \textbf{4.00200}  & 4   & 0.329 & \textbf{4.00200}        & \textbf{4.00200}     \\
						G36                       & 4.00200  & \textbf{4.00200}  & 4   & 0.588 & 4.00200  & \textbf{4.00200}  & 4   & 1.362  & 4.00200  & \textbf{4.00200}  & 4   & 0.053   & 4.00200  & \textbf{4.00200}  & 4   & 0.153 & \textbf{4.00200}        & \textbf{4.00200}     \\
						G37                       & 4.00200  & \textbf{4.00200}  & 4   & 0.213 & 4.00200  & \textbf{4.00200}  & 4   & 0.844  & 4.00200  & \textbf{4.00200}  & 4   & 0.096   & 4.00200  & \textbf{4.00200}  & 4   & 0.074 & \textbf{4.00200}        & \textbf{4.00200}     \\
						G38                       & 4.00200  & \textbf{4.00200}  & 4   & 0.415 & 4.00200  & \textbf{4.00200}  & 4   & 0.239  & 4.00200  & \textbf{4.00200}  & 4   & 0.154   & 4.00200  & \textbf{4.00200}  & 4   & 0.503 & \textbf{4.00200}        & \textbf{4.00200}     \\
						G43                       & 7.00701  & \textbf{7.00701}  & 7   & 0.038 & 7.00701  & \textbf{7.00701}  & 7   & 0.035  & 7.00701  & \textbf{7.00701}  & 7   & 0.013   & 7.00701  & \textbf{7.00701}  & 7   & 0.046 & \textbf{7.00701}        & \textbf{7.00701}     \\
						G44                       & 7.00701  & \textbf{7.00701}  & 7   & 0.032 & 7.00701  & \textbf{7.00701}  & 7   & 0.036  & 7.00701  & \textbf{7.00701}  & 7   & 0.013   & 7.00701  & \textbf{7.00701}  & 7   & 0.016 & \textbf{7.00701}        & \textbf{7.00701}     \\
						G45                       & 6.00601  & \textbf{6.00601}  & 6   & 0.029 & 6.00601  & \textbf{6.00601}  & 6   & 0.041  & 6.00601  & \textbf{6.00601}  & 6   & 0.014   & 6.00601  & \textbf{6.00601}  & 6   & 0.032 & \textbf{6.00601}        & \textbf{6.00601}     \\
						G46                       & 8.00801  & \textbf{8.00801}  & 8   & 0.022 & 8.00801  & \textbf{8.00801}  & 8   & 0.032  & 8.00801  & \textbf{8.00801}  & 8   & 0.012   & 8.00801  & \textbf{8.00801}  & 8   & 0.052 & \textbf{8.00801}        & \textbf{8.00801}     \\
						G47                       & 8.00801  & \textbf{8.00801}  & 8   & 0.028 & 8.00801  & \textbf{8.00801}  & 8   & 0.039  & 8.00801  & \textbf{8.00801}  & 8   & 0.012   & 8.00801  & \textbf{8.00801}  & 8   & 0.071 & \textbf{8.00801}        & \textbf{8.00801}     \\
						G48                       & 0.13333  & \textbf{0.13333}  & 100 & 0.534 & 0.13333  & \textbf{0.13333}  & 100 & 0.496  & 0.14000  & \textbf{0.13333}  & 100 & 310.089 & 0.13333  & \textbf{0.13333}  & 100 & 0.476 & \textbf{0.13333}        & \textbf{0.13333}     \\
						G49                       & 0.08000  & \textbf{0.08000}  & 60  & 0.512 & 0.08000  & \textbf{0.08000}  & 60  & 0.448  & 0.08000  & \textbf{0.08000}  & 60  & 0.398   & 0.08000  & \textbf{0.08000}  & 60  & 0.368 & 0.08029                 & 0.16000              \\
						G50                       & 0.06667  & \textbf{0.06667}  & 50  & 0.507 & 0.06667  & \textbf{0.06667}  & 50  & 0.557  & 0.06667  & \textbf{0.06667}  & 50  & 0.433   & 0.06667  & \textbf{0.06667}  & 50  & 0.460 & \textbf{0.06667}        & \textbf{0.06667}     \\
						G51                       & 4.21727  & \textbf{4.21727}  & 50  & 0.102 & 4.21727  & \textbf{4.21727}  & 50  & 0.093  & 4.21727  & \textbf{4.21727}  & 50  & 0.026   & 4.21727  & \textbf{4.21727}  & 50  & 0.090 & \textbf{4.21727}        & \textbf{4.21727}     \\
						G52                       & 4.05498  & \textbf{4.05498}  & 118 & 0.156 & 4.05498  & \textbf{4.05498}  & 118 & 0.086  & 4.05498  & \textbf{4.05498}  & 118 & 0.022   & 4.05498  & \textbf{4.05498}  & 118 & 0.058 & 4.12856                 & 4.12856              \\
						G53                       & 4.13293  & \textbf{4.13293}  & 49  & 0.540 & 4.13293  & \textbf{4.13293}  & 49  & 0.213  & 4.13293  & \textbf{4.13293}  & 49  & 0.061   & 4.13293  & \textbf{4.13293}  & 49  & 0.086 & \textbf{4.13293}        & \textbf{4.13293}     \\
						G54                       & 4.26748  & \textbf{4.26748}  & 218 & 7.807 & 4.26748  & \textbf{4.26748}  & 218 & 13.531 & 4.26748  & \textbf{4.26748}  & 218 & 0.080   & 4.26748  & \textbf{4.26748}  & 218 & 0.761 & 4.29962                 & 4.29302              \\
						G55                       & 0.00000  & \textbf{0.00000}  & 0   & 0.051 & 0.00000  & \textbf{0.00000}  & 0   & 0.012  & 0.00000  & \textbf{0.00000}  & 0   & 0.004   & 0.00000  & \textbf{0.00000}  & 0   & 0.006 & \textbf{0.00000}        & \textbf{0.00000}     \\
						G58                       & 3.82660  & \textbf{3.82660}  & 42  & 2.123 & 3.82660  & \textbf{3.82660}  & 42  & 4.390  & 3.82660  & \textbf{3.82660}  & 42  & 5.808   & 3.82660  & \textbf{3.82660}  & 42  & 6.863 & 4.00080                 & 5.18002              \\
						G60                       & 0.00000  & \textbf{0.00000}  & 0   & 0.067 & 0.00000  & \textbf{0.00000}  & 0   & 0.003  & 0.00000  & \textbf{0.00000}  & 0   & 0.005   & 0.00000  & \textbf{0.00000}  & 0   & 0.009 & \textbf{0.00000}        & \textbf{0.00000}     \\
						G63                       & 4.00057  & \textbf{4.00057}  & 4   & 0.791 & 4.00057  & \textbf{4.00057}  & 4   & 2.616  & 4.00057  & \textbf{4.00057}  & 4   & 0.259   & 4.00057  & \textbf{4.00057}  & 4   & 0.296 & 5.61699                 & 5.53629              \\
						G70                       & 0.00000  & \textbf{0.00000}  & 0   & 1.103 & 0.00000  & \textbf{0.00000}  & 0   & 0.014  & 0.00000  & \textbf{0.00000}  & 0   & 0.009   & 0.00000  & \textbf{0.00000}  & 0   & 0.065 & \textbf{0.00000}        & \textbf{0.00000}     \\ \hline
					\end{longtable}
				\end{landscape}
			}

			{
				\scriptsize
				\setlength{\tabcolsep}{3pt}
				\renewcommand{\arraystretch}{1.2}
				\begin{landscape}
					\begin{longtable}{lllllllllllllllllll}
						\caption[Results for \textsc{Ratio}-$3$-\textsc{Cut}]{Numerical results for \textsc{Ratio}-$3$-\textsc{Cut} on G-set.}
						\label{tab::ratio3cut}\\
						\hline
						\multirow{2}{*}{instance} & \multicolumn{4}{l}{PEAF-ACMH}               & \multicolumn{4}{l}{PEAF-MMH}                & \multicolumn{4}{l}{ACMH}                   & \multicolumn{4}{l}{MMH}                    & \multirow{2}{*}{G-0.5H} & \multirow{2}{*}{G-H} \\ \cline{2-17}
						& mean    & best           & cut   & time      & mean    & best           & cut   & time     & mean    & best           & cut   & time      & mean    & best           & cut   & time     &                         &                      \\ \hline
						G1                        & 56.06767 & \textbf{56.06767} & 55  & 0.032    & 56.06767 & \textbf{56.06767} & 55  & 0.084   & 56.06767 & \textbf{56.06767} & 55  & 0.038    & 56.06767 & \textbf{56.06767} & 55    & 0.064    & 65.35475                & 63.43605             \\
						G2                        & 57.07143 & \textbf{57.07143} & 57  & 0.059    & 57.07143 & \textbf{57.07143} & 57  & 0.058   & 57.07143 & \textbf{57.07143} & 57  & 0.020    & 57.07143 & \textbf{57.07143} & 57    & 0.045    & \textbf{57.07143}       & \textbf{57.07143}    \\
						G3                        & 61.07644 & \textbf{61.07644} & 61  & 0.086    & 61.07644 & \textbf{61.07644} & 61  & 0.048   & 61.07644 & \textbf{61.07644} & 61  & 0.026    & 61.07644 & \textbf{61.07644} & 61    & 0.026    & 67.94187                & \textbf{61.07644}    \\
						G4                        & 60.07519 & \textbf{60.07519} & 60  & 0.089    & 60.07519 & \textbf{60.07519} & 60  & 0.042   & 60.07519 & \textbf{60.07519} & 60  & 0.024    & 60.07519 & \textbf{60.07519} & 60    & 0.049    & \textbf{60.07519}       & \textbf{60.07519}    \\
						G5                        & 60.07519 & \textbf{60.07519} & 60  & 0.059    & 60.07519 & \textbf{60.07519} & 60  & 0.040   & 60.07519 & \textbf{60.07519} & 60  & 0.024    & 60.07519 & \textbf{60.07519} & 60    & 0.046    & 68.05867                & 61.44497             \\
						G14                       & 8.46393  & \textbf{8.46393}  & 173 & 383.940  & 8.46393  & \textbf{8.46393}  & 173 & 51.447  & 8.46393  & \textbf{8.46393}  & 173 & 19.510   & 8.46393  & \textbf{8.46393}  & 173   & 17.664   & 10.01253                & 10.03721             \\
						G15                       & 8.25790  & \textbf{8.25790}  & 103 & 2.956    & 8.25790  & \textbf{8.25790}  & 103 & 1.791   & 8.25790  & \textbf{8.25790}  & 103 & 2.730    & 8.25790  & \textbf{8.25790}  & 103   & 0.878    & 9.01757                 & 9.99469              \\
						G16                       & 8.35366  & \textbf{8.35366}  & 229 & 363.095  & 8.35366  & \textbf{8.35366}  & 229 & 513.016 & 8.37587  & 8.36419           & 214 & 848.786  & 8.35630  & \textbf{8.35366}  & 229   & 160.491  & 9.69054                 & 10.38321             \\
						G17                       & 8.32840  & \textbf{8.32840}  & 74  & 0.244    & 8.32840  & \textbf{8.32840}  & 74  & 0.215   & 8.32840  & \textbf{8.32840}  & 74  & 0.253    & 8.32840  & \textbf{8.32840}  & 74    & 0.035    & 9.69054                 & 9.56823              \\
						G22                       & 15.00751 & \textbf{15.00751} & 15  & 0.163    & 15.00751 & \textbf{15.00751} & 15  & 0.143   & 15.00751 & \textbf{15.00751} & 15  & 0.076    & 15.00751 & \textbf{15.00751} & 15    & 0.148    & 21.10702                & \textbf{15.00751}    \\
						G23                       & 17.00851 & \textbf{17.00851} & 17  & 0.193    & 17.00851 & \textbf{17.00851} & 17  & 0.189   & 17.00851 & \textbf{17.00851} & 17  & 0.113    & 17.00851 & \textbf{17.00851} & 17    & 0.185    & 19.77064                & \textbf{17.00851}    \\
						G24                       & 13.00651 & \textbf{13.00651} & 13  & 0.188    & 13.00651 & \textbf{13.00651} & 13  & 0.235   & 13.00651 & \textbf{13.00651} & 13  & 0.123    & 13.00651 & \textbf{13.00651} & 13    & 0.175    & \textbf{13.00651}       & \textbf{13.00651}    \\
						G25                       & 16.00801 & \textbf{16.00801} & 16  & 0.188    & 16.00801 & \textbf{16.00801} & 16  & 0.116   & 16.00801 & \textbf{16.00801} & 16  & 0.090    & 16.00801 & \textbf{16.00801} & 16    & 0.103    & \textbf{16.00801}       & \textbf{16.00801}    \\
						G26                       & 15.00751 & \textbf{15.00751} & 15  & 0.256    & 15.00751 & \textbf{15.00751} & 15  & 0.251   & 15.00751 & \textbf{15.00751} & 15  & 0.083    & 15.00751 & \textbf{15.00751} & 15    & 0.155    & \textbf{15.00751}       & \textbf{15.00751}    \\
						G35                       & 8.04711  & \textbf{8.04711}  & 147 & 939.453  & 8.07332  & 8.07332           & 144 & 49.322  & 8.09250  & 8.09250           & 93  & 239.518  & 8.06980  & \textbf{8.04711}  & 147   & 776.763  & 12.15599                & 9.95141              \\
						G36                       & 8.00400  & \textbf{8.00400}  & 8   & 1.673    & 8.00400  & \textbf{8.00400}  & 8   & 24.761  & 8.00400  & \textbf{8.00400}  & 8   & 1.366    & 8.00400  & \textbf{8.00400}  & 8     & 9.705    & \textbf{8.00400}        & 8.66826              \\
						G37                       & 8.00400  & \textbf{8.00400}  & 8   & 1.487    & 8.00400  & \textbf{8.00400}  & 8   & 5.057   & 8.00400  & \textbf{8.00400}  & 8   & 1.395    & 8.00400  & \textbf{8.00400}  & 8     & 23.489   & 10.18165                & 9.58057              \\
						G38                       & 8.00400  & \textbf{8.00400}  & 8   & 1.628    & 8.00400  & \textbf{8.00400}  & 8   & 9.383   & 8.00400  & \textbf{8.00400}  & 8   & 0.660    & 8.00400  & \textbf{8.00400}  & 8     & 0.372    & 10.83993                & 9.95342              \\
						G43                       & 15.01503 & \textbf{15.01503} & 15  & 0.078    & 15.01503 & \textbf{15.01503} & 15  & 0.067   & 15.01503 & \textbf{15.01503} & 15  & 0.025    & 15.01503 & \textbf{15.01503} & 15    & 0.059    & \textbf{15.01503}       & \textbf{15.01503}    \\
						G44                       & 14.01403 & \textbf{14.01403} & 14  & 0.057    & 14.01403 & \textbf{14.01403} & 14  & 0.122   & 14.01403 & \textbf{14.01403} & 14  & 0.023    & 14.01403 & \textbf{14.01403} & 14    & 0.069    & \textbf{14.01403}       & \textbf{14.01403}    \\
						G45                       & 14.01403 & \textbf{14.01403} & 14  & 0.073    & 14.01403 & \textbf{14.01403} & 14  & 0.058   & 14.01403 & \textbf{14.01403} & 14  & 0.024    & 14.01403 & \textbf{14.01403} & 14    & 0.049    & \textbf{14.01403}       & \textbf{14.01403}    \\
						G46                       & 17.01703 & \textbf{17.01703} & 17  & 0.069    & 17.01703 & \textbf{17.01703} & 17  & 0.061   & 17.01703 & \textbf{17.01703} & 17  & 0.024    & 17.01703 & \textbf{17.01703} & 17    & 0.065    & \textbf{17.01703}       & \textbf{17.01703}    \\
						G47                       & 16.52508 & \textbf{16.52508} & 25  & 0.085    & 16.52508 & \textbf{16.52508} & 25  & 0.079   & 16.52508 & \textbf{16.52508} & 25  & 0.022    & 16.52508 & \textbf{16.52508} & 25    & 0.024    & \textbf{16.52508}       & \textbf{16.52508}    \\
						G48                       & 0.30000  & \textbf{0.30000}  & 150 & 1.526    & 0.30000  & \textbf{0.30000}  & 150 & 1.041   & 0.30000  & \textbf{0.30000}  & 150 & 4.444    & 0.30000  & \textbf{0.30000}  & 150   & 1.242    & 0.75482                 & 0.59492              \\
						G49                       & 0.18004  & \textbf{0.18004}  & 90  & 1.019    & 0.18004  & \textbf{0.18004}  & 90  & 1.126   & 0.18004  & \textbf{0.18004}  & 90  & 0.743    & 0.18004  & \textbf{0.18004}  & 90    & 0.817    & 0.70323                 & 0.64730              \\
						G50                       & 0.15000  & \textbf{0.15000}  & 75  & 0.806    & 0.15000  & \textbf{0.15000}  & 75  & 1.209   & 0.15000  & \textbf{0.15000}  & 75  & 0.806    & 0.15000  & \textbf{0.15000}  & 75    & 0.724    & 0.74665                 & 0.56414              \\
						G51                       & 8.44899  & \textbf{8.44899}  & 141 & 19.039   & 8.44899  & \textbf{8.44899}  & 141 & 8.317   & 8.44899  & \textbf{8.44899}  & 141 & 18.904   & 8.44899  & \textbf{8.44899}  & 141   & 11.208   & 9.68574                 & 10.35206             \\
						G52                       & 8.18766  & \textbf{8.18766}  & 183 & 39.240   & 8.18766  & \textbf{8.18766}  & 183 & 53.266  & 8.18766  & \textbf{8.18766}  & 183 & 26.246   & 8.18766  & \textbf{8.18766}  & 183   & 8.172    & 9.70696                 & 9.45201              \\
						G53                       & 8.30825  & \textbf{8.30825}  & 213 & 833.694  & 8.30825  & \textbf{8.30825}  & 213 & 136.160 & 8.31370  & \textbf{8.30825}  & 213 & 194.813  & 8.30825  & \textbf{8.30825}  & 213   & 722.431  & 9.34307                 & 9.30192              \\
						G54                       & 8.61455  & \textbf{8.61455}  & 187 & 717.227  & 8.61455  & \textbf{8.61455}  & 187 & 111.990 & 8.61476  & \textbf{8.61455}  & 187 & 1039.740 & 8.61520  & \textbf{8.61455}  & 187   & 456.871  & 10.01002                & 10.61299             \\
						G55                       & 0.00000  & \textbf{0.00000}  & 0   & 0.054    & 0.00000  & \textbf{0.00000}  & 0   & 0.006   & 0.00000  & \textbf{0.00000}  & 0   & 0.004    & 0.00000  & \textbf{0.00000}  & 0     & 0.049    & \textbf{0.00000}        & \textbf{0.00000}     \\
						G58                       & 7.79870  & \textbf{7.79870}  & 129 & 5129.530 & 7.79870  & \textbf{7.79870}  & 129 & 771.347 & 7.82023  & \textbf{7.79870}  & 129 & 5651.140 & 10.83757 & 7.82740           & 46    & 6813.280 & 10.18575                & 9.67519              \\
						G60                       & 0.00000  & \textbf{0.00000}  & 0   & 0.021    & 0.00000  & \textbf{0.00000}  & 0   & 0.012   & 0.00000  & \textbf{0.00000}  & 0   & 0.004    & 0.00000  & \textbf{0.00000}  & 0     & 0.062    & \textbf{0.00000}        & \textbf{0.00000}     \\
						G63                       & 8.00114  & \textbf{8.00114}  & 8   & 491.830  & 8.00114  & \textbf{8.00114}  & 8   & 506.783 & 8.00114  & \textbf{8.00114}  & 8   & 10.114   & 11.80897 & 11.65815          & 13383 & 3977.850 & 12.27222                & 11.54327             \\
						G70                       & 0.00000  & \textbf{0.00000}  & 0   & 0.010    & 0.00000  & \textbf{0.00000}  & 0   & 0.010   & 0.00000  & \textbf{0.00000}  & 0   & 0.006    & 0.00000  & \textbf{0.00000}  & 0     & 0.051    & \textbf{0.00000}        & \textbf{0.00000}         \\ \hline
					\end{longtable}
				\end{landscape}
			}

			{
				\scriptsize
				\setlength{\tabcolsep}{3pt}
				\renewcommand{\arraystretch}{1.2}
				\begin{landscape}
					\begin{longtable}{lllllllllllllllllll}
						\caption[Results for RATIO 4-CUT]{Numerical results for \textsc{Ratio}-$4$-\textsc{Cut} on G-set.}
						\label{tab::ratio4cut}\\
						\hline
						\multirow{2}{*}{instance} & \multicolumn{4}{l}{PEAF-ACMH}               & \multicolumn{4}{l}{PEAF-MMH}                & \multicolumn{4}{l}{ACMH}                   & \multicolumn{4}{l}{MMH}                    & \multirow{2}{*}{G-0.5H} & \multirow{2}{*}{G-H} \\ \cline{2-17}
						& mean    & best           & cut   & time      & mean    & best           & cut   & time     & mean    & best           & cut   & time      & mean    & best           & cut   & time     &                         &                      \\ \hline
						G1                        & 88.10790 & \textbf{88.10790} & 87  & 0.110    & 88.10790 & \textbf{88.10790} & 87  & 0.090    & 88.10790 & \textbf{88.10790} & 87  & 0.037    & 88.10790 & \textbf{88.10790} & 87    & 0.065    & 95.16427                & 93.54825             \\
						G2                        & 87.10916 & \textbf{87.10916} & 87  & 0.128    & 87.10916 & \textbf{87.10916} & 87  & 0.107    & 87.10916 & \textbf{87.10916} & 87  & 0.040    & 87.10916 & \textbf{87.10916} & 87    & 0.031    & 94.79970                & \textbf{87.10916}    \\
						G3                        & 92.11543 & \textbf{92.11543} & 92  & 0.073    & 92.11543 & \textbf{92.11543} & 92  & 0.059    & 92.11543 & \textbf{92.11543} & 92  & 0.036    & 92.11543 & \textbf{92.11543} & 92    & 0.046    & 124.09248               & 98.82074             \\
						G4                        & 92.11543 & \textbf{92.11543} & 92  & 0.120    & 92.11543 & \textbf{92.11543} & 92  & 0.069    & 92.11543 & \textbf{92.11543} & 92  & 0.043    & 92.11543 & \textbf{92.11543} & 92    & 0.155    & 98.29322                & 96.68697             \\
						G5                        & 91.11418 & \textbf{91.11418} & 91  & 0.132    & 91.11418 & \textbf{91.11418} & 91  & 123.577  & 91.11418 & \textbf{91.11418} & 91  & 0.044    & 91.11418 & \textbf{91.11418} & 91    & 0.115    & 98.45907                & 97.13244             \\
						G14                       & 12.79172 & \textbf{12.79172} & 203 & 1224.490 & 12.79189 & 12.79189          & 199 & 819.590  & 12.79325 & 12.79189          & 199 & 1668.300 & 12.79221 & \textbf{12.79172} & 203   & 1577.770 & 15.01882                & 14.20630             \\
						G15                       & 12.55917 & 12.55917          & 194 & 1404.740 & 12.55907 & 12.55907          & 198 & 1732.610 & 12.57117 & 12.56180          & 186 & 603.005  & 12.57572 & \textbf{12.55785} & 206   & 207.303  & 14.12532                & 14.00385             \\
						G16                       & 12.75019 & \textbf{12.74791} & 210 & 868.295  & 12.74791 & \textbf{12.74791} & 210 & 919.938  & 12.78006 & \textbf{12.74791} & 210 & 1026.250 & 12.78419 & \textbf{12.74791} & 210   & 851.917  & 14.37495                & 14.34475             \\
						G17                       & 12.62562 & \textbf{12.62562} & 185 & 718.168  & 12.62562 & \textbf{12.62562} & 185 & 325.030  & 12.62820 & \textbf{12.62562} & 185 & 1088.920 & 12.62695 & \textbf{12.62562} & 185   & 57.803   & 15.01882                & 14.14422             \\
						G22                       & 23.01152 & \textbf{23.01152} & 23  & 0.175    & 23.01152 & \textbf{23.01152} & 23  & 0.255    & 23.01152 & \textbf{23.01152} & 23  & 0.126    & 23.01152 & \textbf{23.01152} & 23    & 0.206    & 31.01552                & \textbf{23.01152}    \\
						G23                       & 26.01302 & \textbf{26.01302} & 26  & 0.298    & 26.01302 & \textbf{26.01302} & 26  & 0.697    & 26.01302 & \textbf{26.01302} & 26  & 0.602    & 26.01302 & \textbf{26.01302} & 26    & 0.237    & 27.69023                & 30.80398             \\
						G24                       & 20.01002 & \textbf{20.01002} & 20  & 0.362    & 20.01002 & \textbf{20.01002} & 20  & 0.400    & 20.01002 & \textbf{20.01002} & 20  & 0.129    & 20.01002 & \textbf{20.01002} & 20    & 0.200    & 24.82620                & \textbf{20.01002}    \\
						G25                       & 24.01202 & \textbf{24.01202} & 24  & 0.218    & 24.01202 & \textbf{24.01202} & 24  & 0.152    & 24.01202 & \textbf{24.01202} & 24  & 0.155    & 24.01202 & \textbf{24.01202} & 24    & 0.159    & 25.52558                & 27.41483             \\
						G26                       & 23.01152 & \textbf{23.01152} & 23  & 0.259    & 23.01152 & \textbf{23.01152} & 23  & 0.268    & 23.01152 & \textbf{23.01152} & 23  & 0.145    & 23.01152 & \textbf{23.01152} & 23    & 0.209    & 24.03011                & \textbf{23.01152}    \\
						G35                       & 12.13834 & \textbf{12.13828} & 231 & 1716.510 & 12.18472 & 12.18472          & 189 & 122.233  & 12.20378 & 12.18472          & 189 & 177.405  & 12.18881 & 12.18472          & 189   & 89.416   & 16.26471                & 15.17961             \\
						G36                       & 12.02010 & \textbf{12.02010} & 40  & 9.091    & 12.02010 & \textbf{12.02010} & 40  & 24.546   & 12.02010 & \textbf{12.02010} & 40  & 3.095    & 12.02010 & \textbf{12.02010} & 40    & 164.117  & 14.00701                & 15.31060             \\
						G37                       & 12.01204 & \textbf{12.01204} & 24  & 10.237   & 12.01204 & \textbf{12.01204} & 24  & 34.242   & 12.01204 & \textbf{12.01204} & 24  & 5.859    & 12.01204 & \textbf{12.01204} & 24    & 23.059   & 15.00751                & 14.14594             \\
						G38                       & 12.19300 & \textbf{12.19300} & 148 & 1286.740 & 12.21455 & 12.21455          & 29  & 726.984  & 12.21455 & 12.21455          & 29  & 12.049   & 12.21236 & 12.20580          & 124   & 436.627  & 15.28411                & 14.68578             \\
						G43                       & 24.02407 & \textbf{24.02407} & 24  & 0.116    & 24.02407 & \textbf{24.02407} & 24  & 0.064    & 24.02407 & \textbf{24.02407} & 24  & 0.037    & 24.02407 & \textbf{24.02407} & 24    & 0.042    & \textbf{24.02407}       & \textbf{24.02407}    \\
						G44                       & 22.02207 & \textbf{22.02207} & 22  & 0.110    & 22.02207 & \textbf{22.02207} & 22  & 0.119    & 22.02207 & \textbf{22.02207} & 22  & 0.035    & 22.02207 & \textbf{22.02207} & 22    & 0.081    & \textbf{22.02207}       & \textbf{22.02207}    \\
						G45                       & 22.02207 & \textbf{22.02207} & 22  & 0.125    & 22.02207 & \textbf{22.02207} & 22  & 0.111    & 22.02207 & \textbf{22.02207} & 22  & 0.034    & 22.02207 & \textbf{22.02207} & 22    & 0.035    & \textbf{22.02207}       & \textbf{22.02207}    \\
						G46                       & 26.02608 & \textbf{26.02608} & 26  & 0.091    & 26.02608 & \textbf{26.02608} & 26  & 0.138    & 26.02608 & \textbf{26.02608} & 26  & 0.040    & 26.02608 & \textbf{26.02608} & 26    & 0.068    & \textbf{26.02608}       & \textbf{26.02608}    \\
						G47                       & 25.53414 & \textbf{25.53414} & 34  & 0.065    & 25.53414 & \textbf{25.53414} & 34  & 0.130    & 25.53414 & \textbf{25.53414} & 34  & 0.037    & 25.53414 & \textbf{25.53414} & 34    & 0.098    & \textbf{25.53414}       & \textbf{25.53414}    \\
						G48                       & 0.53333  & \textbf{0.53333}  & 200 & 6.897    & 0.53333  & \textbf{0.53333}  & 200 & 25.170   & 0.53333  & \textbf{0.53333}  & 200 & 37.483   & 0.53333  & \textbf{0.53333}  & 200   & 11.467   & 1.55497                 & 1.20986              \\
						G49                       & 0.32000  & \textbf{0.32000}  & 120 & 1.789    & 0.32000  & \textbf{0.32000}  & 120 & 1.787    & 0.32000  & \textbf{0.32000}  & 120 & 1.616    & 0.32000  & \textbf{0.32000}  & 120   & 1.920    & 1.65766                 & 1.22120              \\
						G50                       & 0.26667  & \textbf{0.26667}  & 100 & 1.418    & 0.26667  & \textbf{0.26667}  & 100 & 1.408    & 0.26667  & \textbf{0.26667}  & 100 & 2.584    & 0.26667  & \textbf{0.26667}  & 100   & 1.864    & 1.62364                 & 1.12355              \\
						G51                       & 12.71230 & \textbf{12.71230} & 179 & 11.627   & 12.71230 & \textbf{12.71230} & 179 & 21.236   & 12.71283 & \textbf{12.71230} & 179 & 94.812   & 12.71230 & \textbf{12.71230} & 179   & 86.160   & 15.01505                & 14.74050             \\
						G52                       & 12.33312 & \textbf{12.33312} & 224 & 111.740  & 12.33312 & \textbf{12.33312} & 224 & 764.145  & 12.35308 & 12.35308          & 182 & 984.515  & 12.34809 & \textbf{12.33312} & 224   & 1127.630 & 15.86553                & 15.00704             \\
						G53                       & 12.55850 & \textbf{12.55850} & 251 & 1613.030 & 12.58783 & 12.58783          & 225 & 1508.300 & 12.61753 & 12.61496          & 174 & 840.859  & 12.61496 & 12.61496          & 174   & 441.379  & 15.02513                & 16.56665             \\
						G54                       & 13.03548 & 13.03439          & 211 & 1626.880 & 13.00401 & \textbf{13.00401} & 230 & 903.650  & 13.08784 & 13.06873          & 167 & 307.617  & 13.04574 & 13.02767          & 230   & 1352.870 & 16.23944                & 14.64285             \\
						G55                       & 0.00000  & \textbf{0.00000}  & 0   & 1.403    & 0.00000  & \textbf{0.00000}  & 0   & 0.016    & 0.00000  & \textbf{0.00000}  & 0   & 0.002    & 0.00000  & \textbf{0.00000}  & 0     & 0.059    & \textbf{0.00000}        & \textbf{0.00000}     \\
						G58                       & 11.82821 & 11.82821          & 50  & 5896.740 & 11.78148 & \textbf{11.78148} & 160 & 3399.660 & 11.86535 & 11.82821          & 50  & 1236.710 & 15.18188 & 11.82821          & 50    & 3447.870 & 16.05578                & 14.78078             \\
						G60                       & 0.00000  & \textbf{0.00000}  & 0   & 0.026    & 0.00000  & \textbf{0.00000}  & 0   & 0.008    & 0.00000  & \textbf{0.00000}  & 0   & 0.003    & 0.00000  & \textbf{0.00000}  & 0     & 0.063    & \textbf{0.00000}        & \textbf{0.00000}     \\
						G63                       & 12.00172 & \textbf{12.00172} & 12  & 32.491   & 12.00172 & \textbf{12.00172} & 12  & 974.250  & 12.00172 & \textbf{12.00172} & 12  & 21.067   & 18.09481 & 16.00089          & 13075 & 5150.340 & 16.93985                & 15.83418             \\
						G70                       & 0.00000  & \textbf{0.00000}  & 0   & 0.009    & 0.00000  & \textbf{0.00000}  & 0   & 0.011    & 0.00000  & \textbf{0.00000}  & 0   & 0.004    & 0.00000  & \textbf{0.00000}  & 0     & 0.055    & \textbf{0.00000}        & \textbf{0.00000}             \\ \hline
					\end{longtable}
				\end{landscape}
			}

			{
				\scriptsize
				\setlength{\tabcolsep}{1.8pt}
				\renewcommand{\arraystretch}{1.2}
				\begin{landscape}
					\begin{longtable}{lllllllllllllllllll}
						\caption[Results for RATIO 5-CUT]{Numerical results for \textsc{Ratio}-$5$-\textsc{Cut} on G-set.}
						\label{tab::ratio5cut}\\
						\hline
						\multirow{2}{*}{instance} & \multicolumn{4}{l}{PEAF-ACMH}               & \multicolumn{4}{l}{PEAF-MMH}                & \multicolumn{4}{l}{ACMH}                   & \multicolumn{4}{l}{MMH}                    & \multirow{2}{*}{G-0.5H} & \multirow{2}{*}{G-H} \\ \cline{2-17}
						& mean    & best           & cut   & time      & mean    & best           & cut   & time     & mean    & best           & cut   & time      & mean    & best           & cut   & time     &                         &                      \\ \hline
						G1                        & 120.43093 & \textbf{120.43093} & 342 & 0.199    & 120.43093 & \textbf{120.43093} & 342 & 0.214    & 120.43093 & \textbf{120.43093} & 342 & 0.089    & 120.43093 & \textbf{120.43093} & 342 & 0.098    & 157.68492               & 133.33378            \\
						G2                        & 118.14824 & \textbf{118.14824} & 118 & 0.142    & 118.14824 & \textbf{118.14824} & 118 & 0.140    & 118.14824 & \textbf{118.14824} & 118 & 0.039    & 118.14824 & \textbf{118.14824} & 118 & 0.044    & 137.92619               & 136.69858            \\
						G3                        & 123.69497 & \textbf{123.69497} & 155 & 0.106    & 123.69497 & \textbf{123.69497} & 155 & 0.139    & 123.69497 & \textbf{123.69497} & 155 & 0.058    & 123.69497 & \textbf{123.69497} & 155 & 0.097    & 124.56733               & \textbf{123.69497}   \\
						G4                        & 124.15578 & \textbf{124.15578} & 124 & 0.086    & 124.15578 & \textbf{124.15578} & 124 & 0.112    & 124.15578 & \textbf{124.15578} & 124 & 0.076    & 124.15578 & \textbf{124.15578} & 124 & 0.110    & 130.91462               & 135.78875            \\
						G5                        & 123.15452 & \textbf{123.15452} & 123 & 0.187    & 123.15452 & \textbf{123.15452} & 123 & 0.178    & 123.15452 & \textbf{123.15452} & 123 & 0.066    & 123.15452 & \textbf{123.15452} & 123 & 0.055    & 130.48364               & 130.76391            \\
						G14                       & 17.26593  & \textbf{17.22574}  & 209 & 1484.640 & 17.30972  & 17.30972           & 188 & 289.047  & 17.36230  & 17.30459           & 208 & 957.884  & 17.33368  & 17.30459           & 208 & 264.786  & 19.05310                & 21.05350             \\
						G15                       & 16.98136  & 16.98136           & 172 & 922.129  & 17.00228  & 17.00149           & 172 & 898.503  & 16.99124  & \textbf{16.95342}  & 212 & 1365.230 & 17.00125  & 17.00023           & 180 & 715.728  & 18.85141                & 18.03043             \\
						G16                       & 17.31207  & 17.24218           & 171 & 1473.800 & 17.12484  & \textbf{17.12484}  & 292 & 1352.530 & 17.34321  & 17.33825           & 165 & 1523.570 & 17.26036  & 17.24218           & 171 & 875.499  & 19.70319                & 20.90509             \\
						G17                       & 16.95893  & \textbf{16.95893}  & 195 & 580.095  & 16.95893  & \textbf{16.95893}  & 195 & 444.806  & 16.96498  & \textbf{16.95893}  & 195 & 72.438   & 16.96378  & 16.96195           & 191 & 542.567  & 20.02513                & 19.50697             \\
						G22                       & 31.01553  & \textbf{31.01553}  & 31  & 0.495    & 31.01553  & \textbf{31.01553}  & 31  & 0.443    & 31.01553  & \textbf{31.01553}  & 31  & 0.223    & 31.01553  & \textbf{31.01553}  & 31  & 0.275    & 43.42202                & 38.19874             \\
						G23                       & 35.01754  & \textbf{35.01754}  & 35  & 1.015    & 35.01754  & \textbf{35.01754}  & 35  & 2.263    & 35.01754  & \textbf{35.01754}  & 35  & 0.205    & 35.01754  & \textbf{35.01754}  & 35  & 0.253    & 40.34657                & 39.84298             \\
						G24                       & 28.01403  & \textbf{28.01403}  & 28  & 0.699    & 28.01403  & \textbf{28.01403}  & 28  & 0.389    & 28.01403  & \textbf{28.01403}  & 28  & 0.225    & 28.01403  & \textbf{28.01403}  & 28  & 0.416    & 34.90761                & 33.83031             \\
						G25                       & 32.52055  & \textbf{32.52055}  & 41  & 0.703    & 32.52055  & \textbf{32.52055}  & 41  & 0.610    & 32.52055  & \textbf{32.52055}  & 41  & 0.216    & 32.52055  & \textbf{32.52055}  & 41  & 0.202    & 35.15221                & \textbf{32.52055}    \\
						G26                       & 31.01553  & \textbf{31.01553}  & 31  & 0.639    & 31.01553  & \textbf{31.01553}  & 31  & 0.407    & 31.01553  & \textbf{31.01553}  & 31  & 0.177    & 31.01553  & \textbf{31.01553}  & 31  & 0.262    & 37.31324                & \textbf{31.01553}    \\
						G35                       & 16.36360  & 16.33727           & 167 & 1201.180 & 16.30857  & \textbf{16.30632}  & 230 & 1470.540 & 16.40284  & 16.35525           & 223 & 860.516  & 16.42668  & 16.39096           & 164 & 1120.290 & 20.56473                & 19.53804             \\
						G36                       & 16.18249  & \textbf{16.18249}  & 157 & 824.375  & 16.18921  & 16.18921           & 146 & 275.224  & 16.18872  & 16.18498           & 102 & 1464.530 & 16.19283  & 16.19245           & 98  & 440.318  & 20.83175                & 20.19009             \\
						G37                       & 16.14184  & \textbf{16.14184}  & 61  & 1310.810 & 16.14184  & \textbf{16.14184}  & 61  & 1300.470 & 16.15074  & \textbf{16.14184}  & 61  & 1.021    & 16.18816  & 16.15370           & 57  & 189.791  & 20.60822                & 19.06073             \\
						G38                       & 16.52868  & \textbf{16.49906}  & 97  & 1002.440 & 16.52644  & 16.51368           & 93  & 1771.490 & 16.55842  & 16.55062           & 85  & 93.670   & 16.52687  & 16.51542           & 59  & 1602.310 & 19.58252                & 18.33660             \\
						G43                       & 33.03313  & \textbf{33.03313}  & 33  & 0.092    & 33.03313  & \textbf{33.03313}  & 33  & 0.089    & 33.03313  & \textbf{33.03313}  & 33  & 0.051    & 33.03313  & \textbf{33.03313}  & 33  & 0.111    & \textbf{33.03313}       & \textbf{33.03313}    \\
						G44                       & 31.03112  & \textbf{31.03112}  & 31  & 0.106    & 31.03112  & \textbf{31.03112}  & 31  & 0.174    & 31.03112  & \textbf{31.03112}  & 31  & 0.045    & 31.03112  & \textbf{31.03112}  & 31  & 0.093    & 35.90530                & 35.62641             \\
						G45                       & 30.03012  & \textbf{30.03012}  & 30  & 0.196    & 30.03012  & \textbf{30.03012}  & 30  & 0.092    & 30.03012  & \textbf{30.03012}  & 30  & 0.040    & 30.03012  & \textbf{30.03012}  & 30  & 0.095    & 35.70869                & 35.19103             \\
						G46                       & 35.03514  & \textbf{35.03514}  & 35  & 0.184    & 35.03514  & \textbf{35.03514}  & 35  & 0.167    & 35.03514  & \textbf{35.03514}  & 35  & 0.047    & 35.03514  & \textbf{35.03514}  & 35  & 0.122    & \textbf{35.03514}       & \textbf{35.03514}    \\
						G47                       & 34.54322  & \textbf{34.54322}  & 43  & 0.077    & 34.54322  & \textbf{34.54322}  & 43  & 0.111    & 34.54322  & \textbf{34.54322}  & 43  & 0.052    & 34.54322  & \textbf{34.54322}  & 43  & 0.056    & 39.65261                & 39.56426             \\
						G48                       & 0.80864   & \textbf{0.80864}   & 238 & 687.435  & 0.82944   & 0.82944            & 248 & 492.376  & 0.83146   & 0.82944            & 248 & 801.739  & 0.83667   & 0.82944            & 248 & 359.390  & 2.34629                 & 1.77148              \\
						G49                       & 0.50000   & \textbf{0.50000}   & 150 & 8.561    & 0.50000   & \textbf{0.50000}   & 150 & 5.395    & 0.50000   & \textbf{0.50000}   & 150 & 6.623    & 0.50000   & \textbf{0.50000}   & 150 & 3.381    & 2.55268                 & 1.67679              \\
						G50                       & 0.41667   & \textbf{0.41667}   & 125 & 12.282   & 0.41667   & \textbf{0.41667}   & 125 & 4.890    & 0.41667   & \textbf{0.41667}   & 125 & 6.049    & 0.41667   & \textbf{0.41667}   & 125 & 4.696    & 2.48328                 & 2.18567              \\
						G51                       & 17.12974  & \textbf{17.12974}  & 245 & 1336.160 & 17.14028  & 17.13050           & 206 & 1788.000 & 17.15200  & 17.13397           & 202 & 1555.460 & 17.16107  & 17.13050           & 206 & 1359.340 & 20.36890                & 20.61333             \\
						G52                       & 16.65640  & \textbf{16.65640}  & 231 & 266.412  & 16.72181  & 16.72181           & 197 & 903.309  & 16.72363  & 16.69052           & 201 & 1497.050 & 16.69443  & 16.66973           & 211 & 905.042  & 18.72484                & 18.37382             \\
						G53                       & 16.88354  & \textbf{16.88354}  & 191 & 1158.390 & 16.88704  & 16.88704           & 187 & 189.645  & 16.89138  & \textbf{16.88354}  & 191 & 1275.830 & 16.88806  & \textbf{16.88354}  & 191 & 873.945  & 21.29481                & 21.09756             \\
						G54                       & 17.42618  & \textbf{17.42618}  & 253 & 1506.660 & 17.49297  & 17.49297           & 237 & 1434.780 & 17.67495  & 17.64044           & 193 & 458.806  & 17.58085  & 17.55162           & 230 & 705.614  & 21.57570                & 20.19777             \\
						G55                       & 0.00000   & \textbf{0.00000}   & 0   & 0.007    & 0.00000   & \textbf{0.00000}   & 0   & 1.074    & 0.00000   & \textbf{0.00000}   & 0   & 0.002    & 0.00000   & \textbf{0.00000}   & 0   & 0.025    & \textbf{0.00000}        & \textbf{0.00000}     \\
						G58                       & 15.82982  & \textbf{15.82982}  & 58  & 5047.210 & 15.95890  & 15.91103           & 55  & 5431.560 & 15.90379  & \textbf{15.82982}  & 58  & 5041.000 & 15.93644  & 15.91103           & 55  & 3638.290 & 19.61802                & 19.54473             \\
						G60                       & 0.00000   & 0.00000            & 0   & 0.023    & 0.00000   & 0.00000            & 0   & 0.009    & 0.00000   & 0.00000            & 0   & 0.003    & 0.00000   & 0.00000            & 0   & 0.055    & \textbf{0.00000}        & 1.95752              \\
						G63                       & 16.13144  & \textbf{16.13144}  & 45  & 452.458  & 16.13144  & \textbf{16.13144}  & 45  & 2183.220 & 16.26869  & 16.20773           & 54  & 2216.330 & 16.35684  & 16.29172           & 42  & 3686.780 & 24.21924                & 20.21650             \\
						G70                       & 0.00000   & \textbf{0.00000}   & 0   & 0.023    & 0.00000   & \textbf{0.00000}   & 0   & 0.010    & 0.00000   & \textbf{0.00000}   & 0   & 0.003    & 0.00000   & \textbf{0.00000}   & 0   & 0.058    & \textbf{0.00000}        & \textbf{0.00000}                 \\ \hline
					\end{longtable}
				\end{landscape}
			}

			{
				\scriptsize
				\setlength{\tabcolsep}{10pt}
				\renewcommand{\arraystretch}{1.6}
				\begin{landscape}
					\begin{longtable}{|l|lllll|lllll|}
						\caption[Summary for \textsc{Ratio}-$k$-\textsc{Cut}]{Summary of the numerical results for \textsc{Ratio}-$k$-\textsc{Cut} ($k=2,3,4,5$) on G-set.}
						\label{tab::ratio-summary}\\
						\hline
						\multicolumn{1}{|c|}{\multirow{2}{*}{}} & \multicolumn{5}{c|}{$k$=2}                    & \multicolumn{5}{c|}{$k$=3}                    \\ \cline{2-11} 
						\multicolumn{1}{|c|}{}                  & wins & ties & losses & p-value          & SS  & wins & ties & losses & p-value          & SS  \\ \hline
						PEAF-ACMH versus ACMH best             & 0    & 35   & 0      & 1.00000          & No  & 2    & 33   & 0      & 0.50000          & No  \\
						PEAF-ACMH versus ACMH avg.             & 1    & 34   & 0      & 1.00000          & No  & 6    & 29   & 0      & 0.06250          & No  \\
						PEAF-ACMH versus PEAF-MMH best           & 0    & 35   & 0      & 1.00000          & No  & 3    & 32   & 0      & 1.00000          & No  \\
						PEAF-ACMH versus PEAF-MMH avg.           & 0    & 35   & 0      & 1.00000          & No  & 3    & 32   & 0      & 1.00000          & No  \\
						PEAF-ACMH versus MMH best               & 0    & 35   & 0      & 1.00000          & No  & 2    & 33   & 0      & 0.50000          & No  \\
						PEAF-ACMH versus MMH avg.               & 0    & 35   & 0      & 1.00000          & No  & 7    & 28   & 0      & 0.06250          & No  \\
						PEAF-MMH versus MMH best                 & 0    & 35   & 0      & 1.00000          & No  & 2    & 31   & 2      & 0.50000          & No  \\
						PEAF-MMH versus MMH avg.                 & 0    & 35   & 0      & 1.00000          & No  & 5    & 29   & 1      & 0.31250          & No  \\
						PEAF-MMH versus ACMH best               & 0    & 35   & 0      & 1.00000          & No  & 2    & 31   & 2      & 0.50000          & No  \\
						PEAF-MMH versus ACMH avg.               & 1    & 34   & 0      & 1.00000          & No  & 6    & 28   & 1      & 0.06250          & No  \\
						ACMH versus MMH best                   & 0    & 35   & 0      & 1.00000          & No  & 2    & 31   & 2      & 0.87500          & No  \\
						ACMH versus MMH avg.                   & 0    & 34   & 1      & 1.00000          & No  & 3    & 29   & 3      & 0.84375          & No  \\ \hline
						\multicolumn{1}{|c|}{\multirow{2}{*}{}} & \multicolumn{5}{c|}{$k$=4}                    & \multicolumn{5}{c|}{$k$=5}                    \\ \cline{2-11} 
						\multicolumn{1}{|c|}{}                  & wins & ties & losses & p-value          & SS  & wins & ties & losses & p-value          & SS  \\ \hline
						PEAF-ACMH versus ACMH best             & 7    & 28   & 0      & 0.01563          & Yes & 11   & 23   & 1      & 0.00977          & Yes \\
						PEAF-ACMH versus ACMH avg.             & 11   & 24   & 0      & \textless{}0.001 & Yes & 15   & 20   & 0      & \textless{}0.001 & Yes \\
						PEAF-ACMH versus PEAF-MMH best           & 4    & 28   & 3      & 0.93750          & No  & 10   & 23   & 2      & 0.12939          & No  \\
						PEAF-ACMH versus PEAF-MMH avg.           & 4    & 27   & 4      & 1.00000          & No  & 9    & 23   & 3      & 0.17627          & No  \\
						PEAF-ACMH versus MMH best               & 5    & 28   & 2      & 0.15625          & No  & 13   & 22   & 0      & \textless{}0.001 & Yes \\
						PEAF-ACMH versus MMH avg.               & 11   & 24   & 0      & \textless{}0.001 & Yes & 14   & 19   & 2      & 0.00336          & Yes \\
						PEAF-MMH versus MMH best                 & 5    & 27   & 3      & 0.21875          & No  & 9    & 22   & 4      & 0.15137          & No  \\
						PEAF-MMH versus MMH avg.                 & 10   & 24   & 1      & 0.00488          & Yes & 13   & 19   & 3      & 0.02557          & Yes \\
						PEAF-MMH versus ACMH best               & 5    & 30   & 0      & 0.06250          & No  & 7    & 22   & 6      & 0.56934          & No  \\
						PEAF-MMH versus ACMH avg.               & 11   & 24   & 0      & 0.00195          & Yes & 12   & 20   & 3      & 0.01807          & Yes \\
						ACMH versus MMH best                   & 2    & 28   & 5      & 0.43750          & No  & 7    & 23   & 5      & 0.85010          & No  \\
						ACMH versus MMH avg.                   & 4    & 23   & 8      & 0.85010          & No  & 9    & 19   & 7      & 0.93408          & No  \\ \hline
					\end{longtable}

==> (inline-12) <==
\begin{longtable}{lllllllllllllllllll}
						\caption[Results for \textsc{Sparsest}-$2$-\textsc{Cut}]{Numerical results for \textsc{Sparsest}-$2$-\textsc{Cut} on G-set.}
						\label{tab::sparsest2cut}\\
						\hline
						\multirow{2}{*}{instance} & \multicolumn{4}{l}{PEAF-ACMH}               & \multicolumn{4}{l}{PEAF-MMH}                & \multicolumn{4}{l}{ACMH}                   & \multicolumn{4}{l}{MMH}                    & \multirow{2}{*}{G-0.5H} & \multirow{2}{*}{G-H} \\ \cline{2-17}
						& mean    & best           & cut   & time      & mean    & best           & cut   & time     & mean    & best           & cut   & time      & mean    & best           & cut   & time     &                         &                      \\ \hline
						G1                        & 37.95000 & \textbf{37.95000} & 7590 & 10.911   & 37.95000 & \textbf{37.95000} & 7590 & 0.414    & 37.95000 & \textbf{37.95000} & 7590 & 0.657    & 37.95000 & \textbf{37.95000} & 7590 & 8.715    & 38.55000                & 38.55000             \\
						G2                        & 37.90500 & \textbf{37.90500} & 7581 & 7.970    & 37.90500 & \textbf{37.90500} & 7581 & 2.886    & 37.90500 & \textbf{37.90500} & 7581 & 7.808    & 37.90500 & \textbf{37.90500} & 7581 & 1.959    & 38.76000                & 38.76000             \\
						G3                        & 37.89500 & \textbf{37.89500} & 7579 & 0.538    & 37.89500 & \textbf{37.89500} & 7579 & 2.326    & 37.89500 & \textbf{37.89500} & 7579 & 8.568    & 37.89500 & \textbf{37.89500} & 7579 & 9.778    & 38.35000                & 38.35000             \\
						G4                        & 37.94000 & \textbf{37.94000} & 7588 & 24.055   & 37.94000 & \textbf{37.94000} & 7588 & 28.839   & 37.94000 & \textbf{37.94000} & 7588 & 59.106   & 37.94000 & \textbf{37.94000} & 7588 & 1.976    & 38.48500                & 38.47500             \\
						G5                        & 37.91500 & \textbf{37.91500} & 7583 & 2.316    & 37.91500 & \textbf{37.91500} & 7583 & 17.018   & 37.92125 & \textbf{37.91500} & 7583 & 1.367    & 37.93375 & \textbf{37.91500} & 7583 & 13.894   & 38.52500                & 38.43000             \\
						G14                       & 5.44500  & \textbf{5.44500}  & 1089 & 2.870    & 5.44500  & \textbf{5.44500}  & 1089 & 14.158   & 5.44500  & \textbf{5.44500}  & 1089 & 5.847    & 5.44500  & \textbf{5.44500}  & 1089 & 1.646    & 5.73500                 & 5.73500              \\
						G15                       & 5.45000  & \textbf{5.45000}  & 1090 & 0.660    & 5.45000  & \textbf{5.45000}  & 1090 & 56.580   & 5.45250  & \textbf{5.45000}  & 1090 & 25.086   & 5.45000  & \textbf{5.45000}  & 1090 & 1.476    & 5.58000                 & 5.58000              \\
						G16                       & 5.35500  & \textbf{5.35500}  & 1071 & 1.234    & 5.35500  & \textbf{5.35500}  & 1071 & 0.236    & 5.35500  & \textbf{5.35500}  & 1071 & 0.102    & 5.35500  & \textbf{5.35500}  & 1071 & 0.119    & 5.59500                 & 5.59500              \\
						G17                       & 5.28500  & \textbf{5.28500}  & 1057 & 56.083   & 5.28500  & \textbf{5.28500}  & 1057 & 36.152   & 5.28500  & \textbf{5.28500}  & 1057 & 2.910    & 5.28500  & \textbf{5.28500}  & 1057 & 67.148   & 5.38500                 & 5.38500              \\
						G22                       & 13.32800 & \textbf{13.32800} & 6664 & 310.412  & 13.33600 & 13.33600          & 6668 & 372.074  & 13.34400 & 13.33000          & 6665 & 149.956  & 13.33750 & 13.33000          & 6665 & 105.437  & 13.80600                & 13.80000             \\
						G23                       & 13.30800 & \textbf{13.30800} & 6654 & 721.120  & 13.31000 & 13.31000          & 6655 & 253.370  & 13.31800 & 13.31600          & 6658 & 445.861  & 13.31700 & 13.31400          & 6657 & 1487.770 & 13.81000                & 13.80600             \\
						G24                       & 12.00000 & \textbf{12.00000} & 6    & 3.774    & 13.33200 & 13.33200          & 6666 & 698.628  & 12.00000 & \textbf{12.00000} & 6    & 3.066    & 13.34450 & 13.33600          & 6668 & 1434.410 & 13.80800                & 13.72000             \\
						G25                       & 13.33200 & \textbf{13.33200} & 6666 & 106.583  & 13.33200 & \textbf{13.33200} & 6666 & 1035.370 & 13.34100 & \textbf{13.33200} & 6666 & 788.656  & 13.34550 & 13.34000          & 6670 & 172.583  & 13.79000                & 13.76400             \\
						G26                       & 13.31800 & \textbf{13.31800} & 6659 & 41.608   & 13.31800 & \textbf{13.31800} & 6659 & 41.353   & 13.32150 & \textbf{13.31800} & 6659 & 339.940  & 13.33400 & 13.32400          & 6662 & 1149.370 & 13.73200                & 13.66600             \\
						G35                       & 5.37200  & \textbf{5.37200}  & 2686 & 1270.330 & 5.37400  & 5.37400           & 2687 & 502.333  & 5.40450  & 5.39200           & 2696 & 1106.380 & 5.41200  & 5.40000           & 2700 & 1222.970 & 5.49400                 & 5.46800              \\
						G36                       & 5.37000  & \textbf{5.37000}  & 2685 & 532.158  & 5.37600  & 5.37600           & 2688 & 544.690  & 5.38200  & 5.37200           & 2686 & 1723.740 & 5.38500  & 5.37600           & 2688 & 853.046  & 5.53600                 & 5.53600              \\
						G37                       & 5.38000  & \textbf{5.38000}  & 2690 & 269.587  & 5.38000  & \textbf{5.38000}  & 2690 & 456.215  & 5.40600  & \textbf{5.38000}  & 2690 & 797.773  & 5.39300  & \textbf{5.38000}  & 2690 & 360.257  & 5.56000                 & 5.56000              \\
						G38                       & 5.32000  & \textbf{5.32000}  & 2660 & 850.130  & 5.32200  & 5.32200           & 2661 & 675.315  & 5.32200  & 5.32200           & 2661 & 131.374  & 5.32300  & 5.32200           & 2661 & 518.500  & 5.49200                 & 5.49200              \\
						G43                       & 13.34800 & \textbf{13.34800} & 3337 & 14.374   & 13.34800 & \textbf{13.34800} & 3337 & 11.897   & 13.34900 & \textbf{13.34800} & 3337 & 4.106    & 13.34800 & \textbf{13.34800} & 3337 & 1.244    & 13.72400                & 13.72400             \\
						G44                       & 13.36800 & \textbf{13.36800} & 3342 & 5.658    & 13.36800 & \textbf{13.36800} & 3342 & 14.502   & 13.36800 & \textbf{13.36800} & 3342 & 20.691   & 13.36800 & \textbf{13.36800} & 3342 & 14.025   & 13.77200                & 13.77200             \\
						G45                       & 12.00000 & \textbf{12.00000} & 6    & 2.239    & 13.34000 & 13.34000          & 3335 & 11.726   & 12.00000 & \textbf{12.00000} & 6    & 3.344    & 13.34000 & 13.34000          & 3335 & 15.863   & \textbf{12.00000}       & 13.80000             \\
						G46                       & 13.34800 & \textbf{13.34800} & 3337 & 2.222    & 13.34800 & \textbf{13.34800} & 3337 & 8.331    & 13.34800 & \textbf{13.34800} & 3337 & 24.191   & 13.34800 & \textbf{13.34800} & 3337 & 5.591    & 13.80000                & 13.78800             \\
						G47                       & 13.34400 & \textbf{13.34400} & 3336 & 342.809  & 13.34400 & \textbf{13.34400} & 3336 & 1.610    & 13.34500 & \textbf{13.34400} & 3336 & 4.720    & 13.34600 & \textbf{13.34400} & 3336 & 14.361   & 13.85600                & 13.85600             \\
						G48                       & 0.13333  & \textbf{0.13333}  & 100  & 0.632    & 0.13333  & \textbf{0.13333}  & 100  & 0.450    & 0.13333  & \textbf{0.13333}  & 100  & 0.374    & 0.13333  & \textbf{0.13333}  & 100  & 0.490    & 0.20800                 & 0.20800              \\
						G49                       & 0.08000  & \textbf{0.08000}  & 60   & 0.537    & 0.08000  & \textbf{0.08000}  & 60   & 0.514    & 0.08000  & \textbf{0.08000}  & 60   & 0.426    & 0.08000  & \textbf{0.08000}  & 60   & 0.373    & \textbf{0.08000}        & \textbf{0.08000}     \\
						G50                       & 0.06667  & \textbf{0.06667}  & 50   & 0.534    & 0.06667  & \textbf{0.06667}  & 50   & 0.514    & 0.06667  & \textbf{0.06667}  & 50   & 0.365    & 0.06667  & \textbf{0.06667}  & 50   & 0.430    & \textbf{0.06667}        & \textbf{0.06667}     \\
						G51                       & 5.47600  & \textbf{5.47600}  & 1369 & 32.433   & 5.47600  & \textbf{5.47600}  & 1369 & 2.327    & 5.47600  & \textbf{5.47600}  & 1369 & 2.012    & 5.47600  & \textbf{5.47600}  & 1369 & 7.405    & 5.51200                 & 5.51200              \\
						G52                       & 5.46400  & \textbf{5.46400}  & 1366 & 18.425   & 5.46400  & \textbf{5.46400}  & 1366 & 21.097   & 5.46700  & \textbf{5.46400}  & 1366 & 4.428    & 5.46400  & \textbf{5.46400}  & 1366 & 24.903   & 5.58400                 & 5.58400              \\
						G53                       & 5.40000  & \textbf{5.40000}  & 1350 & 16.164   & 5.40000  & \textbf{5.40000}  & 1350 & 4.349    & 5.40000  & \textbf{5.40000}  & 1350 & 8.262    & 5.40600  & \textbf{5.40000}  & 1350 & 4.671    & 5.57600                 & 5.57600              \\
						G54                       & 5.38400  & \textbf{5.38400}  & 1346 & 8.579    & 5.38400  & \textbf{5.38400}  & 1346 & 59.532   & 5.38400  & \textbf{5.38400}  & 1346 & 20.736   & 5.38400  & \textbf{5.38400}  & 1346 & 79.404   & 5.92800                 & 5.72000              \\
						G55                       & 0.00000  & \textbf{0.00000}  & 0    & 0.001    & 0.00000  & \textbf{0.00000}  & 0    & 0.008    & 0.00000  & \textbf{0.00000}  & 0    & 0.001    & 0.00000  & \textbf{0.00000}  & 0    & 0.047    & \textbf{0.00000}        & 1.86320              \\
						G58                       & 5.42000  & \textbf{5.42000}  & 6775 & 1464.450 & 5.43520  & 5.43520           & 6794 & 1368.380 & 5.45360  & 5.44240           & 6803 & 94.580   & 5.46740  & 5.44800           & 6810 & 3542.060 & 5.62880                 & 5.58160              \\
						G60                       & 0.00000  & \textbf{0.00000}  & 0    & 0.038    & 0.00000  & \textbf{0.00000}  & 0    & 0.008    & 0.00000  & \textbf{0.00000}  & 0    & 0.000    & 0.00000  & \textbf{0.00000}  & 0    & 0.003    & \textbf{0.00000}        & 1.76457              \\
						G63                       & 5.40229  & \textbf{5.40229}  & 9454 & 3893.250 & 5.40457  & 5.40457           & 9458 & 4143.510 & 5.46957  & 5.45943           & 9554 & 6088.180 & 5.47043  & 5.42400           & 9492 & 157.028  & 5.56514                 & 5.54400              \\
						G70                       & 0.00000  & \textbf{0.00000}  & 0    & 0.035    & 0.00000  & \textbf{0.00000}  & 0    & 0.005    & 0.00000  & \textbf{0.00000}  & 0    & 0.001    & 0.00000  & \textbf{0.00000}  & 0    & 0.003    & \textbf{0.00000}        & \textbf{0.00000}      \\ \hline
					\end{longtable}
				\end{landscape}
			}

			{
				\scriptsize
				\setlength{\tabcolsep}{2pt}
				\renewcommand{\arraystretch}{1.2}
				\begin{landscape}
					\begin{longtable}{lllllllllllllllllll}
						\caption[Results for \textsc{Sparsest}-$3$-\textsc{Cut}]{Numerical results for \textsc{Sparsest}-$3$-\textsc{Cut} on G-set.}
						\label{tab::sparsest3cut}\\
						\hline
						\multirow{2}{*}{instance} & \multicolumn{4}{l}{PEAF-ACMH}               & \multicolumn{4}{l}{PEAF-MMH}                & \multicolumn{4}{l}{ACMH}                   & \multicolumn{4}{l}{MMH}                    & \multirow{2}{*}{G-0.5H} & \multirow{2}{*}{G-H} \\ \cline{2-17}
						& mean    & best           & cut   & time      & mean    & best           & cut   & time     & mean    & best           & cut   & time      & mean    & best           & cut   & time     &                         &                      \\ \hline
						G1                        & 38.69606 & \textbf{38.69606} & 10306 & 390.883  & 38.69606 & \textbf{38.69606} & 10306 & 388.476  & 38.70713 & \textbf{38.69606} & 10306 & 1133.780 & 38.71073 & 38.69961          & 10307 & 1030.600 & 39.82958                & 39.66057             \\
						G2                        & 38.63561 & \textbf{38.63561} & 10290 & 435.509  & 38.63561 & \textbf{38.63561} & 10290 & 110.098  & 38.65248 & 38.63565          & 10290 & 625.389  & 38.65250 & \textbf{38.63561} & 10290 & 346.438  & 39.61944                & 39.57062             \\
						G3                        & 38.64304 & \textbf{38.64304} & 10292 & 340.186  & 38.64304 & \textbf{38.64304} & 10292 & 135.835  & 38.65814 & \textbf{38.64304} & 10292 & 77.440   & 38.65814 & \textbf{38.64304} & 10292 & 174.096  & 39.84461                & 39.55170             \\
						G4                        & 38.69194 & \textbf{38.69194} & 10305 & 498.443  & 38.69194 & \textbf{38.69194} & 10305 & 455.697  & 38.70324 & \textbf{38.69194} & 10305 & 799.099  & 38.70325 & 38.69194          & 10305 & 684.137  & 39.91205                & 39.68301             \\
						G5                        & 38.67692 & \textbf{38.67692} & 10301 & 1068.510 & 38.68816 & 38.68816          & 10304 & 435.504  & 38.69384 & 38.68816          & 10304 & 478.038  & 38.69758 & 38.68816          & 10304 & 666.542  & 53.43358                & 40.77214             \\
						G14                       & 5.65057  & \textbf{5.65057}  & 1505  & 575.513  & 5.65057  & \textbf{5.65057}  & 1505  & 167.344  & 5.65060  & \textbf{5.65057}  & 1505  & 159.908  & 5.66560  & \textbf{5.65057}  & 1505  & 1227.180 & 6.15354                 & 6.14606              \\
						G15                       & 5.63957  & \textbf{5.63957}  & 1502  & 150.198  & 5.63957  & \textbf{5.63957}  & 1502  & 228.248  & 5.66380  & \textbf{5.63957}  & 1502  & 1703.070 & 5.65359  & \textbf{5.63957}  & 1502  & 566.132  & 5.98102                 & 5.98102              \\
						G16                       & 5.62806  & \textbf{5.62806}  & 1499  & 516.604  & 5.62806  & \textbf{5.62806}  & 1499  & 105.006  & 5.62991  & \textbf{5.62806}  & 1499  & 655.053  & 5.62899  & \textbf{5.62806}  & 1499  & 685.861  & 5.99587                 & 5.99587              \\
						G17                       & 5.51179  & \textbf{5.51179}  & 1468  & 1522.950 & 5.51179  & \textbf{5.51179}  & 1468  & 771.056  & 5.51180  & 5.51179           & 1468  & 1473.890 & 5.52772  & 5.51180           & 1468  & 804.171  & 7.23660                 & 7.18629              \\
						G22                       & 13.72319 & \textbf{13.72281} & 9144  & 1492.230 & 13.72620 & 13.72433          & 9145  & 1646.870 & 13.77087 & 13.76035          & 9169  & 788.477  & 13.77086 & 13.75435          & 9165  & 498.397  & 17.01237                & 16.93597             \\
						G23                       & 13.71532 & \textbf{13.71532} & 9139  & 1612.130 & 13.72433 & 13.72433          & 9145  & 972.044  & 13.73485 & 13.72733          & 9147  & 1289.960 & 13.74948 & 13.74235          & 9157  & 1217.040 & 17.59926                & 17.56780             \\
						G24                       & 13.00000 & \textbf{13.00000} & 13    & 16.979   & 13.73297 & 13.73185          & 9150  & 1481.930 & 13.00000 & \textbf{13.00000} & 13    & 17.026   & 13.76260 & 13.74236          & 9157  & 1108.170 & \textbf{13.00000}       & 16.64046             \\
						G25                       & 13.71345 & \textbf{13.71233} & 9137  & 1680.920 & 13.71458 & 13.71383          & 9138  & 1434.600 & 13.74947 & 13.73033          & 9149  & 1392.710 & 13.74011 & 13.72884          & 9148  & 1777.460 & 16.83333                & 17.59843             \\
						G26                       & 13.72583 & \textbf{13.72433} & 9145  & 1727.930 & 13.72472 & 13.72434          & 9145  & 1305.040 & 13.75623 & 13.74533          & 9159  & 551.280  & 13.75548 & 13.74084          & 9156  & 812.275  & 15.00000                & 16.86181             \\
						G35                       & 5.61419  & \textbf{5.61419}  & 3741  & 699.364  & 5.61570  & 5.61570           & 3742  & 1538.190 & 5.64314  & 5.63077           & 3752  & 1751.360 & 5.66378  & 5.65630           & 3769  & 1791.550 & 6.05837                 & 6.04787              \\
						G36                       & 5.56626  & \textbf{5.56626}  & 3709  & 1614.270 & 5.56739  & \textbf{5.56626}  & 3709  & 1370.720 & 5.59098  & 5.57824           & 3717  & 968.786  & 5.58500  & 5.56776           & 3710  & 1779.350 & 5.99847                 & 6.05534              \\
						G37                       & 5.61122  & \textbf{5.61122}  & 3739  & 1509.630 & 5.61122  & \textbf{5.61122}  & 3739  & 1787.420 & 5.66828  & 5.65775           & 3770  & 1260.120 & 5.65965  & 5.65629           & 3769  & 1430.640 & 6.08389                 & 6.07039              \\
						G38                       & 5.58126  & \textbf{5.58126}  & 3719  & 1276.970 & 5.58273  & 5.58273           & 3720  & 1509.660 & 5.61802  & 5.60679           & 3736  & 340.873  & 5.59586  & 5.58423           & 3721  & 1515.170 & 7.75656                 & 7.75206              \\
						G43                       & 13.74174 & \textbf{13.74174} & 4576  & 247.139  & 13.74474 & \textbf{13.74174} & 4576  & 1715.150 & 13.74700 & \textbf{13.74174} & 4576  & 382.809  & 13.75075 & 13.74775          & 4578  & 329.357  & 14.24625                & 14.24625             \\
						G44                       & 13.78378 & \textbf{13.78378} & 4590  & 375.910  & 13.78378 & \textbf{13.78378} & 4590  & 302.393  & 13.81006 & 13.79580          & 4594  & 223.083  & 13.80781 & \textbf{13.78378} & 4590  & 596.315  & 14.00000                & 17.04496             \\
						G45                       & 13.76276 & \textbf{13.76276} & 4583  & 343.829  & 13.77477 & 13.77477          & 4587  & 135.618  & 13.77778 & 13.77177          & 4586  & 177.780  & 13.76802 & \textbf{13.76276} & 4583  & 273.683  & 14.11111                & 14.11111             \\
						G46                       & 13.76276 & \textbf{13.76276} & 4583  & 894.445  & 13.76577 & 13.76577          & 4584  & 629.224  & 13.78153 & \textbf{13.76276} & 4583  & 1294.510 & 13.77402 & 13.76577          & 4584  & 1781.910 & 17.00000                & 17.61075             \\
						G47                       & 13.75375 & \textbf{13.75375} & 4580  & 68.804   & 13.75375 & \textbf{13.75375} & 4580  & 233.805  & 13.75375 & \textbf{13.75375} & 4580  & 106.677  & 13.75751 & \textbf{13.75375} & 4580  & 176.568  & 17.00000                & 17.59581             \\
						G48                       & 0.15000  & \textbf{0.15000}  & 150   & 1.246    & 0.15000  & \textbf{0.15000}  & 150   & 1.766    & 0.15843  & \textbf{0.15000}  & 150   & 1.110    & 0.15000  & \textbf{0.15000}  & 150   & 1.243    & 0.23700                 & 0.23212              \\
						G49                       & 0.09091  & \textbf{0.09091}  & 90    & 1.069    & 0.09091  & \textbf{0.09091}  & 90    & 0.822    & 0.09091  & \textbf{0.09091}  & 90    & 0.711    & 0.09091  & \textbf{0.09091}  & 90    & 0.724    & 0.21556                 & 0.21556              \\
						G50                       & 0.07500  & \textbf{0.07500}  & 75    & 0.871    & 0.07500  & \textbf{0.07500}  & 75    & 0.915    & 0.07500  & \textbf{0.07500}  & 75    & 0.732    & 0.07500  & \textbf{0.07500}  & 75    & 0.748    & 0.10671                 & 0.11608              \\
						G51                       & 5.68769  & \textbf{5.68769}  & 1894  & 252.249  & 5.68769  & \textbf{5.68769}  & 1894  & 368.730  & 5.74925  & 5.74474           & 1913  & 1524.760 & 5.71471  & 5.69069           & 1895  & 13.508   & 5.93994                 & 5.93994              \\
						G52                       & 5.70871  & \textbf{5.70871}  & 1901  & 630.568  & 5.71171  & 5.71171           & 1902  & 721.227  & 5.72372  & 5.71471           & 1903  & 142.031  & 5.71471  & \textbf{5.70871}  & 1901  & 53.507   & 6.09009                 & 6.09009              \\
						G53                       & 5.61562  & \textbf{5.61562}  & 1870  & 331.412  & 5.61562  & \textbf{5.61562}  & 1870  & 157.871  & 5.61862  & 5.61862           & 1871  & 382.580  & 5.62613  & \textbf{5.61562}  & 1870  & 244.577  & 6.05706                 & 6.06006              \\
						G54                       & 5.70571  & \textbf{5.70571}  & 1900  & 637.373  & 5.70571  & \textbf{5.70571}  & 1900  & 1346.170 & 5.72372  & 5.70871           & 1901  & 589.040  & 5.72898  & 5.71171           & 1902  & 343.936  & 6.06607                 & 6.06607              \\
						G55                       & 0.00000  & \textbf{0.00000}  & 0     & 0.014    & 0.00000  & \textbf{0.00000}  & 0     & 0.006    & 0.00000  & \textbf{0.00000}  & 0     & 0.001    & 0.00000  & \textbf{0.00000}  & 0     & 0.001    & \textbf{0.00000}        & \textbf{0.00000}     \\
						G58                       & 5.82297  & \textbf{5.82297}  & 9703  & 2358.220 & 5.95679  & 5.95679           & 9926  & 3760.030 & 6.02415  & 5.95496           & 9912  & 4853.060 & 6.47765  & 6.36721           & 10610 & 483.360  & 7.59190                 & 7.59011              \\
						G60                       & 0.00000  & 0.00000           & 0     & 0.049    & 0.00000  & 0.00000           & 0     & 0.003    & 0.00000  & 0.00000           & 0     & 0.001    & 0.00000  & 0.00000           & 0     & 0.001    & \textbf{0.00000}        & 1.71186              \\
						G63                       & 5.85298  & \textbf{5.85298}  & 13655 & 2547.520 & 6.06569  & 6.06558           & 14151 & 4965.610 & 6.09083  & 6.03956           & 14040 & 6266.150 & 6.46420  & 6.30065           & 14658 & 2765.830 & 7.59956                 & 7.64969              \\
						G70                       & 0.00000  & \textbf{0.00000}  & 0     & 0.061    & 0.00000  & \textbf{0.00000}  & 0     & 0.016    & 0.00000  & \textbf{0.00000}  & 0     & 0.000    & 0.00000  & \textbf{0.00000}  & 0     & 0.000    & \textbf{0.00000}        & \textbf{0.00000}        \\ \hline
					\end{longtable}
				\end{landscape}
			}

			{
				\scriptsize
				\setlength{\tabcolsep}{2pt}
				\renewcommand{\arraystretch}{1.2}
				\begin{landscape}
					\begin{longtable}{lllllllllllllllllll}
						\caption[Results for \textsc{Sparsest}-$4$-\textsc{Cut}]{Numerical results for \textsc{Sparsest}-$4$-\textsc{Cut} on G-set.}
						\label{tab::sparsest4cut}\\
						\hline
						\multirow{2}{*}{instance} & \multicolumn{4}{l}{PEAF-ACMH}               & \multicolumn{4}{l}{PEAF-MMH}                & \multicolumn{4}{l}{ACMH}                   & \multicolumn{4}{l}{MMH}                    & \multirow{2}{*}{G-0.5H} & \multirow{2}{*}{G-H} \\ \cline{2-17}
						& mean    & best           & cut   & time      & mean    & best           & cut   & time     & mean    & best           & cut   & time      & mean    & best           & cut   & time     &                         &                      \\ \hline
						G1                        & 39.16667 & \textbf{39.16667} & 11750 & 1063.370 & 39.16917 & \textbf{39.16667} & 11750 & 1313.170 & 39.19167 & 39.17000          & 11751 & 708.636  & 39.21250 & 39.19667          & 11759 & 450.301  & 48.49828                & 48.30806             \\
						G2                        & 39.12000 & \textbf{39.12000} & 11736 & 599.521  & 39.12000 & \textbf{39.12000} & 11736 & 959.911  & 39.18083 & 39.16667          & 11750 & 1586.070 & 39.16083 & 39.14333          & 11743 & 1121.860 & 41.14333                & 40.13667             \\
						G3                        & 39.14333 & \textbf{39.14333} & 11743 & 1210.320 & 39.15167 & \textbf{39.14333} & 11743 & 1669.960 & 39.16167 & 39.15667          & 11747 & 1188.100 & 39.17667 & 39.15333          & 11746 & 1621.220 & 40.77333                & 40.09333             \\
						G4                        & 39.15500 & \textbf{39.15000} & 11745 & 1799.880 & 39.15250 & \textbf{39.15000} & 11745 & 947.644  & 39.17667 & 39.15667          & 11747 & 143.238  & 39.21917 & 39.20667          & 11762 & 1284.110 & 41.90000                & 48.86539             \\
						G5                        & 39.14333 & \textbf{39.14333} & 11743 & 979.766  & 39.14333 & \textbf{39.14333} & 11743 & 940.431  & 39.17083 & \textbf{39.14333} & 11743 & 483.983  & 39.17250 & 39.14667          & 11744 & 1611.150 & 39.89333                & 39.98667             \\
						G14                       & 5.83667  & \textbf{5.83667}  & 1751  & 792.658  & 5.83667  & \textbf{5.83667}  & 1751  & 497.953  & 5.84000  & \textbf{5.83667}  & 1751  & 279.325  & 5.84333  & 5.84000           & 1752  & 1242.270 & 6.23667                 & 6.30333              \\
						G15                       & 5.84000  & \textbf{5.84000}  & 1752  & 1142.190 & 5.84000  & \textbf{5.84000}  & 1752  & 710.177  & 5.84750  & 5.84333           & 1753  & 1266.720 & 5.84667  & \textbf{5.84000}  & 1752  & 344.921  & 6.06000                 & 6.08667              \\
						G16                       & 5.79667  & \textbf{5.79667}  & 1739  & 207.849  & 5.79667  & \textbf{5.79667}  & 1739  & 775.212  & 5.80500  & \textbf{5.79667}  & 1739  & 515.362  & 5.80167  & 5.80000           & 1740  & 572.003  & 6.22000                 & 6.22667              \\
						G17                       & 5.68833  & \textbf{5.68667}  & 1706  & 1470.760 & 5.69000  & 5.69000           & 1707  & 266.574  & 5.69083  & \textbf{5.68667}  & 1706  & 1216.530 & 5.69417  & 5.69000           & 1707  & 269.909  & 6.22667                 & 6.22667              \\
						G22                       & 14.02133 & \textbf{14.02133} & 10516 & 1401.140 & 14.03200 & 14.03200          & 10524 & 944.832  & 14.05200 & 14.03867          & 10529 & 1665.030 & 14.03733 & 14.02400          & 10518 & 1465.850 & 15.33333                & 15.33333             \\
						G23                       & 14.00133 & \textbf{14.00133} & 10501 & 1050.310 & 14.00800 & 14.00667          & 10505 & 1256.870 & 14.04733 & 14.02000          & 10515 & 839.612  & 14.03267 & 14.02133          & 10516 & 1421.070 & 18.84129                & 18.84658             \\
						G24                       & 13.33333 & \textbf{13.33333} & 20    & 9.616    & 14.03200 & 14.02800          & 10521 & 1500.150 & 13.33333 & \textbf{13.33333} & 20    & 10.170   & 14.04900 & 14.04533          & 10534 & 1093.740 & \textbf{13.33333}       & \textbf{13.33333}    \\
						G25                       & 13.99367 & \textbf{13.99333} & 10495 & 1126.480 & 14.01567 & 14.00800          & 10506 & 1658.280 & 14.03400 & 14.01467          & 10511 & 1366.710 & 14.02900 & 14.00933          & 10507 & 1702.850 & 16.00000                & 16.00000             \\
						G26                       & 14.02167 & \textbf{14.02133} & 10516 & 1516.750 & 14.02233 & \textbf{14.02133} & 10516 & 1700.680 & 14.04300 & 14.02667          & 10520 & 1568.730 & 14.05833 & 14.04933          & 10537 & 906.619  & 16.50143                & 16.48178             \\
						G35                       & 5.77467  & \textbf{5.77467}  & 4331  & 1533.800 & 5.78567  & 5.78533           & 4339  & 1397.470 & 5.82600  & 5.80533           & 4354  & 736.272  & 5.82433  & 5.79067           & 4343  & 578.344  & 7.37398                 & 7.21115              \\
						G36                       & 5.72767  & \textbf{5.72667}  & 4295  & 1513.890 & 5.72733  & \textbf{5.72667}  & 4295  & 1176.400 & 5.76933  & 5.73467           & 4301  & 943.305  & 5.76467  & 5.75600           & 4317  & 1742.620 & 6.34000                 & 6.32533              \\
						G37                       & 5.76600  & \textbf{5.76533}  & 4324  & 1077.430 & 5.77767  & 5.77600           & 4332  & 1697.740 & 5.82300  & 5.80933           & 4357  & 659.046  & 5.80500  & 5.79467           & 4346  & 421.957  & 6.38533                 & 6.34400              \\
						G38                       & 5.73600  & \textbf{5.73600}  & 4302  & 548.921  & 5.73833  & 5.73733           & 4303  & 1526.010 & 5.77867  & 5.76400           & 4323  & 1041.340 & 5.79500  & 5.77600           & 4332  & 593.639  & 6.26800                 & 6.25600              \\
						G43                       & 13.99467 & \textbf{13.99467} & 5248  & 1441.050 & 13.99533 & \textbf{13.99467} & 5248  & 1063.630 & 14.02733 & 14.02400          & 5259  & 360.292  & 14.03333 & 14.01600          & 5256  & 934.321  & 16.00000                & 16.41978             \\
						G44                       & 14.05333 & \textbf{14.05333} & 5270  & 901.899  & 14.05333 & \textbf{14.05333} & 5270  & 759.947  & 14.08467 & 14.08000          & 5280  & 1625.020 & 14.09667 & 14.09067          & 5284  & 434.977  & 16.48034                & 16.47436             \\
						G45                       & 14.02733 & \textbf{14.02400} & 5259  & 953.761  & 14.02667 & 14.02667          & 5260  & 1602.570 & 14.07200 & 14.06667          & 5275  & 774.000  & 14.03000 & 14.02667          & 5260  & 1202.550 & 14.66667                & 17.75970             \\
						G46                       & 14.02933 & \textbf{14.02933} & 5261  & 1622.180 & 14.03733 & 14.03733          & 5264  & 591.233  & 14.05200 & 14.04000          & 5265  & 281.004  & 14.04667 & \textbf{14.02933} & 5261  & 862.332  & 16.74038                & 16.72640             \\
						G47                       & 14.03467 & \textbf{14.03467} & 5263  & 1525.630 & 14.03733 & 14.03733          & 5264  & 1245.200 & 14.06133 & 14.04800          & 5268  & 692.995  & 14.06067 & 14.05333          & 5270  & 422.911  & 16.89703                & 16.89368             \\
						G48                       & 0.17778  & \textbf{0.17778}  & 200   & 5.852    & 0.17778  & \textbf{0.17778}  & 200   & 17.866   & 0.17778  & \textbf{0.17778}  & 200   & 27.668   & 0.17778  & \textbf{0.17778}  & 200   & 15.541   & 0.35033                 & 0.55391              \\
						G49                       & 0.10667  & \textbf{0.10667}  & 120   & 2.697    & 0.10667  & \textbf{0.10667}  & 120   & 1.718    & 0.10667  & \textbf{0.10667}  & 120   & 1.101    & 0.10667  & \textbf{0.10667}  & 120   & 1.618    & 0.47623                 & 0.69152              \\
						G50                       & 0.08889  & \textbf{0.08889}  & 100   & 3.815    & 0.08889  & \textbf{0.08889}  & 100   & 1.782    & 0.08889  & \textbf{0.08889}  & 100   & 1.522    & 0.08889  & \textbf{0.08889}  & 100   & 1.180    & 0.51837                 & 0.57179              \\
						G51                       & 5.88733  & \textbf{5.88533}  & 2207  & 1540.680 & 5.88800  & 5.88800           & 2208  & 679.946  & 5.91400  & 5.88800           & 2208  & 1720.630 & 5.91333  & 5.90400           & 2214  & 604.376  & 6.20000                 & 6.19467              \\
						G52                       & 5.85600  & \textbf{5.85600}  & 2196  & 78.534   & 5.85600  & \textbf{5.85600}  & 2196  & 248.717  & 5.87867  & 5.86400           & 2199  & 424.936  & 5.86800  & 5.86400           & 2199  & 1283.940 & 6.25600                 & 6.26667              \\
						G53                       & 5.81333  & \textbf{5.81333}  & 2180  & 711.905  & 5.81467  & \textbf{5.81333}  & 2180  & 1671.880 & 5.83000  & 5.82933           & 2186  & 423.681  & 5.82667  & 5.82400           & 2184  & 1103.070 & 6.19733                 & 6.20533              \\
						G54                       & 5.85933  & \textbf{5.85600}  & 2196  & 1733.130 & 5.85867  & 5.85867           & 2197  & 203.622  & 5.88400  & 5.86933           & 2201  & 607.152  & 5.89400  & 5.87200           & 2202  & 1274.010 & 6.20267                 & 6.31467              \\
						G55                       & 0.00000  & \textbf{0.00000}  & 0     & 0.006    & 0.00000  & \textbf{0.00000}  & 0     & 0.830    & 0.00000  & \textbf{0.00000}  & 0     & 0.030    & 0.00000  & \textbf{0.00000}  & 0     & 0.000    & 0.00000                 & 2.08640              \\
						G58                       & 6.01067  & \textbf{6.01067}  & 11270 & 6116.340 & 6.53088  & 6.53088           & 12222 & 4470.870 & 6.51976  & 6.41165           & 11867 & 6905.140 & 7.29205  & 7.02799           & 13123 & 4656.270 & 8.00000                 & 8.05753              \\
						G60                       & 0.00000  & \textbf{0.00000}  & 0     & 0.057    & 0.00000  & \textbf{0.00000}  & 0     & 0.004    & 0.00000  & \textbf{0.00000}  & 0     & 0.003    & 0.00000  & \textbf{0.00000}  & 0     & 0.001    & \textbf{0.00000}        & 1.41535              \\
						G63                       & 6.07018  & \textbf{6.06967}  & 15930 & 6290.830 & 6.33526  & 6.33417           & 16624 & 4965.140 & 6.70098  & 6.53891           & 16892 & 1266.510 & 7.25167  & 7.07602           & 18499 & 2376.400 & 8.07232                 & 8.07232              \\
						G70                       & 0.00000  & \textbf{0.00000}  & 0     & 0.187    & 0.00000  & \textbf{0.00000}  & 0     & 0.025    & 0.00000  & \textbf{0.00000}  & 0     & 0.003    & 0.00000  & \textbf{0.00000}  & 0     & 0.001    & \textbf{0.00000}        & \textbf{0.00000}                 
						\\ \hline
					\end{longtable}
				\end{landscape}
			}
			
			{
				\scriptsize
				\setlength{\tabcolsep}{2pt}
				\renewcommand{\arraystretch}{1.2}
				\begin{landscape}
					\begin{longtable}{lllllllllllllllllll}
						\caption[Results for \textsc{Sparsest}-$5$-\textsc{Cut}]{Numerical results for \textsc{Sparsest}-$5$-\textsc{Cut} on G-set.}
						\label{tab::sparsest5cut}\\
						\hline
						\multirow{2}{*}{instance} & \multicolumn{4}{l}{PEAF-ACMH}               & \multicolumn{4}{l}{PEAF-MMH}                & \multicolumn{4}{l}{ACMH}                   & \multicolumn{4}{l}{MMH}                    & \multirow{2}{*}{G-0.5H} & \multirow{2}{*}{G-H} \\ \cline{2-17}
						& mean    & best           & cut   & time      & mean    & best           & cut   & time     & mean    & best           & cut   & time      & mean    & best           & cut   & time     &                         &                      \\ \hline
						G1                        & 39.58125 & \textbf{39.56250} & 12660 & 612.663  & 39.58984 & 39.58125          & 12666 & 1667.290 & 39.61563 & 39.60000          & 12672 & 221.313  & 39.60781 & 39.59688         & 12671 & 126.988  & 41.03125                & 40.73750             \\
						G2                        & 39.54844 & \textbf{39.54375} & 12654 & 1337.240 & 39.55703 & 39.55625          & 12658 & 1367.030 & 39.58594 & 39.57813          & 12665 & 833.863  & 39.59063 & 39.58438         & 12667 & 1705.010 & 41.15000                & 40.73125             \\
						G3                        & 39.54063 & \textbf{39.52813} & 12649 & 1767.400 & 39.52891 & \textbf{39.52813} & 12649 & 1475.980 & 39.59063 & 39.57813          & 12665 & 649.828  & 39.57734 & 39.56875         & 12662 & 1697.200 & 47.91212                & 47.37441             \\
						G4                        & 39.58828 & \textbf{39.58125} & 12666 & 678.351  & 39.58750 & \textbf{39.58125} & 12666 & 1151.910 & 39.60156 & \textbf{39.58125} & 12666 & 778.709  & 39.64219 & 39.62813         & 12681 & 1153.600 & 40.67188                & 40.45938             \\
						G5                        & 39.54844 & \textbf{39.54688} & 12655 & 1046.830 & 39.54688 & \textbf{39.54688} & 12655 & 1136.000 & 39.58828 & 39.56250          & 12660 & 1157.740 & 39.59219 & 39.58125         & 12666 & 437.308  & 47.58596                & 47.31286             \\
						G14                       & 5.96875  & \textbf{5.96875}  & 1910  & 978.578  & 5.96875  & \textbf{5.96875}  & 1910  & 502.486  & 5.98203  & \textbf{5.96875}  & 1910  & 1213.690 & 5.97656  & \textbf{5.96875} & 1910  & 1631.300 & 7.52156                 & 7.33310              \\
						G15                       & 5.96563  & 5.96563           & 1909  & 690.568  & 5.96484  & \textbf{5.96250}  & 1908  & 1407.260 & 5.99297  & 5.96563           & 1909  & 989.484  & 5.97656  & 5.97188          & 1911  & 961.186  & 6.48125                 & 6.43437              \\
						G16                       & 5.94063  & \textbf{5.94063}  & 1901  & 605.538  & 5.94063  & \textbf{5.94063}  & 1901  & 1488.730 & 5.96094  & 5.95625           & 1906  & 257.167  & 5.95391  & 5.94375          & 1902  & 106.796  & 7.33185                 & 7.21352              \\
						G17                       & 5.80625  & \textbf{5.80625}  & 1858  & 195.511  & 5.80625  & \textbf{5.80625}  & 1858  & 1011.780 & 5.82031  & 5.81250           & 1860  & 862.335  & 5.83125  & 5.81563          & 1861  & 761.335  & 6.45625                 & 6.32500              \\
						G22                       & 14.24000 & \textbf{14.23875} & 11391 & 1202.310 & 14.24500 & 14.24125          & 11393 & 1316.380 & 14.27625 & 14.27000          & 11416 & 1465.950 & 14.27219 & 14.24250         & 11394 & 1613.030 & 15.50000                & 15.50000             \\
						G23                       & 14.25031 & 14.25000          & 11400 & 654.529  & 14.21813 & \textbf{14.21375} & 11371 & 1716.050 & 14.26313 & 14.24875          & 11399 & 1729.920 & 14.27063 & 14.26375         & 11411 & 1541.100 & 17.50000                & 17.50000             \\
						G24                       & 14.00000 & \textbf{14.00000} & 28    & 15.031   & 14.25313 & 14.25125          & 11401 & 1475.060 & 14.00000 & \textbf{14.00000} & 28    & 15.908   & 14.26938 & 14.25500         & 11404 & 1743.150 & 16.14332                & 16.00734             \\
						G25                       & 14.22719 & \textbf{14.21500} & 11372 & 1671.730 & 14.22625 & 14.22500          & 11380 & 1574.560 & 14.25469 & 14.24500          & 11396 & 1634.750 & 14.26438 & 14.25500         & 11404 & 885.955  & 18.38997                & 16.32500             \\
						G26                       & 14.23406 & \textbf{14.23000} & 11384 & 1784.010 & 14.23875 & 14.23750          & 11390 & 883.001  & 14.26375 & 14.25375          & 11403 & 809.985  & 14.28031 & 14.26875         & 11415 & 1586.840 & 18.58490                & 18.51346             \\
						G35                       & 5.90000  & \textbf{5.90000}  & 4720  & 769.298  & 5.90969  & 5.90500           & 4724  & 1394.210 & 5.93531  & 5.91375           & 4731  & 1483.270 & 5.93344  & 5.90375          & 4723  & 1138.090 & 6.45750                 & 6.39500              \\
						G36                       & 5.84000  & \textbf{5.83625}  & 4669  & 1767.400 & 5.84531  & 5.84375           & 4675  & 1327.370 & 5.88313  & 5.85750           & 4686  & 1561.010 & 5.87375  & 5.86500          & 4692  & 1287.380 & 6.54625                 & 6.42625              \\
						G37                       & 5.89156  & \textbf{5.89000}  & 4712  & 957.558  & 5.89250  & 5.89250           & 4714  & 1138.460 & 5.94188  & 5.92875           & 4743  & 167.583  & 5.93344  & 5.92625          & 4741  & 1609.880 & 6.41375                 & 6.42875              \\
						G38                       & 5.87375  & \textbf{5.87250}  & 4698  & 1238.280 & 5.88625  & 5.87375           & 4699  & 1623.110 & 5.93531  & 5.91125           & 4729  & 1678.100 & 5.90938  & 5.89500          & 4716  & 742.651  & 7.58729                 & 7.60529              \\
						G43                       & 14.21500 & \textbf{14.21500} & 5686  & 487.515  & 14.22188 & 14.22000          & 5688  & 1679.930 & 14.26438 & 14.25750          & 5703  & 1114.810 & 14.25125 & 14.24250         & 5697  & 877.962  & 16.18604                & 16.17605             \\
						G44                       & 14.28938 & \textbf{14.28750} & 5715  & 1295.360 & 14.29625 & 14.29250          & 5717  & 1489.580 & 14.31375 & 14.30500          & 5722  & 1620.470 & 14.32250 & 14.31750         & 5727  & 493.603  & 17.55887                & 17.54130             \\
						G45                       & 14.25000 & 14.25000          & 5700  & 1119.940 & 14.23250 & \textbf{14.23250} & 5693  & 1534.120 & 14.27750 & 14.27000          & 5708  & 303.449  & 14.25750 & 14.25000         & 5700  & 553.580  & 15.00000                & 18.31160             \\
						G46                       & 14.24563 & \textbf{14.24250} & 5697  & 1772.160 & 14.24625 & 14.24500          & 5698  & 1069.440 & 14.29563 & 14.28000          & 5712  & 1670.170 & 14.26625 & 14.24750         & 5699  & 424.841  & 18.17060                & 18.12747             \\
						G47                       & 14.27313 & \textbf{14.26500} & 5706  & 1646.490 & 14.27125 & 14.27000          & 5708  & 1178.570 & 14.30375 & 14.28250          & 5713  & 1231.350 & 14.29688 & 14.29000         & 5716  & 293.026  & 18.12906                & 18.12533             \\
						G48                       & 0.20500  & \textbf{0.20500}  & 246   & 111.526  & 0.20833  & 0.20833           & 250   & 31.094   & 0.20613  & \textbf{0.20500}  & 246   & 96.710   & 0.20833  & 0.20833          & 250   & 67.001   & 0.26947                 & 0.25998              \\
						G49                       & 0.12500  & \textbf{0.12500}  & 150   & 8.090    & 0.12500  & \textbf{0.12500}  & 150   & 5.332    & 0.12500  & \textbf{0.12500}  & 150   & 5.368    & 0.12500  & \textbf{0.12500} & 150   & 6.427    & 0.49377                 & 0.45389              \\
						G50                       & 0.10417  & \textbf{0.10417}  & 125   & 1.806    & 0.10417  & \textbf{0.10417}  & 125   & 9.831    & 0.10417  & \textbf{0.10417}  & 125   & 1.288    & 0.10417  & \textbf{0.10417} & 125   & 5.723    & 0.30465                 & 0.26226              \\
						G51                       & 6.01250  & \textbf{6.01250}  & 2405  & 1314.890 & 6.01250  & \textbf{6.01250}  & 2405  & 385.115  & 6.04125  & 6.02500           & 2410  & 1566.590 & 6.02000  & \textbf{6.01250} & 2405  & 376.361  & 6.42750                 & 6.42750              \\
						G52                       & 5.96438  & \textbf{5.96250}  & 2385  & 1551.670 & 5.96500  & 5.96500           & 2386  & 1135.190 & 5.98250  & 5.97000           & 2388  & 1104.170 & 5.98750  & 5.97500          & 2390  & 1336.410 & 7.21031                 & 7.20898              \\
						G53                       & 5.93000  & \textbf{5.93000}  & 2372  & 588.183  & 5.94000  & 5.94000           & 2376  & 628.424  & 5.96250  & 5.94750           & 2379  & 240.883  & 5.94125  & \textbf{5.93000} & 2372  & 674.828  & 6.36750                 & 6.38500              \\
						G54                       & 6.00000  & 6.00000           & 2400  & 549.805  & 5.99750  & \textbf{5.99750}  & 2399  & 1686.650 & 6.01938  & 6.00250           & 2401  & 1791.740 & 6.02938  & 6.01750          & 2407  & 1083.400 & 6.40000                 & 6.42250              \\
						G55                       & 0.00000  & \textbf{0.00000}  & 0     & 0.011    & 0.00000  & \textbf{0.00000}  & 0     & 0.080    & 0.00000  & \textbf{0.00000}  & 0     & 0.004    & 0.00000  & \textbf{0.00000} & 0     & 0.002    & \textbf{0.00000}        & 2.08227              \\
						G58                       & 6.16238  & \textbf{6.16098}  & 12319 & 6574.100 & 6.67338  & 6.67250           & 13345 & 5095.640 & 6.84363  & 6.57775           & 13092 & 347.633  & 7.33999  & 7.22728          & 14232 & 4462.350 & 8.24771                 & 8.26516              \\
						G60                       & 0.00000  & \textbf{0.00000}  & 0     & 0.057    & 0.00000  & \textbf{0.00000}  & 0     & 0.014    & 0.00000  & \textbf{0.00000}  & 0     & 0.005    & 0.00000  & \textbf{0.00000} & 0     & 0.002    & \textbf{0.00000}        & \textbf{0.00000}     \\
						G63                       & 6.36554  & \textbf{6.35821}  & 17803 & 6899.430 & 6.58913  & 6.57321           & 18405 & 4913.930 & 6.84791  & 6.61891           & 18255 & 2439.570 & 7.59624  & 7.40663          & 20560 & 1211.820 & 8.27881                 & 8.29218              \\
						G70                       & 0.00000  & \textbf{0.00000}  & 0     & 0.094    & 0.00000  & \textbf{0.00000}  & 0     & 0.024    & 0.00000  & \textbf{0.00000}  & 0     & 0.005    & 0.00000  & \textbf{0.00000} & 0     & 0.003    & 0.00000                 & 0.17120     
						\\ \hline
					\end{longtable}
				\end{landscape}
			}

			{
				\scriptsize
				\setlength{\tabcolsep}{10pt}
				\renewcommand{\arraystretch}{1.6}
				\begin{landscape}
					\begin{longtable}{|l|lllll|lllll|}
						\caption[Summary for \textsc{Sparsest}-$k$-\textsc{Cut}]{Summary of the numerical results for \textsc{Sparsest}-$k$-\textsc{Cut} ($k=2,3,4,5$) on G-set.}
						\label{tab::sparsest-summary}\\
						\hline
						\multicolumn{1}{|c|}{\multirow{2}{*}{}} & \multicolumn{5}{c|}{$k$=2}                    & \multicolumn{5}{c|}{$k$=3}                    \\ \cline{2-11} 
						\multicolumn{1}{|c|}{}                  & wins & ties & losses & p-value          & SS  & wins & ties & losses & p-value          & SS  \\ \hline
						PEAF-ACMH versus ACMH best             & 7    & 28   & 0      & 0.01563          & Yes & 19   & 16   & 0      & \textless{}0.001 & Yes \\
						PEAF-ACMH versus ACMH avg.             & 15   & 20   & 0      & \textless{}0.001 & Yes & 28   & 7    & 0      & \textless{}0.001 & Yes \\
						PEAF-ACMH versus PEAF-MMH best           & 9    & 26   & 0      & 0.00391          & Yes & 14   & 21   & 0      & \textless{}0.001 & Yes \\
						PEAF-ACMH versus PEAF-MMH avg.           & 9    & 26   & 0      & 0.00391          & Yes & 15   & 19   & 1      & \textless{}0.001 & Yes \\
						PEAF-ACMH versus MMH best               & 11   & 24   & 0      & \textless{}0.001 & Yes & 19   & 16   & 0      & \textless{}0.001 & Yes \\
						PEAF-ACMH versus MMH avg.               & 15   & 20   & 0      & \textless{}0.001 & Yes & 29   & 6    & 0      & \textless{}0.001 & Yes \\
						PEAF-MMH versus MMH best                 & 7    & 27   & 1      & 0.04688          & Yes & 17   & 16   & 2      & 0.00198          & Yes \\
						PEAF-MMH versus MMH avg.                 & 14   & 21   & 0      & \textless{}0.001 & Yes & 28   & 6    & 1      & \textless{}0.001 & Yes \\
						PEAF-MMH versus ACMH best               & 4    & 27   & 4      & 0.96875          & No  & 15   & 15   & 5      & 0.05181          & No  \\
						PEAF-MMH versus ACMH avg.               & 14   & 19   & 2      & 0.05564          & No  & 28   & 6    & 1      & \textless{}0.001 & Yes \\
						ACMH versus MMH best                   & 7    & 26   & 2      & 0.08984          & No  & 11   & 12   & 12     & 0.92239          & No  \\
						ACMH versus MMH avg.                   & 12   & 17   & 6      & 0.08896          & No  & 15   & 5    & 15     & 0.68079          & No  \\ \hline
						\multicolumn{1}{|c|}{\multirow{2}{*}{}} & \multicolumn{5}{c|}{$k$=4}                    & \multicolumn{5}{c|}{$k$=5}                    \\ \cline{2-11} 
						\multicolumn{1}{|c|}{}                  & wins & ties & losses & p-value          & SS  & wins & ties & losses & p-value          & SS  \\ \hline
						PEAF-ACMH versus ACMH best             & 24   & 11   & 0      & \textless{}0.001 & Yes & 26   & 8    & 1      & \textless{}0.001 & Yes \\
						PEAF-ACMH versus ACMH avg.             & 28   & 7    & 0      & \textless{}0.001 & Yes & 29   & 6    & 0      & \textless{}0.001 & Yes \\
						PEAF-ACMH versus PEAF-MMH best           & 19   & 16   & 0      & \textless{}0.001 & Yes & 21   & 10   & 4      & 0.00669          & Yes \\
						PEAF-ACMH versus PEAF-MMH avg.           & 19   & 12   & 4      & \textless{}0.001 & Yes & 19   & 7    & 9      & 0.06013          & No  \\
						PEAF-ACMH versus MMH best               & 28   & 7    & 0      & \textless{}0.001 & Yes & 26   & 9    & 0      & \textless{}0.001 & Yes \\
						PEAF-ACMH versus MMH avg.               & 29   & 6    & 0      & \textless{}0.001 & Yes & 30   & 5    & 0      & \textless{}0.001 & Yes \\
						PEAF-MMH versus MMH best                 & 24   & 9    & 2      & \textless{}0.001 & Yes & 25   & 7    & 3      & \textless{}0.001 & Yes \\
						PEAF-MMH versus MMH avg.                 & 29   & 6    & 0      & \textless{}0.001 & Yes & 29   & 6    & 0      & \textless{}0.001 & Yes \\
						PEAF-MMH versus ACMH best               & 23   & 9    & 3      & 0.00268          & Yes & 25   & 7    & 3      & \textless{}0.001 & Yes \\
						PEAF-MMH versus ACMH avg.               & 27   & 6    & 2      & \textless{}0.001 & Yes & 28   & 5    & 2      & \textless{}0.001 & Yes \\
						ACMH versus MMH best                   & 18   & 6    & 11     & 0.25898          & No  & 17   & 5    & 13     & 0.46199          & No  \\
						ACMH versus MMH avg.                   & 14   & 6    & 15     & 0.39888          & No  & 14   & 5    & 16     & 0.82901          & No  \\ \hline
					\end{longtable}

==> (inline-13) <==
\begin{tikzpicture}[scale=1.2]
					\def\a{0.4} \def \b{0.4} \def \l{3} \def \r{5.5}
					\def\t{0.3} \def \d{0.1}
					%%% b1
					\coordinate[label=center: $B_1$] (B_1) at (-\a/2,7.5*\a);
					\coordinate[label=center: $S_1$] (S_1) at (-\a/2,-6.5*\a);
					
					\coordinate[label=center: $b_{\max}^1$] (Bmax_1) at (-2*\a,0.5*\a);
					\coordinate[label=center: $b_{\min}^1$] (Bmin_1) at (-2*\a,-1.5*\a);
					
					\draw[draw=black,fill=red!30!white!30,xshift =-\a cm,yshift=-2*\a cm]
					(0,0) rectangle (\a,\a);	
					
					\draw[draw=black,fill=green!30!white!30,xshift =-\a cm,yshift= 0 cm]
					(0,0) rectangle (\a,\a);

					\coordinate[label=above:$b_{\text{bound}}$] (a1) at (-\a,6*\a);
					\coordinate[label=below:-$b_{\text{bound}}$] (b1) at (-\a,-5*\a);
					\coordinate (c1) at (-\a+\b,6*\a);
					\coordinate (d1) at (-\a+\b,-5*\a);
					\coordinate[label=center:$5$] (5_1) at (-\a/2,5.5*\a);
					\coordinate[label=center:$4$] (4_1) at (-\a/2,4.5*\a);
					\coordinate[label=center:$3$] (3_1) at (-\a/2,3.5*\a);
					\coordinate[label=center:$2$] (2_1) at (-\a/2,2.5*\a);
					\coordinate[label=center:$1$] (1_1) at (-\a/2,1.5*\a);
					\coordinate[label=center:$0$] (0_1) at (-\a/2,0.5*\a);
					\coordinate[label=center:-$1$] (-1_1) at (-\a/2,-0.5*\a);
					\coordinate[label=center:-$2$] (-2_1) at (-\a/2,-1.5*\a);
					\coordinate[label=center:-$3$] (-3_1) at (-\a/2,-2.5*\a);
					\coordinate[label=center:-$4$] (-4_1) at (-\a/2,-3.5*\a);
					\coordinate[label=center:-$5$] (-5_1) at (-\a/2,-4.5*\a);
					\draw (a1)--(b1)--(d1)--(c1)--(a1);
					\draw (-\a,5*\a)--(0,5*\a);
					\draw (-\a,4*\a)--(0,4*\a);
					\draw (-\a,3*\a)--(0,3*\a);
					\draw (-\a,2*\a)--(0,2*\a);
					\draw (-\a,\a)--(0,\a);
					\draw (-\a,0)--(0,0);
					\draw (-\a,-4*\a)--(0,-4*\a);
					\draw (-\a,-3*\a)--(0,-3*\a);
					\draw (-\a,-2*\a)--(0,-2*\a);
					\draw (-\a,-\a)--(0,-\a);
					
					\draw [<->] (2*\t+4*\d,0.5*\a)--(3*\t+5*\d,0.5*\a);
					\coordinate[label=center:$h$] (1h) at (3*\t+6*\d,0.5*\a);
					\draw [<->] (0,0.5*\a)--(\t,0.5*\a);
					\coordinate[label=center:$f$] (1f) at (\t+\d,0.5*\a);
					\draw [<->] (\t+2*\d,0.5*\a)--(2*\t+2*\d,0.5*\a);
					\coordinate[label=center:$g$] (1g) at (2*\t+3*\d,0.5*\a);
					\draw [<->] (0,-1.5*\a)--(\t,-1.5*\a);
					\coordinate[label=center:$e$] (1e) at (\t+\d,-1.5*\a);
					\draw [<->] (\t+2*\d,-1.5*\a)--(2*\t+2*\d,-1.5*\a);
					\coordinate[label=center:$i$] (1i) at (2*\t+3*\d,-1.5*\a);

					%%b2
					
					\coordinate[label=center: $B_2$] (B_2) at (-\a/2+\l,7.5*\a);
					\coordinate[label=center: $S_2$] (S_2) at (-\a/2+\l,-6.5*\a);
					
					\coordinate[label=center: $b_{\max}^2$] (Bmax_2) at (-2*\a+\l,3.5*\a);
					\coordinate[label=center: $b_{\min}^2$] (Bmin_2) at (-2*\a+\l,-0.5*\a);
					
					\draw[draw=black,fill=green!30!white!30,xshift = \l cm -\a cm,yshift=3*\a cm]
					(0,0) rectangle (\a,\a);
					
					\draw[draw=black,fill=red!30!white!30,xshift = \l cm -\a cm,yshift=-\a cm]
					(0,0) rectangle (\a,\a);

					\coordinate[label=above:$b_{\text{bound}}$] (a2) at (-\a+\l,6*\a);
					\coordinate[label=below:-$b_{\text{bound}}$] (b2) at (-\a+\l,-5*\a);
					\coordinate (c2) at (-\a+\b+\l,6*\a);
					\coordinate (d2) at (-\a+\b+\l,-5*\a);
					\coordinate[label=center:$5$] (5_2) at (-\a/2+\l,5.5*\a);
					\coordinate[label=center:$4$] (4_2) at (-\a/2+\l,4.5*\a);
					\coordinate[label=center:$3$] (3_2) at (-\a/2+\l,3.5*\a);
					\coordinate[label=center:$2$] (2_2) at (-\a/2+\l,2.5*\a);
					\coordinate[label=center:$1$] (1_2) at (-\a/2+\l,1.5*\a);
					\coordinate[label=center:$0$] (0_2) at (-\a/2+\l,0.5*\a);
					\coordinate[label=center:-$1$] (-1_2) at (-\a/2+\l,-0.5*\a);
					\coordinate[label=center:-$2$] (-2_2) at (-\a/2+\l,-1.5*\a);
					\coordinate[label=center:-$3$] (-3_2) at (-\a/2+\l,-2.5*\a);
					\coordinate[label=center:-$4$] (-4_2) at (-\a/2+\l,-3.5*\a);
					\coordinate[label=center:-$5$] (-5_2) at (-\a/2+\l,-4.5*\a);
					\draw (a2)--(b2)--(d2)--(c2)--(a2);
					\draw (-\a+\l,5*\a)--(0+\l,5*\a);
					\draw (-\a+\l,4*\a)--(0+\l,4*\a);
					\draw (-\a+\l,3*\a)--(0+\l,3*\a);
					\draw (-\a+\l,2*\a)--(0+\l,2*\a);
					\draw (-\a+\l,\a)--(0+\l,\a);
					\draw (-\a+\l,0)--(0+\l,0);
					\draw (-\a+\l,-4*\a)--(0+\l,-4*\a);
					\draw (-\a+\l,-3*\a)--(0+\l,-3*\a);
					\draw (-\a+\l,-2*\a)--(0+\l,-2*\a);
					\draw (-\a+\l,-\a)--(0+\l,-\a);
					
					\draw [<->] (\l,3.5*\a)--(\l+\t,3.5*\a);
					\coordinate[label=center:$a$] (2a) at (\l+\t+\d,3.5*\a);
					\draw [<->] (\l,1.5*\a)--(\l+\t,1.5*\a);
					\coordinate[label=center:$c$] (2c) at (\l+\t+\d,1.5*\a);
					\draw [<->] (\l,0.5*\a)--(\l+\t,0.5*\a);
					\coordinate[label=center:$b$] (2b) at (\l+\t+\d,0.5*\a);	
					\draw [<->] (\l+\t+2*\d,0.5*\a)--(\l+2*\t+2*\d,0.5*\a);
					\coordinate[label=center:$d$] (2d) at (\l+2*\t+3*\d,0.5*\a);
					\draw [<->] (\l+2*\t+4*\d,0.5*\a)--(\l+3*\t+4*\d,0.5*\a);
					\coordinate[label=center:$i$] (2i) at (\l+3*\t+5*\d,0.5*\a);
					\draw [<->] (\l,-0.5*\a)--(\l+\t,-0.5*\a);
					\coordinate[label=center:$g$] (2g) at (\l+\t+\d,-0.5*\a);	
					\draw [<->] (\l+\t+2*\d,-0.5*\a)--(\l+2*\t+2*\d,-0.5*\a);
					\coordinate[label=center:$h$] (2h) at (\l+2*\t+3*\d,-0.5*\a);

					%% b3
					
					\coordinate[label=center: $B_3$] (B_3) at (-\a/2+\r,7.5*\a);
					\coordinate[label=center: $S_3$] (S_3) at (-\a/2+\r,-6.5*\a);
					
					\coordinate[label=center: $b_{\max}^3$] (Bmax_3) at (-2*\a+\r,2.5*\a);
					\coordinate[label=center: $b_{\min}^3$] (Bmin_3) at (-2*\a+\r,-1.5*\a);
					
					\draw[draw=black,fill=green!30!white!30,xshift = \r cm -\a cm,yshift=2*\a cm]
					(0,0) rectangle (\a,\a);
					
					\draw[draw=black,fill=red!30!white!30,xshift = \r cm -\a cm,yshift=-2*\a cm]
					(0,0) rectangle (\a,\a);

					\coordinate[label=above:$b_{\text{bound}}$] (a3) at (-\a+\r,6*\a);
					\coordinate[label=below:-$b_{\text{bound}}$] (b3) at (-\a+\r,-5*\a);
					\coordinate (c3) at (-\a+\b+\r,6*\a);
					\coordinate (d3) at (-\a+\b+\r,-5*\a);
					\coordinate[label=center:$5$] (5_3) at (-\a/2+\r,5.5*\a);
					\coordinate[label=center:$4$] (4_3) at (-\a/2+\r,4.5*\a);
					\coordinate[label=center:$3$] (3_3) at (-\a/2+\r,3.5*\a);
					\coordinate[label=center:$2$] (2_3) at (-\a/2+\r,2.5*\a);
					\coordinate[label=center:$1$] (1_3) at (-\a/2+\r,1.5*\a);
					\coordinate[label=center:$0$] (0_3) at (-\a/2+\r,0.5*\a);
					\coordinate[label=center:-$1$] (-1_3) at (-\a/2+\r,-0.5*\a);
					\coordinate[label=center:-$2$] (-2_3) at (-\a/2+\r,-1.5*\a);
					\coordinate[label=center:-$3$] (-3_3) at (-\a/2+\r,-2.5*\a);
					\coordinate[label=center:-$4$] (-4_3) at (-\a/2+\r,-3.5*\a);
					\coordinate[label=center:-$5$] (-5_3) at (-\a/2+\r,-4.5*\a);
					\draw (a3)--(b3)--(d3)--(c3)--(a3);
					\draw (-\a+\r,5*\a)--(0+\r,5*\a);
					\draw (-\a+\r,4*\a)--(0+\r,4*\a);
					\draw (-\a+\r,3*\a)--(0+\r,3*\a);
					\draw (-\a+\r,2*\a)--(0+\r,2*\a);
					\draw (-\a+\r,\a)--(0+\r,\a);
					\draw (-\a+\r,0)--(0+\r,0);
					\draw (-\a+\r,-4*\a)--(0+\r,-4*\a);
					\draw (-\a+\r,-3*\a)--(0+\r,-3*\a);
					\draw (-\a+\r,-2*\a)--(0+\r,-2*\a);
					\draw (-\a+\r,-\a)--(0+\r,-\a);

					\draw [<->] (\r,2.5*\a)--(\r+\t,2.5*\a);
					\coordinate[label=center:$a$] (3a) at (\r+\t+\d,2.5*\a);
					\draw [<->] (\r,1.5*\a)--(\r+\t,1.5*\a);
					\coordinate[label=center:$b$] (3b) at (\r+\t+\d,1.5*\a);	
					\draw [<->] (\r+\t+2*\d,1.5*\a)--(\r+2*\t+2*\d,1.5*\a);
					\coordinate[label=center:$d$] (3d) at (\r+2*\t+3*\d,1.5*\a);
					\draw [<->] (\r+\t+2*\d,0.5*\a)--(\r+2*\t+2*\d,0.5*\a);
					\coordinate[label=center:$e$] (3e) at (\r+2*\t+3*\d,0.5*\a);
					\draw [<->] (\r,0.5*\a)--(\r+\t,0.5*\a);
					\coordinate[label=center:$c$] (3c) at (\r+\t+\d,0.5*\a);	
					\draw [<->] (\r,-1.5*\a)--(\r+\t,-1.5*\a);
					\coordinate[label=center:$f$] (3f) at (\r+\t+\d,-1.5*\a);
					
				\end{tikzpicture}
\begin{tikzpicture}[scale=1.2]
					\def\a{0.4} \def \b{0.4} \def \l{2.5} \def \r{5.5}
					\def\t{0.3} \def \d{0.1}
					%%% b1
					\coordinate[label=center: $B_1$] (B_1) at (-\a/2,7.5*\a);
					\coordinate[label=center: $S_1$] (S_1) at (-\a/2,-6.5*\a);
					
					\coordinate[label=center: $b_{\max}^1$] (Bmax_1) at (-2*\a,3.5*\a);
					\coordinate[label=center: $b_{\min}^1$] (Bmin_1) at (-2*\a,-0.5*\a);
					
					\draw[draw=black,fill=red!30!white!30,xshift =-\a cm,yshift=-\a cm]
					(0,0) rectangle (\a,\a);	
					
					\draw[draw=black,fill=green!30!white!30,xshift =-\a cm,yshift=3*\a cm]
					(0,0) rectangle (\a,\a);

					\coordinate[label=above:$b_{\text{bound}}$] (a1) at (-\a,6*\a);
					\coordinate[label=below:-$b_{\text{bound}}$] (b1) at (-\a,-5*\a);
					\coordinate (c1) at (-\a+\b,6*\a);
					\coordinate (d1) at (-\a+\b,-5*\a);
					\coordinate[label=center:$5$] (5_1) at (-\a/2,5.5*\a);
					\coordinate[label=center:$4$] (4_1) at (-\a/2,4.5*\a);
					\coordinate[label=center:$3$] (3_1) at (-\a/2,3.5*\a);
					\coordinate[label=center:$2$] (2_1) at (-\a/2,2.5*\a);
					\coordinate[label=center:$1$] (1_1) at (-\a/2,1.5*\a);
					\coordinate[label=center:$0$] (0_1) at (-\a/2,0.5*\a);
					\coordinate[label=center:-$1$] (-1_1) at (-\a/2,-0.5*\a);
					\coordinate[label=center:-$2$] (-2_1) at (-\a/2,-1.5*\a);
					\coordinate[label=center:-$3$] (-3_1) at (-\a/2,-2.5*\a);
					\coordinate[label=center:-$4$] (-4_1) at (-\a/2,-3.5*\a);
					\coordinate[label=center:-$5$] (-5_1) at (-\a/2,-4.5*\a);
					\draw (a1)--(b1)--(d1)--(c1)--(a1);
					\draw (-\a,5*\a)--(0,5*\a);
					\draw (-\a,4*\a)--(0,4*\a);
					\draw (-\a,3*\a)--(0,3*\a);
					\draw (-\a,2*\a)--(0,2*\a);
					\draw (-\a,\a)--(0,\a);
					\draw (-\a,0)--(0,0);
					\draw (-\a,-4*\a)--(0,-4*\a);
					\draw (-\a,-3*\a)--(0,-3*\a);
					\draw (-\a,-2*\a)--(0,-2*\a);
					\draw (-\a,-\a)--(0,-\a);
					
					\draw [<->] (0,1.5*\a)--(\t,1.5*\a);
					\coordinate[label=center:$g$] (1g) at (\t+\d,1.5*\a);
					\draw [<->] (0,3.5*\a)--(\t,3.5*\a);
					\coordinate[label=center:$f$] (1f) at (\t+\d,3.5*\a);
					\draw [<->] (0,2.5*\a)--(\t,2.5*\a);
					\coordinate[label=center:$h$] (1h) at (\t+\d,2.5*\a);
					\draw [<->] (0,-0.5*\a)--(\t,-0.5*\a);
					\coordinate[label=center:$e$] (1e) at (\t+\d,-0.5*\a);
					\draw [<->] (\t+2*\d,-0.5*\a)--(2*\t+2*\d,-0.5*\a);
					\coordinate[label=center:$i$] (1i) at (2*\t+3*\d,-0.5*\a);

					%%b2
					
					\coordinate[label=center: $B_2$] (B_2) at (-\a/2+\l,7.5*\a);
					\coordinate[label=center: $S_2$] (S_2) at (-\a/2+\l,-6.5*\a);
					
					\coordinate[label=center: $b_{\max}^2$] (Bmax_2) at (-2*\a+\l,4.5*\a);
					\coordinate[label=center: $b_{\min}^2$] (Bmin_2) at (-2*\a+\l,-0.5*\a);
					
					\draw[draw=black,fill=green!30!white!30,xshift = \l cm -\a cm,yshift=4*\a cm]
					(0,0) rectangle (\a,\a);
					
					\draw[draw=black,fill=red!30!white!30,xshift = \l cm -\a cm,yshift=-\a cm]
					(0,0) rectangle (\a,\a);

					\coordinate[label=above:$b_{\text{bound}}$] (a2) at (-\a+\l,6*\a);
					\coordinate[label=below:-$b_{\text{bound}}$] (b2) at (-\a+\l,-5*\a);
					\coordinate (c2) at (-\a+\b+\l,6*\a);
					\coordinate (d2) at (-\a+\b+\l,-5*\a);
					\coordinate[label=center:$5$] (5_2) at (-\a/2+\l,5.5*\a);
					\coordinate[label=center:$4$] (4_2) at (-\a/2+\l,4.5*\a);
					\coordinate[label=center:$3$] (3_2) at (-\a/2+\l,3.5*\a);
					\coordinate[label=center:$2$] (2_2) at (-\a/2+\l,2.5*\a);
					\coordinate[label=center:$1$] (1_2) at (-\a/2+\l,1.5*\a);
					\coordinate[label=center:$0$] (0_2) at (-\a/2+\l,0.5*\a);
					\coordinate[label=center:-$1$] (-1_2) at (-\a/2+\l,-0.5*\a);
					\coordinate[label=center:-$2$] (-2_2) at (-\a/2+\l,-1.5*\a);
					\coordinate[label=center:-$3$] (-3_2) at (-\a/2+\l,-2.5*\a);
					\coordinate[label=center:-$4$] (-4_2) at (-\a/2+\l,-3.5*\a);
					\coordinate[label=center:-$5$] (-5_2) at (-\a/2+\l,-4.5*\a);
					\draw (a2)--(b2)--(d2)--(c2)--(a2);
					\draw (-\a+\l,5*\a)--(0+\l,5*\a);
					\draw (-\a+\l,4*\a)--(0+\l,4*\a);
					\draw (-\a+\l,3*\a)--(0+\l,3*\a);
					\draw (-\a+\l,2*\a)--(0+\l,2*\a);
					\draw (-\a+\l,\a)--(0+\l,\a);
					\draw (-\a+\l,0)--(0+\l,0);
					\draw (-\a+\l,-4*\a)--(0+\l,-4*\a);
					\draw (-\a+\l,-3*\a)--(0+\l,-3*\a);
					\draw (-\a+\l,-2*\a)--(0+\l,-2*\a);
					\draw (-\a+\l,-\a)--(0+\l,-\a);
					
					\draw [<->] (\l,4.5*\a)--(\l+\t,4.5*\a);
					\coordinate[label=center:$a$] (2a) at (\l+\t+\d,4.5*\a);
					\draw [<->] (\l+\t+2*\d,3.5*\a)--(\l+2*\t+2*\d,3.5*\a);
					\coordinate[label=center:$i$] (2i) at (\l+2*\t+3*\d,3.5*\a);
					\draw [<->] (\l,1.5*\a)--(\l+\t,1.5*\a);
					\coordinate[label=center:$b$] (2b) at (\l+\t+\d,1.5*\a);	
					\draw [<->] (\l,0.5*\a)--(\l+\t,0.5*\a);
					\coordinate[label=center:$d$] (2d) at (\l+\t+\d,0.5*\a);
					\draw [<->] (\l,3.5*\a)--(\l+\t,3.5*\a);
					\coordinate[label=center:$c$] (2c) at (\l+\t+\d,3.5*\a);
					\draw [<->] (\l,-0.5*\a)--(\l+\t,-0.5*\a);
					\coordinate[label=center:$g$] (2g) at (\l+\t+\d,-0.5*\a);	
					\draw [<->] (\l+\t+2*\d,0.5*\a)--(\l+2*\t+2*\d,0.5*\a);
					\coordinate[label=center:$h$] (2h) at (\l+2*\t+3*\d,0.5*\a);

					%% b3
					
					\coordinate[label=center: $B_3$] (B_3) at (-\a/2+\r,7.5*\a);
					\coordinate[label=center: $S_3$] (S_3) at (-\a/2+\r,-6.5*\a);
					
					\coordinate[label=center: $b_{\max}^3$] (Bmax_3) at (-2*\a+\r,3.5*\a);
					\coordinate[label=center: $b_{\min}^3$] (Bmin_3) at (-2*\a+\r,-0.5*\a);
					
					\draw[draw=black,fill=green!30!white!30,xshift = \r cm -\a cm,yshift=3*\a cm]
					(0,0) rectangle (\a,\a);
					
					\draw[draw=black,fill=red!30!white!30,xshift = \r cm -\a cm,yshift=-\a cm]
					(0,0) rectangle (\a,\a);

					\coordinate[label=above:$b_{\text{bound}}$] (a3) at (-\a+\r,6*\a);
					\coordinate[label=below:-$b_{\text{bound}}$] (b3) at (-\a+\r,-5*\a);
					\coordinate (c3) at (-\a+\b+\r,6*\a);
					\coordinate (d3) at (-\a+\b+\r,-5*\a);
					\coordinate[label=center:$5$] (5_3) at (-\a/2+\r,5.5*\a);
					\coordinate[label=center:$4$] (4_3) at (-\a/2+\r,4.5*\a);
					\coordinate[label=center:$3$] (3_3) at (-\a/2+\r,3.5*\a);
					\coordinate[label=center:$2$] (2_3) at (-\a/2+\r,2.5*\a);
					\coordinate[label=center:$1$] (1_3) at (-\a/2+\r,1.5*\a);
					\coordinate[label=center:$0$] (0_3) at (-\a/2+\r,0.5*\a);
					\coordinate[label=center:-$1$] (-1_3) at (-\a/2+\r,-0.5*\a);
					\coordinate[label=center:-$2$] (-2_3) at (-\a/2+\r,-1.5*\a);
					\coordinate[label=center:-$3$] (-3_3) at (-\a/2+\r,-2.5*\a);
					\coordinate[label=center:-$4$] (-4_3) at (-\a/2+\r,-3.5*\a);
					\coordinate[label=center:-$5$] (-5_3) at (-\a/2+\r,-4.5*\a);
					\draw (a3)--(b3)--(d3)--(c3)--(a3);
					\draw (-\a+\r,5*\a)--(0+\r,5*\a);
					\draw (-\a+\r,4*\a)--(0+\r,4*\a);
					\draw (-\a+\r,3*\a)--(0+\r,3*\a);
					\draw (-\a+\r,2*\a)--(0+\r,2*\a);
					\draw (-\a+\r,\a)--(0+\r,\a);
					\draw (-\a+\r,0)--(0+\r,0);
					\draw (-\a+\r,-4*\a)--(0+\r,-4*\a);
					\draw (-\a+\r,-3*\a)--(0+\r,-3*\a);
					\draw (-\a+\r,-2*\a)--(0+\r,-2*\a);
					\draw (-\a+\r,-\a)--(0+\r,-\a);

					\draw [<->] (\r,3.5*\a)--(\r+\t,3.5*\a);
					\coordinate[label=center:$b$] (3b) at (\r+\t+\d,3.5*\a);
					\draw [<->] (\r,2.5*\a)--(\r+\t,2.5*\a);
					\coordinate[label=center:$a$] (3a) at (\r+\t+\d,2.5*\a);	
					\draw [<->] (\r+\t+2*\d,2.5*\a)--(\r+2*\t+2*\d,2.5*\a);
					\coordinate[label=center:$d$] (3d) at (\r+2*\t+3*\d,2.5*\a);
					\draw [<->] (\r,1.5*\a)--(\r+\t,1.5*\a);
					\coordinate[label=center:$c$] (3c) at (\r+\t+\d,1.5*\a);
					\draw [<->] (\r+\t+2*\d,3.5*\a)--(\r+2*\t+2*\d,3.5*\a);
					\coordinate[label=center:$e$] (3e) at (\r+2*\t+3*\d,3.5*\a);	
					\draw [<->] (\r,-0.5*\a)--(\r+\t,-0.5*\a);
					\coordinate[label=center:$f$] (3f) at (\r+\t+\d,-0.5*\a);
					
				\end{tikzpicture}
